Revisiting Split Covariance Intersection: Correlated Components and Optimality

Linear fusion is a cornerstone of estimation theory. Implementing optimal linear fusion requires knowledge of the covariance of the vector of errors associated with all the estimators. In distributed or cooperative systems, the cross-covariance terms cannot be computed, and to avoid underestimating the estimation error, conservative fusions must be performed. A conservative fusion provides a fused estimator with a covariance bound that is guaranteed to be larger than the true, but computationally intractable, covariance of the error. Previous research by Reinhardt \textit{et al.} proved that, if no additional assumption is made about the errors of the estimators, the minimal bound for fusing two estimators is given by a fusion called Covariance Intersection (CI). In distributed systems, the estimation errors contain independent and correlated terms induced by the measurement noises and the process noise. In this case, CI is no longer the optimal method. Split Covariance Intersection (SCI) has been developed to take advantage of the uncorrelated components. This paper extends SCI to also take advantage of the correlated components. Then, it is proved that the new fusion provides the optimal conservative fusion bounds for two estimators, generalizing the optimality of CI to a wider class of fusion schemes. The benefits of this extension are demonstrated in simulations.

==> fig/Reseau_cyclique.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Reseau_cyclique.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{141.73228346bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Reseau_cyclique.pdf}}%
    \put(0.79164619,0.07681786){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(Acceleration)\\\end{tabular}}}}%
    \put(0.79472122,0.14426162){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Node 3\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Reseau_cyclique.pdf}}%
    \put(0.19788853,0.07681786){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(Velocity)\\\end{tabular}}}}%
    \put(0.20096356,0.14426162){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Node 4\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Reseau_cyclique.pdf}}%
    \put(0.7916462,0.43681786){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(Velocity)\\\end{tabular}}}}%
    \put(0.79472122,0.50426162){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Node 2\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Reseau_cyclique.pdf}}%
    \put(0.21164619,0.43681786){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(Position)\\\end{tabular}}}}%
    \put(0.21472122,0.50426162){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Node 1\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Reseau_cyclique.pdf}}%
  \end{picture}%
\endgroup%


==> fig/estimation_distribuee_courbes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \newcommand{\myvector}[1]{{\bm{#1}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.086614in}{3.543307in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.086614in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.086614in}{3.543307in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.543307in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{2.418018in}}%
\pgfpathlineto{\pgfqpoint{2.101418in}{2.418018in}}%
\pgfpathlineto{\pgfqpoint{2.101418in}{3.344233in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{3.344233in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{2.418018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594888in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319530in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044172in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739817in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884745in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029673in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174602in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464458in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609387in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754315in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899243in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=2.369792in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{2.664332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=2.616107in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{2.910647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=2.862422in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{3.156962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=3.108737in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=2.881125in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Position}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{2.418018in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594888in}{2.418264in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{2.418273in}}%
\pgfpathlineto{\pgfqpoint{0.623874in}{2.418347in}}%
\pgfpathlineto{\pgfqpoint{0.638367in}{2.418570in}}%
\pgfpathlineto{\pgfqpoint{0.652860in}{2.419068in}}%
\pgfpathlineto{\pgfqpoint{0.667352in}{2.419963in}}%
\pgfpathlineto{\pgfqpoint{0.681845in}{2.421372in}}%
\pgfpathlineto{\pgfqpoint{0.696338in}{2.423402in}}%
\pgfpathlineto{\pgfqpoint{0.710831in}{2.426135in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{2.429713in}}%
\pgfpathlineto{\pgfqpoint{0.739817in}{2.434122in}}%
\pgfpathlineto{\pgfqpoint{0.754309in}{2.439514in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{2.445921in}}%
\pgfpathlineto{\pgfqpoint{0.783295in}{2.453382in}}%
\pgfpathlineto{\pgfqpoint{0.797788in}{2.461937in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{2.471599in}}%
\pgfpathlineto{\pgfqpoint{0.826774in}{2.482381in}}%
\pgfpathlineto{\pgfqpoint{0.841266in}{2.494271in}}%
\pgfpathlineto{\pgfqpoint{0.855759in}{2.507264in}}%
\pgfpathlineto{\pgfqpoint{0.870252in}{2.521321in}}%
\pgfpathlineto{\pgfqpoint{0.884745in}{2.536419in}}%
\pgfpathlineto{\pgfqpoint{0.899238in}{2.552502in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{2.569530in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{2.587434in}}%
\pgfpathlineto{\pgfqpoint{0.942716in}{2.606164in}}%
\pgfpathlineto{\pgfqpoint{0.957209in}{2.625641in}}%
\pgfpathlineto{\pgfqpoint{0.971702in}{2.645812in}}%
\pgfpathlineto{\pgfqpoint{0.986195in}{2.666591in}}%
\pgfpathlineto{\pgfqpoint{1.000688in}{2.687925in}}%
\pgfpathlineto{\pgfqpoint{1.015181in}{2.709727in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{2.731946in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{2.754498in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{2.777338in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{2.800384in}}%
\pgfpathlineto{\pgfqpoint{1.087645in}{2.823599in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{2.846908in}}%
\pgfpathlineto{\pgfqpoint{1.116630in}{2.870280in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{2.893648in}}%
\pgfpathlineto{\pgfqpoint{1.145616in}{2.916988in}}%
\pgfpathlineto{\pgfqpoint{1.160109in}{2.940241in}}%
\pgfpathlineto{\pgfqpoint{1.174602in}{2.963390in}}%
\pgfpathlineto{\pgfqpoint{1.189095in}{2.986383in}}%
\pgfpathlineto{\pgfqpoint{1.203587in}{3.003631in}}%
\pgfpathlineto{\pgfqpoint{1.218080in}{3.017725in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{3.027528in}}%
\pgfpathlineto{\pgfqpoint{1.247066in}{3.035548in}}%
\pgfpathlineto{\pgfqpoint{1.261559in}{3.041036in}}%
\pgfpathlineto{\pgfqpoint{1.276052in}{3.045465in}}%
\pgfpathlineto{\pgfqpoint{1.290544in}{3.048467in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{3.050866in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{3.052479in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{3.053756in}}%
\pgfpathlineto{\pgfqpoint{1.348516in}{3.054604in}}%
\pgfpathlineto{\pgfqpoint{1.363009in}{3.055266in}}%
\pgfpathlineto{\pgfqpoint{1.377501in}{3.055695in}}%
\pgfpathlineto{\pgfqpoint{1.391994in}{3.056260in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{3.056224in}}%
\pgfpathlineto{\pgfqpoint{1.420980in}{3.059217in}}%
\pgfpathlineto{\pgfqpoint{1.435473in}{3.056448in}}%
\pgfpathlineto{\pgfqpoint{1.449966in}{3.062803in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{3.056515in}}%
\pgfpathlineto{\pgfqpoint{1.478951in}{3.064185in}}%
\pgfpathlineto{\pgfqpoint{1.493444in}{3.056508in}}%
\pgfpathlineto{\pgfqpoint{1.507937in}{3.064583in}}%
\pgfpathlineto{\pgfqpoint{1.522430in}{3.056468in}}%
\pgfpathlineto{\pgfqpoint{1.536923in}{3.064637in}}%
\pgfpathlineto{\pgfqpoint{1.551415in}{3.056417in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{3.064587in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{3.056366in}}%
\pgfpathlineto{\pgfqpoint{1.594894in}{3.064513in}}%
\pgfpathlineto{\pgfqpoint{1.609387in}{3.056321in}}%
\pgfpathlineto{\pgfqpoint{1.623880in}{3.064444in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{3.056285in}}%
\pgfpathlineto{\pgfqpoint{1.652865in}{3.064387in}}%
\pgfpathlineto{\pgfqpoint{1.667358in}{3.056258in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{3.064344in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{3.056238in}}%
\pgfpathlineto{\pgfqpoint{1.710837in}{3.064313in}}%
\pgfpathlineto{\pgfqpoint{1.725329in}{3.056225in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{3.064292in}}%
\pgfpathlineto{\pgfqpoint{1.754315in}{3.056218in}}%
\pgfpathlineto{\pgfqpoint{1.768808in}{3.064280in}}%
\pgfpathlineto{\pgfqpoint{1.783301in}{3.056216in}}%
\pgfpathlineto{\pgfqpoint{1.797794in}{3.064275in}}%
\pgfpathlineto{\pgfqpoint{1.812286in}{3.056217in}}%
\pgfpathlineto{\pgfqpoint{1.826779in}{3.064274in}}%
\pgfpathlineto{\pgfqpoint{1.841272in}{3.056221in}}%
\pgfpathlineto{\pgfqpoint{1.855765in}{3.064278in}}%
\pgfpathlineto{\pgfqpoint{1.870258in}{3.056226in}}%
\pgfpathlineto{\pgfqpoint{1.884751in}{3.064283in}}%
\pgfpathlineto{\pgfqpoint{1.899243in}{3.056232in}}%
\pgfpathlineto{\pgfqpoint{1.913736in}{3.064291in}}%
\pgfpathlineto{\pgfqpoint{1.928229in}{3.056239in}}%
\pgfpathlineto{\pgfqpoint{1.942722in}{3.064300in}}%
\pgfpathlineto{\pgfqpoint{1.957215in}{3.056247in}}%
\pgfpathlineto{\pgfqpoint{1.971708in}{3.064309in}}%
\pgfpathlineto{\pgfqpoint{1.986200in}{3.056254in}}%
\pgfpathlineto{\pgfqpoint{2.000693in}{3.064318in}}%
\pgfpathlineto{\pgfqpoint{2.015186in}{3.056261in}}%
\pgfpathlineto{\pgfqpoint{2.029679in}{3.064327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{2.418018in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594888in}{2.418265in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{2.418274in}}%
\pgfpathlineto{\pgfqpoint{0.623874in}{2.418348in}}%
\pgfpathlineto{\pgfqpoint{0.638367in}{2.418565in}}%
\pgfpathlineto{\pgfqpoint{0.652860in}{2.419076in}}%
\pgfpathlineto{\pgfqpoint{0.667352in}{2.419982in}}%
\pgfpathlineto{\pgfqpoint{0.681845in}{2.421382in}}%
\pgfpathlineto{\pgfqpoint{0.696338in}{2.423401in}}%
\pgfpathlineto{\pgfqpoint{0.710831in}{2.426185in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{2.429697in}}%
\pgfpathlineto{\pgfqpoint{0.739817in}{2.434254in}}%
\pgfpathlineto{\pgfqpoint{0.754309in}{2.439660in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{2.446036in}}%
\pgfpathlineto{\pgfqpoint{0.783295in}{2.453473in}}%
\pgfpathlineto{\pgfqpoint{0.797788in}{2.462189in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{2.471722in}}%
\pgfpathlineto{\pgfqpoint{0.826774in}{2.482556in}}%
\pgfpathlineto{\pgfqpoint{0.841266in}{2.494816in}}%
\pgfpathlineto{\pgfqpoint{0.855759in}{2.507467in}}%
\pgfpathlineto{\pgfqpoint{0.870252in}{2.521549in}}%
\pgfpathlineto{\pgfqpoint{0.884745in}{2.536910in}}%
\pgfpathlineto{\pgfqpoint{0.899238in}{2.554744in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{2.570472in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{2.589611in}}%
\pgfpathlineto{\pgfqpoint{0.942716in}{2.606193in}}%
\pgfpathlineto{\pgfqpoint{0.957209in}{2.626814in}}%
\pgfpathlineto{\pgfqpoint{0.971702in}{2.647085in}}%
\pgfpathlineto{\pgfqpoint{0.986195in}{2.666866in}}%
\pgfpathlineto{\pgfqpoint{1.000688in}{2.688594in}}%
\pgfpathlineto{\pgfqpoint{1.015181in}{2.711833in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{2.733142in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{2.759182in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{2.781566in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{2.799149in}}%
\pgfpathlineto{\pgfqpoint{1.087645in}{2.825555in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{2.846333in}}%
\pgfpathlineto{\pgfqpoint{1.116630in}{2.870077in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{2.893580in}}%
\pgfpathlineto{\pgfqpoint{1.145616in}{2.918893in}}%
\pgfpathlineto{\pgfqpoint{1.160109in}{2.932951in}}%
\pgfpathlineto{\pgfqpoint{1.174602in}{2.960568in}}%
\pgfpathlineto{\pgfqpoint{1.189095in}{2.987614in}}%
\pgfpathlineto{\pgfqpoint{1.203587in}{2.997146in}}%
\pgfpathlineto{\pgfqpoint{1.218080in}{3.002345in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{2.997970in}}%
\pgfpathlineto{\pgfqpoint{1.247066in}{3.004461in}}%
\pgfpathlineto{\pgfqpoint{1.261559in}{2.986325in}}%
\pgfpathlineto{\pgfqpoint{1.276052in}{2.979171in}}%
\pgfpathlineto{\pgfqpoint{1.290544in}{2.977342in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{2.962459in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{2.957205in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.348516in}{2.936372in}}%
\pgfpathlineto{\pgfqpoint{1.363009in}{2.923635in}}%
\pgfpathlineto{\pgfqpoint{1.377501in}{2.923760in}}%
\pgfpathlineto{\pgfqpoint{1.391994in}{2.905569in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{2.901787in}}%
\pgfpathlineto{\pgfqpoint{1.420980in}{2.899957in}}%
\pgfpathlineto{\pgfqpoint{1.435473in}{2.893856in}}%
\pgfpathlineto{\pgfqpoint{1.449966in}{2.892366in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{2.887462in}}%
\pgfpathlineto{\pgfqpoint{1.478951in}{2.880707in}}%
\pgfpathlineto{\pgfqpoint{1.493444in}{2.869635in}}%
\pgfpathlineto{\pgfqpoint{1.507937in}{2.868943in}}%
\pgfpathlineto{\pgfqpoint{1.522430in}{2.861712in}}%
\pgfpathlineto{\pgfqpoint{1.536923in}{2.858006in}}%
\pgfpathlineto{\pgfqpoint{1.551415in}{2.849506in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{2.852548in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{2.848753in}}%
\pgfpathlineto{\pgfqpoint{1.594894in}{2.845885in}}%
\pgfpathlineto{\pgfqpoint{1.609387in}{2.835085in}}%
\pgfpathlineto{\pgfqpoint{1.623880in}{2.830906in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{2.831946in}}%
\pgfpathlineto{\pgfqpoint{1.652865in}{2.830559in}}%
\pgfpathlineto{\pgfqpoint{1.667358in}{2.832306in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{2.835098in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{2.821225in}}%
\pgfpathlineto{\pgfqpoint{1.710837in}{2.824212in}}%
\pgfpathlineto{\pgfqpoint{1.725329in}{2.821420in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{2.822800in}}%
\pgfpathlineto{\pgfqpoint{1.754315in}{2.820786in}}%
\pgfpathlineto{\pgfqpoint{1.768808in}{2.819048in}}%
\pgfpathlineto{\pgfqpoint{1.783301in}{2.805874in}}%
\pgfpathlineto{\pgfqpoint{1.797794in}{2.807415in}}%
\pgfpathlineto{\pgfqpoint{1.812286in}{2.805566in}}%
\pgfpathlineto{\pgfqpoint{1.826779in}{2.814353in}}%
\pgfpathlineto{\pgfqpoint{1.841272in}{2.811785in}}%
\pgfpathlineto{\pgfqpoint{1.855765in}{2.811587in}}%
\pgfpathlineto{\pgfqpoint{1.870258in}{2.797456in}}%
\pgfpathlineto{\pgfqpoint{1.884751in}{2.810189in}}%
\pgfpathlineto{\pgfqpoint{1.899243in}{2.804079in}}%
\pgfpathlineto{\pgfqpoint{1.913736in}{2.809383in}}%
\pgfpathlineto{\pgfqpoint{1.928229in}{2.810599in}}%
\pgfpathlineto{\pgfqpoint{1.942722in}{2.814586in}}%
\pgfpathlineto{\pgfqpoint{1.957215in}{2.803796in}}%
\pgfpathlineto{\pgfqpoint{1.971708in}{2.804507in}}%
\pgfpathlineto{\pgfqpoint{1.986200in}{2.802255in}}%
\pgfpathlineto{\pgfqpoint{2.000693in}{2.802912in}}%
\pgfpathlineto{\pgfqpoint{2.015186in}{2.799040in}}%
\pgfpathlineto{\pgfqpoint{2.029679in}{2.802879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{2.418018in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594888in}{2.418264in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{2.418273in}}%
\pgfpathlineto{\pgfqpoint{0.623874in}{2.418347in}}%
\pgfpathlineto{\pgfqpoint{0.638367in}{2.418570in}}%
\pgfpathlineto{\pgfqpoint{0.652860in}{2.419066in}}%
\pgfpathlineto{\pgfqpoint{0.667352in}{2.419959in}}%
\pgfpathlineto{\pgfqpoint{0.681845in}{2.421362in}}%
\pgfpathlineto{\pgfqpoint{0.696338in}{2.423382in}}%
\pgfpathlineto{\pgfqpoint{0.710831in}{2.426112in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{2.429650in}}%
\pgfpathlineto{\pgfqpoint{0.739817in}{2.434064in}}%
\pgfpathlineto{\pgfqpoint{0.754309in}{2.439414in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{2.445769in}}%
\pgfpathlineto{\pgfqpoint{0.783295in}{2.453165in}}%
\pgfpathlineto{\pgfqpoint{0.797788in}{2.461630in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{2.471182in}}%
\pgfpathlineto{\pgfqpoint{0.826774in}{2.481822in}}%
\pgfpathlineto{\pgfqpoint{0.841266in}{2.493545in}}%
\pgfpathlineto{\pgfqpoint{0.855759in}{2.506331in}}%
\pgfpathlineto{\pgfqpoint{0.870252in}{2.520153in}}%
\pgfpathlineto{\pgfqpoint{0.884745in}{2.534970in}}%
\pgfpathlineto{\pgfqpoint{0.899238in}{2.550739in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{2.567406in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{2.584195in}}%
\pgfpathlineto{\pgfqpoint{0.942716in}{2.600957in}}%
\pgfpathlineto{\pgfqpoint{0.957209in}{2.617262in}}%
\pgfpathlineto{\pgfqpoint{0.971702in}{2.632920in}}%
\pgfpathlineto{\pgfqpoint{0.986195in}{2.647642in}}%
\pgfpathlineto{\pgfqpoint{1.000688in}{2.661258in}}%
\pgfpathlineto{\pgfqpoint{1.015181in}{2.673714in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{2.684881in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{2.694836in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{2.703549in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{2.711082in}}%
\pgfpathlineto{\pgfqpoint{1.087645in}{2.717469in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{2.722981in}}%
\pgfpathlineto{\pgfqpoint{1.116630in}{2.727568in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{2.731465in}}%
\pgfpathlineto{\pgfqpoint{1.145616in}{2.734661in}}%
\pgfpathlineto{\pgfqpoint{1.160109in}{2.737324in}}%
\pgfpathlineto{\pgfqpoint{1.174602in}{2.739474in}}%
\pgfpathlineto{\pgfqpoint{1.189095in}{2.741241in}}%
\pgfpathlineto{\pgfqpoint{1.203587in}{2.742647in}}%
\pgfpathlineto{\pgfqpoint{1.218080in}{2.743788in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{2.744681in}}%
\pgfpathlineto{\pgfqpoint{1.247066in}{2.745397in}}%
\pgfpathlineto{\pgfqpoint{1.261559in}{2.745949in}}%
\pgfpathlineto{\pgfqpoint{1.276052in}{2.746386in}}%
\pgfpathlineto{\pgfqpoint{1.290544in}{2.746719in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{2.746981in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{2.747179in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{2.747334in}}%
\pgfpathlineto{\pgfqpoint{1.348516in}{2.747453in}}%
\pgfpathlineto{\pgfqpoint{1.363009in}{2.747548in}}%
\pgfpathlineto{\pgfqpoint{1.377501in}{2.747623in}}%
\pgfpathlineto{\pgfqpoint{1.391994in}{2.747686in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{2.747741in}}%
\pgfpathlineto{\pgfqpoint{1.420980in}{2.747790in}}%
\pgfpathlineto{\pgfqpoint{1.435473in}{2.747836in}}%
\pgfpathlineto{\pgfqpoint{1.449966in}{2.747880in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{2.747925in}}%
\pgfpathlineto{\pgfqpoint{1.478951in}{2.747969in}}%
\pgfpathlineto{\pgfqpoint{1.493444in}{2.748014in}}%
\pgfpathlineto{\pgfqpoint{1.507937in}{2.748060in}}%
\pgfpathlineto{\pgfqpoint{1.522430in}{2.748107in}}%
\pgfpathlineto{\pgfqpoint{1.536923in}{2.748154in}}%
\pgfpathlineto{\pgfqpoint{1.551415in}{2.748201in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{2.748249in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{2.748297in}}%
\pgfpathlineto{\pgfqpoint{1.594894in}{2.748344in}}%
\pgfpathlineto{\pgfqpoint{1.609387in}{2.748390in}}%
\pgfpathlineto{\pgfqpoint{1.623880in}{2.748435in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{2.748480in}}%
\pgfpathlineto{\pgfqpoint{1.652865in}{2.748522in}}%
\pgfpathlineto{\pgfqpoint{1.667358in}{2.748564in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{2.748603in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{2.748640in}}%
\pgfpathlineto{\pgfqpoint{1.710837in}{2.748676in}}%
\pgfpathlineto{\pgfqpoint{1.725329in}{2.748710in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{2.748741in}}%
\pgfpathlineto{\pgfqpoint{1.754315in}{2.748771in}}%
\pgfpathlineto{\pgfqpoint{1.768808in}{2.748799in}}%
\pgfpathlineto{\pgfqpoint{1.783301in}{2.748825in}}%
\pgfpathlineto{\pgfqpoint{1.797794in}{2.748849in}}%
\pgfpathlineto{\pgfqpoint{1.812286in}{2.748871in}}%
\pgfpathlineto{\pgfqpoint{1.826779in}{2.748891in}}%
\pgfpathlineto{\pgfqpoint{1.841272in}{2.748910in}}%
\pgfpathlineto{\pgfqpoint{1.855765in}{2.748927in}}%
\pgfpathlineto{\pgfqpoint{1.870258in}{2.748943in}}%
\pgfpathlineto{\pgfqpoint{1.884751in}{2.748958in}}%
\pgfpathlineto{\pgfqpoint{1.899243in}{2.748971in}}%
\pgfpathlineto{\pgfqpoint{1.913736in}{2.748982in}}%
\pgfpathlineto{\pgfqpoint{1.928229in}{2.748993in}}%
\pgfpathlineto{\pgfqpoint{1.942722in}{2.749003in}}%
\pgfpathlineto{\pgfqpoint{1.957215in}{2.749012in}}%
\pgfpathlineto{\pgfqpoint{1.971708in}{2.749019in}}%
\pgfpathlineto{\pgfqpoint{1.986200in}{2.749026in}}%
\pgfpathlineto{\pgfqpoint{2.000693in}{2.749033in}}%
\pgfpathlineto{\pgfqpoint{2.015186in}{2.749038in}}%
\pgfpathlineto{\pgfqpoint{2.029679in}{2.749043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{2.418018in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594888in}{2.418265in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{2.418274in}}%
\pgfpathlineto{\pgfqpoint{0.623874in}{2.418348in}}%
\pgfpathlineto{\pgfqpoint{0.638367in}{2.418564in}}%
\pgfpathlineto{\pgfqpoint{0.652860in}{2.419076in}}%
\pgfpathlineto{\pgfqpoint{0.667352in}{2.419979in}}%
\pgfpathlineto{\pgfqpoint{0.681845in}{2.421374in}}%
\pgfpathlineto{\pgfqpoint{0.696338in}{2.423376in}}%
\pgfpathlineto{\pgfqpoint{0.710831in}{2.426097in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{2.429613in}}%
\pgfpathlineto{\pgfqpoint{0.739817in}{2.433997in}}%
\pgfpathlineto{\pgfqpoint{0.754309in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{2.445458in}}%
\pgfpathlineto{\pgfqpoint{0.783295in}{2.452634in}}%
\pgfpathlineto{\pgfqpoint{0.797788in}{2.460980in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{2.470170in}}%
\pgfpathlineto{\pgfqpoint{0.826774in}{2.480580in}}%
\pgfpathlineto{\pgfqpoint{0.841266in}{2.492245in}}%
\pgfpathlineto{\pgfqpoint{0.855759in}{2.504286in}}%
\pgfpathlineto{\pgfqpoint{0.870252in}{2.517601in}}%
\pgfpathlineto{\pgfqpoint{0.884745in}{2.532044in}}%
\pgfpathlineto{\pgfqpoint{0.899238in}{2.548343in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{2.562760in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{2.579580in}}%
\pgfpathlineto{\pgfqpoint{0.942716in}{2.592217in}}%
\pgfpathlineto{\pgfqpoint{0.957209in}{2.607333in}}%
\pgfpathlineto{\pgfqpoint{0.971702in}{2.620773in}}%
\pgfpathlineto{\pgfqpoint{0.986195in}{2.632180in}}%
\pgfpathlineto{\pgfqpoint{1.000688in}{2.642113in}}%
\pgfpathlineto{\pgfqpoint{1.015181in}{2.653619in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{2.659790in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{2.668016in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{2.673713in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{2.674039in}}%
\pgfpathlineto{\pgfqpoint{1.087645in}{2.677524in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{2.677249in}}%
\pgfpathlineto{\pgfqpoint{1.116630in}{2.677962in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{2.677519in}}%
\pgfpathlineto{\pgfqpoint{1.145616in}{2.677485in}}%
\pgfpathlineto{\pgfqpoint{1.160109in}{2.673987in}}%
\pgfpathlineto{\pgfqpoint{1.174602in}{2.673382in}}%
\pgfpathlineto{\pgfqpoint{1.189095in}{2.671085in}}%
\pgfpathlineto{\pgfqpoint{1.203587in}{2.668497in}}%
\pgfpathlineto{\pgfqpoint{1.218080in}{2.667850in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{2.664045in}}%
\pgfpathlineto{\pgfqpoint{1.247066in}{2.666369in}}%
\pgfpathlineto{\pgfqpoint{1.261559in}{2.661089in}}%
\pgfpathlineto{\pgfqpoint{1.276052in}{2.659415in}}%
\pgfpathlineto{\pgfqpoint{1.290544in}{2.659066in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{2.656661in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{2.655943in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{2.652336in}}%
\pgfpathlineto{\pgfqpoint{1.348516in}{2.652910in}}%
\pgfpathlineto{\pgfqpoint{1.363009in}{2.650640in}}%
\pgfpathlineto{\pgfqpoint{1.377501in}{2.652471in}}%
\pgfpathlineto{\pgfqpoint{1.391994in}{2.649431in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{2.647547in}}%
\pgfpathlineto{\pgfqpoint{1.420980in}{2.646548in}}%
\pgfpathlineto{\pgfqpoint{1.435473in}{2.648928in}}%
\pgfpathlineto{\pgfqpoint{1.449966in}{2.648181in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{2.651900in}}%
\pgfpathlineto{\pgfqpoint{1.478951in}{2.648484in}}%
\pgfpathlineto{\pgfqpoint{1.493444in}{2.649022in}}%
\pgfpathlineto{\pgfqpoint{1.507937in}{2.645743in}}%
\pgfpathlineto{\pgfqpoint{1.522430in}{2.647094in}}%
\pgfpathlineto{\pgfqpoint{1.536923in}{2.644773in}}%
\pgfpathlineto{\pgfqpoint{1.551415in}{2.644357in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{2.644173in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{2.648928in}}%
\pgfpathlineto{\pgfqpoint{1.594894in}{2.644907in}}%
\pgfpathlineto{\pgfqpoint{1.609387in}{2.643563in}}%
\pgfpathlineto{\pgfqpoint{1.623880in}{2.639962in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{2.642900in}}%
\pgfpathlineto{\pgfqpoint{1.652865in}{2.639626in}}%
\pgfpathlineto{\pgfqpoint{1.667358in}{2.643860in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{2.640203in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{2.642206in}}%
\pgfpathlineto{\pgfqpoint{1.710837in}{2.637301in}}%
\pgfpathlineto{\pgfqpoint{1.725329in}{2.638251in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{2.636779in}}%
\pgfpathlineto{\pgfqpoint{1.754315in}{2.638129in}}%
\pgfpathlineto{\pgfqpoint{1.768808in}{2.637277in}}%
\pgfpathlineto{\pgfqpoint{1.783301in}{2.634213in}}%
\pgfpathlineto{\pgfqpoint{1.797794in}{2.631834in}}%
\pgfpathlineto{\pgfqpoint{1.812286in}{2.633112in}}%
\pgfpathlineto{\pgfqpoint{1.826779in}{2.635557in}}%
\pgfpathlineto{\pgfqpoint{1.841272in}{2.636863in}}%
\pgfpathlineto{\pgfqpoint{1.855765in}{2.634410in}}%
\pgfpathlineto{\pgfqpoint{1.870258in}{2.632892in}}%
\pgfpathlineto{\pgfqpoint{1.884751in}{2.635409in}}%
\pgfpathlineto{\pgfqpoint{1.899243in}{2.635307in}}%
\pgfpathlineto{\pgfqpoint{1.913736in}{2.634160in}}%
\pgfpathlineto{\pgfqpoint{1.928229in}{2.636995in}}%
\pgfpathlineto{\pgfqpoint{1.942722in}{2.637188in}}%
\pgfpathlineto{\pgfqpoint{1.957215in}{2.636626in}}%
\pgfpathlineto{\pgfqpoint{1.971708in}{2.633816in}}%
\pgfpathlineto{\pgfqpoint{1.986200in}{2.635758in}}%
\pgfpathlineto{\pgfqpoint{2.000693in}{2.633157in}}%
\pgfpathlineto{\pgfqpoint{2.015186in}{2.633949in}}%
\pgfpathlineto{\pgfqpoint{2.029679in}{2.632544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{2.418018in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594888in}{2.418264in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{2.418273in}}%
\pgfpathlineto{\pgfqpoint{0.623874in}{2.418347in}}%
\pgfpathlineto{\pgfqpoint{0.638367in}{2.418570in}}%
\pgfpathlineto{\pgfqpoint{0.652860in}{2.419066in}}%
\pgfpathlineto{\pgfqpoint{0.667352in}{2.419959in}}%
\pgfpathlineto{\pgfqpoint{0.681845in}{2.421362in}}%
\pgfpathlineto{\pgfqpoint{0.696338in}{2.423384in}}%
\pgfpathlineto{\pgfqpoint{0.710831in}{2.426115in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{2.429654in}}%
\pgfpathlineto{\pgfqpoint{0.739817in}{2.434064in}}%
\pgfpathlineto{\pgfqpoint{0.754309in}{2.439421in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{2.445769in}}%
\pgfpathlineto{\pgfqpoint{0.783295in}{2.453175in}}%
\pgfpathlineto{\pgfqpoint{0.797788in}{2.461630in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{2.471195in}}%
\pgfpathlineto{\pgfqpoint{0.826774in}{2.481823in}}%
\pgfpathlineto{\pgfqpoint{0.841266in}{2.493561in}}%
\pgfpathlineto{\pgfqpoint{0.855759in}{2.506331in}}%
\pgfpathlineto{\pgfqpoint{0.870252in}{2.520167in}}%
\pgfpathlineto{\pgfqpoint{0.884745in}{2.534365in}}%
\pgfpathlineto{\pgfqpoint{0.899238in}{2.548594in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{2.562756in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{2.576369in}}%
\pgfpathlineto{\pgfqpoint{0.942716in}{2.589443in}}%
\pgfpathlineto{\pgfqpoint{0.957209in}{2.601649in}}%
\pgfpathlineto{\pgfqpoint{0.971702in}{2.612956in}}%
\pgfpathlineto{\pgfqpoint{0.986195in}{2.623204in}}%
\pgfpathlineto{\pgfqpoint{1.000688in}{2.632445in}}%
\pgfpathlineto{\pgfqpoint{1.015181in}{2.640616in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{2.647819in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{2.654049in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{2.664007in}}%
\pgfpathlineto{\pgfqpoint{1.087645in}{2.667893in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{2.671142in}}%
\pgfpathlineto{\pgfqpoint{1.116630in}{2.673860in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{2.676102in}}%
\pgfpathlineto{\pgfqpoint{1.145616in}{2.677950in}}%
\pgfpathlineto{\pgfqpoint{1.160109in}{2.679456in}}%
\pgfpathlineto{\pgfqpoint{1.174602in}{2.680682in}}%
\pgfpathlineto{\pgfqpoint{1.189095in}{2.681669in}}%
\pgfpathlineto{\pgfqpoint{1.203587in}{2.682464in}}%
\pgfpathlineto{\pgfqpoint{1.218080in}{2.683098in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{2.683604in}}%
\pgfpathlineto{\pgfqpoint{1.247066in}{2.684007in}}%
\pgfpathlineto{\pgfqpoint{1.261559in}{2.684326in}}%
\pgfpathlineto{\pgfqpoint{1.276052in}{2.684581in}}%
\pgfpathlineto{\pgfqpoint{1.290544in}{2.684785in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{2.684951in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{2.685086in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{2.685200in}}%
\pgfpathlineto{\pgfqpoint{1.348516in}{2.685297in}}%
\pgfpathlineto{\pgfqpoint{1.363009in}{2.685383in}}%
\pgfpathlineto{\pgfqpoint{1.377501in}{2.685460in}}%
\pgfpathlineto{\pgfqpoint{1.391994in}{2.685533in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{2.685600in}}%
\pgfpathlineto{\pgfqpoint{1.420980in}{2.685666in}}%
\pgfpathlineto{\pgfqpoint{1.435473in}{2.685729in}}%
\pgfpathlineto{\pgfqpoint{1.449966in}{2.685746in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{2.685854in}}%
\pgfpathlineto{\pgfqpoint{1.478951in}{2.685836in}}%
\pgfpathlineto{\pgfqpoint{1.493444in}{2.685976in}}%
\pgfpathlineto{\pgfqpoint{1.507937in}{2.685936in}}%
\pgfpathlineto{\pgfqpoint{1.522430in}{2.686048in}}%
\pgfpathlineto{\pgfqpoint{1.536923in}{2.686035in}}%
\pgfpathlineto{\pgfqpoint{1.551415in}{2.686127in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{2.686136in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{2.686212in}}%
\pgfpathlineto{\pgfqpoint{1.594894in}{2.686233in}}%
\pgfpathlineto{\pgfqpoint{1.609387in}{2.686297in}}%
\pgfpathlineto{\pgfqpoint{1.623880in}{2.686326in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{2.686380in}}%
\pgfpathlineto{\pgfqpoint{1.652865in}{2.686412in}}%
\pgfpathlineto{\pgfqpoint{1.667358in}{2.686457in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{2.686490in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{2.686527in}}%
\pgfpathlineto{\pgfqpoint{1.710837in}{2.686558in}}%
\pgfpathlineto{\pgfqpoint{1.725329in}{2.686590in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{2.686618in}}%
\pgfpathlineto{\pgfqpoint{1.754315in}{2.686645in}}%
\pgfpathlineto{\pgfqpoint{1.768808in}{2.686670in}}%
\pgfpathlineto{\pgfqpoint{1.783301in}{2.686691in}}%
\pgfpathlineto{\pgfqpoint{1.797794in}{2.686713in}}%
\pgfpathlineto{\pgfqpoint{1.812286in}{2.686731in}}%
\pgfpathlineto{\pgfqpoint{1.826779in}{2.686749in}}%
\pgfpathlineto{\pgfqpoint{1.841272in}{2.686763in}}%
\pgfpathlineto{\pgfqpoint{1.855765in}{2.686779in}}%
\pgfpathlineto{\pgfqpoint{1.870258in}{2.686790in}}%
\pgfpathlineto{\pgfqpoint{1.884751in}{2.686803in}}%
\pgfpathlineto{\pgfqpoint{1.899243in}{2.686812in}}%
\pgfpathlineto{\pgfqpoint{1.913736in}{2.686822in}}%
\pgfpathlineto{\pgfqpoint{1.928229in}{2.686829in}}%
\pgfpathlineto{\pgfqpoint{1.942722in}{2.686837in}}%
\pgfpathlineto{\pgfqpoint{1.957215in}{2.686842in}}%
\pgfpathlineto{\pgfqpoint{1.971708in}{2.686848in}}%
\pgfpathlineto{\pgfqpoint{1.986200in}{2.686853in}}%
\pgfpathlineto{\pgfqpoint{2.000693in}{2.686857in}}%
\pgfpathlineto{\pgfqpoint{2.015186in}{2.686860in}}%
\pgfpathlineto{\pgfqpoint{2.029679in}{2.686864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{2.418018in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594888in}{2.418265in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{2.418274in}}%
\pgfpathlineto{\pgfqpoint{0.623874in}{2.418348in}}%
\pgfpathlineto{\pgfqpoint{0.638367in}{2.418564in}}%
\pgfpathlineto{\pgfqpoint{0.652860in}{2.419076in}}%
\pgfpathlineto{\pgfqpoint{0.667352in}{2.419979in}}%
\pgfpathlineto{\pgfqpoint{0.681845in}{2.421374in}}%
\pgfpathlineto{\pgfqpoint{0.696338in}{2.423375in}}%
\pgfpathlineto{\pgfqpoint{0.710831in}{2.426097in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{2.429611in}}%
\pgfpathlineto{\pgfqpoint{0.739817in}{2.433997in}}%
\pgfpathlineto{\pgfqpoint{0.754309in}{2.439239in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{2.445458in}}%
\pgfpathlineto{\pgfqpoint{0.783295in}{2.452630in}}%
\pgfpathlineto{\pgfqpoint{0.797788in}{2.460980in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{2.470164in}}%
\pgfpathlineto{\pgfqpoint{0.826774in}{2.480580in}}%
\pgfpathlineto{\pgfqpoint{0.841266in}{2.492238in}}%
\pgfpathlineto{\pgfqpoint{0.855759in}{2.504286in}}%
\pgfpathlineto{\pgfqpoint{0.870252in}{2.517587in}}%
\pgfpathlineto{\pgfqpoint{0.884745in}{2.531217in}}%
\pgfpathlineto{\pgfqpoint{0.899238in}{2.545448in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{2.556948in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{2.569721in}}%
\pgfpathlineto{\pgfqpoint{0.942716in}{2.578528in}}%
\pgfpathlineto{\pgfqpoint{0.957209in}{2.588912in}}%
\pgfpathlineto{\pgfqpoint{0.971702in}{2.597319in}}%
\pgfpathlineto{\pgfqpoint{0.986195in}{2.604337in}}%
\pgfpathlineto{\pgfqpoint{1.000688in}{2.610034in}}%
\pgfpathlineto{\pgfqpoint{1.015181in}{2.617402in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{2.620794in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{2.626748in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{2.630143in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{2.630423in}}%
\pgfpathlineto{\pgfqpoint{1.087645in}{2.631761in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{2.631930in}}%
\pgfpathlineto{\pgfqpoint{1.116630in}{2.631686in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{2.632703in}}%
\pgfpathlineto{\pgfqpoint{1.145616in}{2.632057in}}%
\pgfpathlineto{\pgfqpoint{1.160109in}{2.631661in}}%
\pgfpathlineto{\pgfqpoint{1.174602in}{2.630510in}}%
\pgfpathlineto{\pgfqpoint{1.189095in}{2.630335in}}%
\pgfpathlineto{\pgfqpoint{1.203587in}{2.626871in}}%
\pgfpathlineto{\pgfqpoint{1.218080in}{2.629124in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{2.626008in}}%
\pgfpathlineto{\pgfqpoint{1.247066in}{2.630051in}}%
\pgfpathlineto{\pgfqpoint{1.261559in}{2.626425in}}%
\pgfpathlineto{\pgfqpoint{1.276052in}{2.626444in}}%
\pgfpathlineto{\pgfqpoint{1.290544in}{2.626252in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{2.626609in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{2.625801in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{2.625077in}}%
\pgfpathlineto{\pgfqpoint{1.348516in}{2.625453in}}%
\pgfpathlineto{\pgfqpoint{1.363009in}{2.625515in}}%
\pgfpathlineto{\pgfqpoint{1.377501in}{2.626664in}}%
\pgfpathlineto{\pgfqpoint{1.391994in}{2.625755in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{2.624184in}}%
\pgfpathlineto{\pgfqpoint{1.420980in}{2.623859in}}%
\pgfpathlineto{\pgfqpoint{1.435473in}{2.626300in}}%
\pgfpathlineto{\pgfqpoint{1.449966in}{2.626367in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{2.631096in}}%
\pgfpathlineto{\pgfqpoint{1.478951in}{2.628772in}}%
\pgfpathlineto{\pgfqpoint{1.493444in}{2.630936in}}%
\pgfpathlineto{\pgfqpoint{1.507937in}{2.627078in}}%
\pgfpathlineto{\pgfqpoint{1.522430in}{2.629241in}}%
\pgfpathlineto{\pgfqpoint{1.536923in}{2.626481in}}%
\pgfpathlineto{\pgfqpoint{1.551415in}{2.627913in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{2.625865in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{2.632068in}}%
\pgfpathlineto{\pgfqpoint{1.594894in}{2.627951in}}%
\pgfpathlineto{\pgfqpoint{1.609387in}{2.628371in}}%
\pgfpathlineto{\pgfqpoint{1.623880in}{2.623722in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{2.626540in}}%
\pgfpathlineto{\pgfqpoint{1.652865in}{2.622679in}}%
\pgfpathlineto{\pgfqpoint{1.667358in}{2.626918in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{2.622563in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{2.626007in}}%
\pgfpathlineto{\pgfqpoint{1.710837in}{2.621123in}}%
\pgfpathlineto{\pgfqpoint{1.725329in}{2.621908in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{2.620446in}}%
\pgfpathlineto{\pgfqpoint{1.754315in}{2.620792in}}%
\pgfpathlineto{\pgfqpoint{1.768808in}{2.620806in}}%
\pgfpathlineto{\pgfqpoint{1.783301in}{2.618170in}}%
\pgfpathlineto{\pgfqpoint{1.797794in}{2.616592in}}%
\pgfpathlineto{\pgfqpoint{1.812286in}{2.616575in}}%
\pgfpathlineto{\pgfqpoint{1.826779in}{2.619792in}}%
\pgfpathlineto{\pgfqpoint{1.841272in}{2.620497in}}%
\pgfpathlineto{\pgfqpoint{1.855765in}{2.618923in}}%
\pgfpathlineto{\pgfqpoint{1.870258in}{2.618152in}}%
\pgfpathlineto{\pgfqpoint{1.884751in}{2.619630in}}%
\pgfpathlineto{\pgfqpoint{1.899243in}{2.619795in}}%
\pgfpathlineto{\pgfqpoint{1.913736in}{2.618851in}}%
\pgfpathlineto{\pgfqpoint{1.928229in}{2.620997in}}%
\pgfpathlineto{\pgfqpoint{1.942722in}{2.621414in}}%
\pgfpathlineto{\pgfqpoint{1.957215in}{2.622178in}}%
\pgfpathlineto{\pgfqpoint{1.971708in}{2.619160in}}%
\pgfpathlineto{\pgfqpoint{1.986200in}{2.621185in}}%
\pgfpathlineto{\pgfqpoint{2.000693in}{2.618743in}}%
\pgfpathlineto{\pgfqpoint{2.015186in}{2.619740in}}%
\pgfpathlineto{\pgfqpoint{2.029679in}{2.618194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{2.418018in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{3.344233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{2.418018in}}%
\pgfpathlineto{\pgfqpoint{2.101418in}{2.418018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312284in,y=3.427567in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Node 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{2.101418in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{2.101418in}{2.342786in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{2.342786in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{1.416570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594888in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319530in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044172in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739817in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884745in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029673in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174602in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464458in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609387in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754315in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899243in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.368345in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.694850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.646625in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.973129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.924904in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{2.251409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.203183in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.879678in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Speed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{1.416570in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594888in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{1.452734in}}%
\pgfpathlineto{\pgfqpoint{0.623874in}{1.515059in}}%
\pgfpathlineto{\pgfqpoint{0.638367in}{1.555217in}}%
\pgfpathlineto{\pgfqpoint{0.652860in}{1.590407in}}%
\pgfpathlineto{\pgfqpoint{0.667352in}{1.624439in}}%
\pgfpathlineto{\pgfqpoint{0.681845in}{1.657923in}}%
\pgfpathlineto{\pgfqpoint{0.696338in}{1.690846in}}%
\pgfpathlineto{\pgfqpoint{0.710831in}{1.722303in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.754748in}}%
\pgfpathlineto{\pgfqpoint{0.739817in}{1.784248in}}%
\pgfpathlineto{\pgfqpoint{0.754309in}{1.813904in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{1.842597in}}%
\pgfpathlineto{\pgfqpoint{0.783295in}{1.870236in}}%
\pgfpathlineto{\pgfqpoint{0.797788in}{1.896787in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{1.922177in}}%
\pgfpathlineto{\pgfqpoint{0.826774in}{1.946391in}}%
\pgfpathlineto{\pgfqpoint{0.841266in}{1.969379in}}%
\pgfpathlineto{\pgfqpoint{0.855759in}{1.991141in}}%
\pgfpathlineto{\pgfqpoint{0.870252in}{2.011649in}}%
\pgfpathlineto{\pgfqpoint{0.884745in}{2.030923in}}%
\pgfpathlineto{\pgfqpoint{0.899238in}{2.048954in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{2.065777in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{2.081400in}}%
\pgfpathlineto{\pgfqpoint{0.942716in}{2.095871in}}%
\pgfpathlineto{\pgfqpoint{0.957209in}{2.109213in}}%
\pgfpathlineto{\pgfqpoint{0.971702in}{2.121482in}}%
\pgfpathlineto{\pgfqpoint{0.986195in}{2.132712in}}%
\pgfpathlineto{\pgfqpoint{1.000688in}{2.142963in}}%
\pgfpathlineto{\pgfqpoint{1.015181in}{2.152278in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{2.160718in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{2.168330in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{2.175175in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{2.181300in}}%
\pgfpathlineto{\pgfqpoint{1.087645in}{2.186763in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{2.191611in}}%
\pgfpathlineto{\pgfqpoint{1.116630in}{2.195898in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{2.199668in}}%
\pgfpathlineto{\pgfqpoint{1.145616in}{2.202970in}}%
\pgfpathlineto{\pgfqpoint{1.160109in}{2.205844in}}%
\pgfpathlineto{\pgfqpoint{1.174602in}{2.208334in}}%
\pgfpathlineto{\pgfqpoint{1.189095in}{2.210477in}}%
\pgfpathlineto{\pgfqpoint{1.203587in}{2.212180in}}%
\pgfpathlineto{\pgfqpoint{1.218080in}{2.213653in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{2.214471in}}%
\pgfpathlineto{\pgfqpoint{1.247066in}{2.215082in}}%
\pgfpathlineto{\pgfqpoint{1.261559in}{2.215641in}}%
\pgfpathlineto{\pgfqpoint{1.276052in}{2.216346in}}%
\pgfpathlineto{\pgfqpoint{1.290544in}{2.217305in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{2.218499in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{2.220006in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{2.221731in}}%
\pgfpathlineto{\pgfqpoint{1.348516in}{2.223723in}}%
\pgfpathlineto{\pgfqpoint{1.363009in}{2.225881in}}%
\pgfpathlineto{\pgfqpoint{1.377501in}{2.228225in}}%
\pgfpathlineto{\pgfqpoint{1.391994in}{2.231533in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{2.233234in}}%
\pgfpathlineto{\pgfqpoint{1.420980in}{2.244423in}}%
\pgfpathlineto{\pgfqpoint{1.435473in}{2.238500in}}%
\pgfpathlineto{\pgfqpoint{1.449966in}{2.258711in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{2.243819in}}%
\pgfpathlineto{\pgfqpoint{1.478951in}{2.264920in}}%
\pgfpathlineto{\pgfqpoint{1.493444in}{2.249033in}}%
\pgfpathlineto{\pgfqpoint{1.507937in}{2.270258in}}%
\pgfpathlineto{\pgfqpoint{1.522430in}{2.254034in}}%
\pgfpathlineto{\pgfqpoint{1.536923in}{2.275315in}}%
\pgfpathlineto{\pgfqpoint{1.551415in}{2.258746in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{2.280064in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{2.263124in}}%
\pgfpathlineto{\pgfqpoint{1.594894in}{2.284460in}}%
\pgfpathlineto{\pgfqpoint{1.609387in}{2.267144in}}%
\pgfpathlineto{\pgfqpoint{1.623880in}{2.288480in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{2.270797in}}%
\pgfpathlineto{\pgfqpoint{1.652865in}{2.292122in}}%
\pgfpathlineto{\pgfqpoint{1.667358in}{2.274089in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{2.295394in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{2.277033in}}%
\pgfpathlineto{\pgfqpoint{1.710837in}{2.298311in}}%
\pgfpathlineto{\pgfqpoint{1.725329in}{2.279648in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{2.300894in}}%
\pgfpathlineto{\pgfqpoint{1.754315in}{2.281956in}}%
\pgfpathlineto{\pgfqpoint{1.768808in}{2.303170in}}%
\pgfpathlineto{\pgfqpoint{1.783301in}{2.283981in}}%
\pgfpathlineto{\pgfqpoint{1.797794in}{2.305162in}}%
\pgfpathlineto{\pgfqpoint{1.812286in}{2.285750in}}%
\pgfpathlineto{\pgfqpoint{1.826779in}{2.306897in}}%
\pgfpathlineto{\pgfqpoint{1.841272in}{2.287286in}}%
\pgfpathlineto{\pgfqpoint{1.855765in}{2.308402in}}%
\pgfpathlineto{\pgfqpoint{1.870258in}{2.288614in}}%
\pgfpathlineto{\pgfqpoint{1.884751in}{2.309701in}}%
\pgfpathlineto{\pgfqpoint{1.899243in}{2.289758in}}%
\pgfpathlineto{\pgfqpoint{1.913736in}{2.310817in}}%
\pgfpathlineto{\pgfqpoint{1.928229in}{2.290738in}}%
\pgfpathlineto{\pgfqpoint{1.942722in}{2.311772in}}%
\pgfpathlineto{\pgfqpoint{1.957215in}{2.291575in}}%
\pgfpathlineto{\pgfqpoint{1.971708in}{2.312585in}}%
\pgfpathlineto{\pgfqpoint{1.986200in}{2.292286in}}%
\pgfpathlineto{\pgfqpoint{2.000693in}{2.313276in}}%
\pgfpathlineto{\pgfqpoint{2.015186in}{2.292889in}}%
\pgfpathlineto{\pgfqpoint{2.029679in}{2.313859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{1.416570in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594888in}{1.417981in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{1.452168in}}%
\pgfpathlineto{\pgfqpoint{0.623874in}{1.514477in}}%
\pgfpathlineto{\pgfqpoint{0.638367in}{1.552824in}}%
\pgfpathlineto{\pgfqpoint{0.652860in}{1.590755in}}%
\pgfpathlineto{\pgfqpoint{0.667352in}{1.625501in}}%
\pgfpathlineto{\pgfqpoint{0.681845in}{1.653206in}}%
\pgfpathlineto{\pgfqpoint{0.696338in}{1.687641in}}%
\pgfpathlineto{\pgfqpoint{0.710831in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.751149in}}%
\pgfpathlineto{\pgfqpoint{0.739817in}{1.787562in}}%
\pgfpathlineto{\pgfqpoint{0.754309in}{1.813189in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{1.837151in}}%
\pgfpathlineto{\pgfqpoint{0.783295in}{1.867676in}}%
\pgfpathlineto{\pgfqpoint{0.797788in}{1.901656in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{1.929707in}}%
\pgfpathlineto{\pgfqpoint{0.826774in}{1.949808in}}%
\pgfpathlineto{\pgfqpoint{0.841266in}{1.982718in}}%
\pgfpathlineto{\pgfqpoint{0.855759in}{1.999433in}}%
\pgfpathlineto{\pgfqpoint{0.870252in}{2.008794in}}%
\pgfpathlineto{\pgfqpoint{0.884745in}{2.024975in}}%
\pgfpathlineto{\pgfqpoint{0.899238in}{2.058068in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{2.067600in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{2.071732in}}%
\pgfpathlineto{\pgfqpoint{0.942716in}{2.079535in}}%
\pgfpathlineto{\pgfqpoint{0.957209in}{2.097673in}}%
\pgfpathlineto{\pgfqpoint{0.971702in}{2.112839in}}%
\pgfpathlineto{\pgfqpoint{0.986195in}{2.129100in}}%
\pgfpathlineto{\pgfqpoint{1.000688in}{2.138931in}}%
\pgfpathlineto{\pgfqpoint{1.015181in}{2.155682in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{2.164775in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{2.179340in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{2.188133in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{2.170493in}}%
\pgfpathlineto{\pgfqpoint{1.087645in}{2.177466in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{2.173422in}}%
\pgfpathlineto{\pgfqpoint{1.116630in}{2.193451in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{2.193392in}}%
\pgfpathlineto{\pgfqpoint{1.145616in}{2.197020in}}%
\pgfpathlineto{\pgfqpoint{1.160109in}{2.193666in}}%
\pgfpathlineto{\pgfqpoint{1.174602in}{2.209108in}}%
\pgfpathlineto{\pgfqpoint{1.189095in}{2.208157in}}%
\pgfpathlineto{\pgfqpoint{1.203587in}{2.199163in}}%
\pgfpathlineto{\pgfqpoint{1.218080in}{2.201173in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{2.195089in}}%
\pgfpathlineto{\pgfqpoint{1.247066in}{2.185044in}}%
\pgfpathlineto{\pgfqpoint{1.261559in}{2.166707in}}%
\pgfpathlineto{\pgfqpoint{1.276052in}{2.146898in}}%
\pgfpathlineto{\pgfqpoint{1.290544in}{2.156927in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{2.149850in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{2.149068in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{2.142754in}}%
\pgfpathlineto{\pgfqpoint{1.348516in}{2.144158in}}%
\pgfpathlineto{\pgfqpoint{1.363009in}{2.138934in}}%
\pgfpathlineto{\pgfqpoint{1.377501in}{2.151474in}}%
\pgfpathlineto{\pgfqpoint{1.391994in}{2.146231in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{2.138852in}}%
\pgfpathlineto{\pgfqpoint{1.420980in}{2.145962in}}%
\pgfpathlineto{\pgfqpoint{1.435473in}{2.151862in}}%
\pgfpathlineto{\pgfqpoint{1.449966in}{2.157059in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{2.161155in}}%
\pgfpathlineto{\pgfqpoint{1.478951in}{2.162045in}}%
\pgfpathlineto{\pgfqpoint{1.493444in}{2.157459in}}%
\pgfpathlineto{\pgfqpoint{1.507937in}{2.162663in}}%
\pgfpathlineto{\pgfqpoint{1.522430in}{2.147175in}}%
\pgfpathlineto{\pgfqpoint{1.536923in}{2.153423in}}%
\pgfpathlineto{\pgfqpoint{1.551415in}{2.151191in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{2.150880in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{2.138466in}}%
\pgfpathlineto{\pgfqpoint{1.594894in}{2.158702in}}%
\pgfpathlineto{\pgfqpoint{1.609387in}{2.141908in}}%
\pgfpathlineto{\pgfqpoint{1.623880in}{2.144699in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{2.151847in}}%
\pgfpathlineto{\pgfqpoint{1.652865in}{2.155747in}}%
\pgfpathlineto{\pgfqpoint{1.667358in}{2.147732in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{2.160096in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{2.136164in}}%
\pgfpathlineto{\pgfqpoint{1.710837in}{2.148253in}}%
\pgfpathlineto{\pgfqpoint{1.725329in}{2.143934in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{2.152452in}}%
\pgfpathlineto{\pgfqpoint{1.754315in}{2.144789in}}%
\pgfpathlineto{\pgfqpoint{1.768808in}{2.157689in}}%
\pgfpathlineto{\pgfqpoint{1.783301in}{2.129890in}}%
\pgfpathlineto{\pgfqpoint{1.797794in}{2.141706in}}%
\pgfpathlineto{\pgfqpoint{1.812286in}{2.139932in}}%
\pgfpathlineto{\pgfqpoint{1.826779in}{2.155725in}}%
\pgfpathlineto{\pgfqpoint{1.841272in}{2.144495in}}%
\pgfpathlineto{\pgfqpoint{1.855765in}{2.160078in}}%
\pgfpathlineto{\pgfqpoint{1.870258in}{2.138431in}}%
\pgfpathlineto{\pgfqpoint{1.884751in}{2.155521in}}%
\pgfpathlineto{\pgfqpoint{1.899243in}{2.148651in}}%
\pgfpathlineto{\pgfqpoint{1.913736in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{1.928229in}{2.145641in}}%
\pgfpathlineto{\pgfqpoint{1.942722in}{2.169770in}}%
\pgfpathlineto{\pgfqpoint{1.957215in}{2.160840in}}%
\pgfpathlineto{\pgfqpoint{1.971708in}{2.152590in}}%
\pgfpathlineto{\pgfqpoint{1.986200in}{2.150061in}}%
\pgfpathlineto{\pgfqpoint{2.000693in}{2.155956in}}%
\pgfpathlineto{\pgfqpoint{2.015186in}{2.151960in}}%
\pgfpathlineto{\pgfqpoint{2.029679in}{2.156545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{1.416570in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594888in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{1.452701in}}%
\pgfpathlineto{\pgfqpoint{0.623874in}{1.514914in}}%
\pgfpathlineto{\pgfqpoint{0.638367in}{1.554921in}}%
\pgfpathlineto{\pgfqpoint{0.652860in}{1.589921in}}%
\pgfpathlineto{\pgfqpoint{0.667352in}{1.623732in}}%
\pgfpathlineto{\pgfqpoint{0.681845in}{1.656923in}}%
\pgfpathlineto{\pgfqpoint{0.696338in}{1.689513in}}%
\pgfpathlineto{\pgfqpoint{0.710831in}{1.721307in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.752559in}}%
\pgfpathlineto{\pgfqpoint{0.739817in}{1.782835in}}%
\pgfpathlineto{\pgfqpoint{0.754309in}{1.811957in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{1.840237in}}%
\pgfpathlineto{\pgfqpoint{0.783295in}{1.867435in}}%
\pgfpathlineto{\pgfqpoint{0.797788in}{1.893492in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{1.918378in}}%
\pgfpathlineto{\pgfqpoint{0.826774in}{1.942026in}}%
\pgfpathlineto{\pgfqpoint{0.841266in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{0.855759in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{0.870252in}{2.005464in}}%
\pgfpathlineto{\pgfqpoint{0.884745in}{2.024093in}}%
\pgfpathlineto{\pgfqpoint{0.899238in}{2.041481in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{2.057649in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{2.073020in}}%
\pgfpathlineto{\pgfqpoint{0.942716in}{2.087126in}}%
\pgfpathlineto{\pgfqpoint{0.957209in}{2.099909in}}%
\pgfpathlineto{\pgfqpoint{0.971702in}{2.111184in}}%
\pgfpathlineto{\pgfqpoint{0.986195in}{2.121187in}}%
\pgfpathlineto{\pgfqpoint{1.000688in}{2.129883in}}%
\pgfpathlineto{\pgfqpoint{1.015181in}{2.137569in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{2.144306in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{2.150378in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{2.155867in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{2.161009in}}%
\pgfpathlineto{\pgfqpoint{1.087645in}{2.165882in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{2.170559in}}%
\pgfpathlineto{\pgfqpoint{1.116630in}{2.175137in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{2.179634in}}%
\pgfpathlineto{\pgfqpoint{1.145616in}{2.184114in}}%
\pgfpathlineto{\pgfqpoint{1.160109in}{2.188546in}}%
\pgfpathlineto{\pgfqpoint{1.174602in}{2.192978in}}%
\pgfpathlineto{\pgfqpoint{1.189095in}{2.197350in}}%
\pgfpathlineto{\pgfqpoint{1.203587in}{2.201702in}}%
\pgfpathlineto{\pgfqpoint{1.218080in}{2.205964in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{2.210170in}}%
\pgfpathlineto{\pgfqpoint{1.247066in}{2.214255in}}%
\pgfpathlineto{\pgfqpoint{1.261559in}{2.218247in}}%
\pgfpathlineto{\pgfqpoint{1.276052in}{2.222089in}}%
\pgfpathlineto{\pgfqpoint{1.290544in}{2.225806in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{2.229354in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{2.232754in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{2.235974in}}%
\pgfpathlineto{\pgfqpoint{1.348516in}{2.239033in}}%
\pgfpathlineto{\pgfqpoint{1.363009in}{2.241908in}}%
\pgfpathlineto{\pgfqpoint{1.377501in}{2.244617in}}%
\pgfpathlineto{\pgfqpoint{1.391994in}{2.247147in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{2.249513in}}%
\pgfpathlineto{\pgfqpoint{1.420980in}{2.251709in}}%
\pgfpathlineto{\pgfqpoint{1.435473in}{2.253748in}}%
\pgfpathlineto{\pgfqpoint{1.449966in}{2.255630in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{2.257366in}}%
\pgfpathlineto{\pgfqpoint{1.478951in}{2.258960in}}%
\pgfpathlineto{\pgfqpoint{1.493444in}{2.260421in}}%
\pgfpathlineto{\pgfqpoint{1.507937in}{2.261756in}}%
\pgfpathlineto{\pgfqpoint{1.522430in}{2.262972in}}%
\pgfpathlineto{\pgfqpoint{1.536923in}{2.264078in}}%
\pgfpathlineto{\pgfqpoint{1.551415in}{2.265081in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{2.265989in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{2.266807in}}%
\pgfpathlineto{\pgfqpoint{1.594894in}{2.267545in}}%
\pgfpathlineto{\pgfqpoint{1.609387in}{2.268206in}}%
\pgfpathlineto{\pgfqpoint{1.623880in}{2.268800in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{2.269330in}}%
\pgfpathlineto{\pgfqpoint{1.652865in}{2.269804in}}%
\pgfpathlineto{\pgfqpoint{1.667358in}{2.270225in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{2.270600in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{2.270932in}}%
\pgfpathlineto{\pgfqpoint{1.710837in}{2.271226in}}%
\pgfpathlineto{\pgfqpoint{1.725329in}{2.271485in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{2.271714in}}%
\pgfpathlineto{\pgfqpoint{1.754315in}{2.271914in}}%
\pgfpathlineto{\pgfqpoint{1.768808in}{2.272091in}}%
\pgfpathlineto{\pgfqpoint{1.783301in}{2.272245in}}%
\pgfpathlineto{\pgfqpoint{1.797794in}{2.272380in}}%
\pgfpathlineto{\pgfqpoint{1.812286in}{2.272497in}}%
\pgfpathlineto{\pgfqpoint{1.826779in}{2.272599in}}%
\pgfpathlineto{\pgfqpoint{1.841272in}{2.272688in}}%
\pgfpathlineto{\pgfqpoint{1.855765in}{2.272765in}}%
\pgfpathlineto{\pgfqpoint{1.870258in}{2.272831in}}%
\pgfpathlineto{\pgfqpoint{1.884751in}{2.272889in}}%
\pgfpathlineto{\pgfqpoint{1.899243in}{2.272938in}}%
\pgfpathlineto{\pgfqpoint{1.913736in}{2.272981in}}%
\pgfpathlineto{\pgfqpoint{1.928229in}{2.273017in}}%
\pgfpathlineto{\pgfqpoint{1.942722in}{2.273048in}}%
\pgfpathlineto{\pgfqpoint{1.957215in}{2.273074in}}%
\pgfpathlineto{\pgfqpoint{1.971708in}{2.273097in}}%
\pgfpathlineto{\pgfqpoint{1.986200in}{2.273116in}}%
\pgfpathlineto{\pgfqpoint{2.000693in}{2.273133in}}%
\pgfpathlineto{\pgfqpoint{2.015186in}{2.273146in}}%
\pgfpathlineto{\pgfqpoint{2.029679in}{2.273158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{1.416570in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594888in}{1.417981in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{1.452159in}}%
\pgfpathlineto{\pgfqpoint{0.623874in}{1.514477in}}%
\pgfpathlineto{\pgfqpoint{0.638367in}{1.552818in}}%
\pgfpathlineto{\pgfqpoint{0.652860in}{1.590754in}}%
\pgfpathlineto{\pgfqpoint{0.667352in}{1.625359in}}%
\pgfpathlineto{\pgfqpoint{0.681845in}{1.652997in}}%
\pgfpathlineto{\pgfqpoint{0.696338in}{1.687113in}}%
\pgfpathlineto{\pgfqpoint{0.710831in}{1.721063in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.749685in}}%
\pgfpathlineto{\pgfqpoint{0.739817in}{1.783134in}}%
\pgfpathlineto{\pgfqpoint{0.754309in}{1.806969in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{1.830741in}}%
\pgfpathlineto{\pgfqpoint{0.783295in}{1.860364in}}%
\pgfpathlineto{\pgfqpoint{0.797788in}{1.892420in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{1.919205in}}%
\pgfpathlineto{\pgfqpoint{0.826774in}{1.937151in}}%
\pgfpathlineto{\pgfqpoint{0.841266in}{1.968964in}}%
\pgfpathlineto{\pgfqpoint{0.855759in}{1.984609in}}%
\pgfpathlineto{\pgfqpoint{0.870252in}{1.992218in}}%
\pgfpathlineto{\pgfqpoint{0.884745in}{2.006432in}}%
\pgfpathlineto{\pgfqpoint{0.899238in}{2.033954in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{2.042668in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{2.042640in}}%
\pgfpathlineto{\pgfqpoint{0.942716in}{2.044320in}}%
\pgfpathlineto{\pgfqpoint{0.957209in}{2.054519in}}%
\pgfpathlineto{\pgfqpoint{0.971702in}{2.059824in}}%
\pgfpathlineto{\pgfqpoint{0.986195in}{2.067082in}}%
\pgfpathlineto{\pgfqpoint{1.000688in}{2.062353in}}%
\pgfpathlineto{\pgfqpoint{1.015181in}{2.071998in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{2.065341in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{2.067687in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{2.064394in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{2.045277in}}%
\pgfpathlineto{\pgfqpoint{1.087645in}{2.040843in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{2.029182in}}%
\pgfpathlineto{\pgfqpoint{1.116630in}{2.033382in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{2.027184in}}%
\pgfpathlineto{\pgfqpoint{1.145616in}{2.022313in}}%
\pgfpathlineto{\pgfqpoint{1.160109in}{2.020416in}}%
\pgfpathlineto{\pgfqpoint{1.174602in}{2.027712in}}%
\pgfpathlineto{\pgfqpoint{1.189095in}{2.021309in}}%
\pgfpathlineto{\pgfqpoint{1.203587in}{2.023441in}}%
\pgfpathlineto{\pgfqpoint{1.218080in}{2.028205in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{2.037845in}}%
\pgfpathlineto{\pgfqpoint{1.247066in}{2.036376in}}%
\pgfpathlineto{\pgfqpoint{1.261559in}{2.032897in}}%
\pgfpathlineto{\pgfqpoint{1.276052in}{2.020344in}}%
\pgfpathlineto{\pgfqpoint{1.290544in}{2.039459in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{2.032674in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{2.043414in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{2.040321in}}%
\pgfpathlineto{\pgfqpoint{1.348516in}{2.050226in}}%
\pgfpathlineto{\pgfqpoint{1.363009in}{2.042232in}}%
\pgfpathlineto{\pgfqpoint{1.377501in}{2.062190in}}%
\pgfpathlineto{\pgfqpoint{1.391994in}{2.058630in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{2.060399in}}%
\pgfpathlineto{\pgfqpoint{1.420980in}{2.054113in}}%
\pgfpathlineto{\pgfqpoint{1.435473in}{2.068900in}}%
\pgfpathlineto{\pgfqpoint{1.449966in}{2.058343in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{2.075792in}}%
\pgfpathlineto{\pgfqpoint{1.478951in}{2.066926in}}%
\pgfpathlineto{\pgfqpoint{1.493444in}{2.073254in}}%
\pgfpathlineto{\pgfqpoint{1.507937in}{2.059171in}}%
\pgfpathlineto{\pgfqpoint{1.522430in}{2.056218in}}%
\pgfpathlineto{\pgfqpoint{1.536923in}{2.050918in}}%
\pgfpathlineto{\pgfqpoint{1.551415in}{2.057710in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{2.044212in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{2.040254in}}%
\pgfpathlineto{\pgfqpoint{1.594894in}{2.044684in}}%
\pgfpathlineto{\pgfqpoint{1.609387in}{2.044892in}}%
\pgfpathlineto{\pgfqpoint{1.623880in}{2.038897in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{2.047083in}}%
\pgfpathlineto{\pgfqpoint{1.652865in}{2.045610in}}%
\pgfpathlineto{\pgfqpoint{1.667358in}{2.042756in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{2.041793in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{2.034834in}}%
\pgfpathlineto{\pgfqpoint{1.710837in}{2.042204in}}%
\pgfpathlineto{\pgfqpoint{1.725329in}{2.039225in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{2.041634in}}%
\pgfpathlineto{\pgfqpoint{1.754315in}{2.036545in}}%
\pgfpathlineto{\pgfqpoint{1.768808in}{2.048953in}}%
\pgfpathlineto{\pgfqpoint{1.783301in}{2.027230in}}%
\pgfpathlineto{\pgfqpoint{1.797794in}{2.036523in}}%
\pgfpathlineto{\pgfqpoint{1.812286in}{2.036728in}}%
\pgfpathlineto{\pgfqpoint{1.826779in}{2.043704in}}%
\pgfpathlineto{\pgfqpoint{1.841272in}{2.038243in}}%
\pgfpathlineto{\pgfqpoint{1.855765in}{2.046292in}}%
\pgfpathlineto{\pgfqpoint{1.870258in}{2.033936in}}%
\pgfpathlineto{\pgfqpoint{1.884751in}{2.044472in}}%
\pgfpathlineto{\pgfqpoint{1.899243in}{2.042384in}}%
\pgfpathlineto{\pgfqpoint{1.913736in}{2.046345in}}%
\pgfpathlineto{\pgfqpoint{1.928229in}{2.035007in}}%
\pgfpathlineto{\pgfqpoint{1.942722in}{2.048236in}}%
\pgfpathlineto{\pgfqpoint{1.957215in}{2.050445in}}%
\pgfpathlineto{\pgfqpoint{1.971708in}{2.039298in}}%
\pgfpathlineto{\pgfqpoint{1.986200in}{2.041674in}}%
\pgfpathlineto{\pgfqpoint{2.000693in}{2.040155in}}%
\pgfpathlineto{\pgfqpoint{2.015186in}{2.045536in}}%
\pgfpathlineto{\pgfqpoint{2.029679in}{2.041985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{1.416570in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594888in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{1.452698in}}%
\pgfpathlineto{\pgfqpoint{0.623874in}{1.514916in}}%
\pgfpathlineto{\pgfqpoint{0.638367in}{1.555033in}}%
\pgfpathlineto{\pgfqpoint{0.652860in}{1.589922in}}%
\pgfpathlineto{\pgfqpoint{0.667352in}{1.623787in}}%
\pgfpathlineto{\pgfqpoint{0.681845in}{1.656924in}}%
\pgfpathlineto{\pgfqpoint{0.696338in}{1.689565in}}%
\pgfpathlineto{\pgfqpoint{0.710831in}{1.721420in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.752606in}}%
\pgfpathlineto{\pgfqpoint{0.739817in}{1.782833in}}%
\pgfpathlineto{\pgfqpoint{0.754309in}{1.812003in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{1.840238in}}%
\pgfpathlineto{\pgfqpoint{0.783295in}{1.867477in}}%
\pgfpathlineto{\pgfqpoint{0.797788in}{1.893493in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{1.918416in}}%
\pgfpathlineto{\pgfqpoint{0.826774in}{1.942027in}}%
\pgfpathlineto{\pgfqpoint{0.841266in}{1.964465in}}%
\pgfpathlineto{\pgfqpoint{0.855759in}{1.985577in}}%
\pgfpathlineto{\pgfqpoint{0.870252in}{2.005498in}}%
\pgfpathlineto{\pgfqpoint{0.884745in}{2.023991in}}%
\pgfpathlineto{\pgfqpoint{0.899238in}{2.041125in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{2.056444in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{2.070167in}}%
\pgfpathlineto{\pgfqpoint{0.942716in}{2.082165in}}%
\pgfpathlineto{\pgfqpoint{0.957209in}{2.092722in}}%
\pgfpathlineto{\pgfqpoint{0.971702in}{2.101861in}}%
\pgfpathlineto{\pgfqpoint{0.986195in}{2.109926in}}%
\pgfpathlineto{\pgfqpoint{1.000688in}{2.116947in}}%
\pgfpathlineto{\pgfqpoint{1.015181in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{2.128902in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{2.134146in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{2.138977in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{2.143619in}}%
\pgfpathlineto{\pgfqpoint{1.087645in}{2.148022in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{2.152344in}}%
\pgfpathlineto{\pgfqpoint{1.116630in}{2.156518in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{2.160650in}}%
\pgfpathlineto{\pgfqpoint{1.145616in}{2.164668in}}%
\pgfpathlineto{\pgfqpoint{1.160109in}{2.168640in}}%
\pgfpathlineto{\pgfqpoint{1.174602in}{2.172501in}}%
\pgfpathlineto{\pgfqpoint{1.189095in}{2.176293in}}%
\pgfpathlineto{\pgfqpoint{1.203587in}{2.179961in}}%
\pgfpathlineto{\pgfqpoint{1.218080in}{2.183531in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{2.186961in}}%
\pgfpathlineto{\pgfqpoint{1.247066in}{2.190265in}}%
\pgfpathlineto{\pgfqpoint{1.261559in}{2.193417in}}%
\pgfpathlineto{\pgfqpoint{1.276052in}{2.196424in}}%
\pgfpathlineto{\pgfqpoint{1.290544in}{2.199270in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{2.201959in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{2.204486in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{2.206852in}}%
\pgfpathlineto{\pgfqpoint{1.348516in}{2.209060in}}%
\pgfpathlineto{\pgfqpoint{1.363009in}{2.211111in}}%
\pgfpathlineto{\pgfqpoint{1.377501in}{2.213011in}}%
\pgfpathlineto{\pgfqpoint{1.391994in}{2.214763in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{2.216375in}}%
\pgfpathlineto{\pgfqpoint{1.420980in}{2.217851in}}%
\pgfpathlineto{\pgfqpoint{1.435473in}{2.219202in}}%
\pgfpathlineto{\pgfqpoint{1.449966in}{2.220468in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{2.221545in}}%
\pgfpathlineto{\pgfqpoint{1.478951in}{2.222628in}}%
\pgfpathlineto{\pgfqpoint{1.493444in}{2.223464in}}%
\pgfpathlineto{\pgfqpoint{1.507937in}{2.224390in}}%
\pgfpathlineto{\pgfqpoint{1.522430in}{2.225055in}}%
\pgfpathlineto{\pgfqpoint{1.536923in}{2.225813in}}%
\pgfpathlineto{\pgfqpoint{1.551415in}{2.226334in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{2.226944in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{2.227351in}}%
\pgfpathlineto{\pgfqpoint{1.594894in}{2.227833in}}%
\pgfpathlineto{\pgfqpoint{1.609387in}{2.228149in}}%
\pgfpathlineto{\pgfqpoint{1.623880in}{2.228522in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{2.228766in}}%
\pgfpathlineto{\pgfqpoint{1.652865in}{2.229051in}}%
\pgfpathlineto{\pgfqpoint{1.667358in}{2.229238in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{2.229451in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{2.229593in}}%
\pgfpathlineto{\pgfqpoint{1.710837in}{2.229751in}}%
\pgfpathlineto{\pgfqpoint{1.725329in}{2.229858in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{2.229972in}}%
\pgfpathlineto{\pgfqpoint{1.754315in}{2.230052in}}%
\pgfpathlineto{\pgfqpoint{1.768808in}{2.230133in}}%
\pgfpathlineto{\pgfqpoint{1.783301in}{2.230193in}}%
\pgfpathlineto{\pgfqpoint{1.797794in}{2.230249in}}%
\pgfpathlineto{\pgfqpoint{1.812286in}{2.230294in}}%
\pgfpathlineto{\pgfqpoint{1.826779in}{2.230332in}}%
\pgfpathlineto{\pgfqpoint{1.841272in}{2.230365in}}%
\pgfpathlineto{\pgfqpoint{1.855765in}{2.230390in}}%
\pgfpathlineto{\pgfqpoint{1.870258in}{2.230415in}}%
\pgfpathlineto{\pgfqpoint{1.884751in}{2.230430in}}%
\pgfpathlineto{\pgfqpoint{1.899243in}{2.230449in}}%
\pgfpathlineto{\pgfqpoint{1.913736in}{2.230458in}}%
\pgfpathlineto{\pgfqpoint{1.928229in}{2.230472in}}%
\pgfpathlineto{\pgfqpoint{1.942722in}{2.230478in}}%
\pgfpathlineto{\pgfqpoint{1.957215in}{2.230488in}}%
\pgfpathlineto{\pgfqpoint{1.971708in}{2.230491in}}%
\pgfpathlineto{\pgfqpoint{1.986200in}{2.230499in}}%
\pgfpathlineto{\pgfqpoint{2.000693in}{2.230500in}}%
\pgfpathlineto{\pgfqpoint{2.015186in}{2.230506in}}%
\pgfpathlineto{\pgfqpoint{2.029679in}{2.230507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{1.416570in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594888in}{1.417981in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{1.452153in}}%
\pgfpathlineto{\pgfqpoint{0.623874in}{1.514476in}}%
\pgfpathlineto{\pgfqpoint{0.638367in}{1.552808in}}%
\pgfpathlineto{\pgfqpoint{0.652860in}{1.590755in}}%
\pgfpathlineto{\pgfqpoint{0.667352in}{1.625336in}}%
\pgfpathlineto{\pgfqpoint{0.681845in}{1.652997in}}%
\pgfpathlineto{\pgfqpoint{0.696338in}{1.687098in}}%
\pgfpathlineto{\pgfqpoint{0.710831in}{1.721062in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.749670in}}%
\pgfpathlineto{\pgfqpoint{0.739817in}{1.783127in}}%
\pgfpathlineto{\pgfqpoint{0.754309in}{1.806945in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{1.830737in}}%
\pgfpathlineto{\pgfqpoint{0.783295in}{1.860349in}}%
\pgfpathlineto{\pgfqpoint{0.797788in}{1.892418in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{1.919181in}}%
\pgfpathlineto{\pgfqpoint{0.826774in}{1.937149in}}%
\pgfpathlineto{\pgfqpoint{0.841266in}{1.968957in}}%
\pgfpathlineto{\pgfqpoint{0.855759in}{1.984609in}}%
\pgfpathlineto{\pgfqpoint{0.870252in}{1.992215in}}%
\pgfpathlineto{\pgfqpoint{0.884745in}{2.004278in}}%
\pgfpathlineto{\pgfqpoint{0.899238in}{2.027083in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{2.029801in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{2.025077in}}%
\pgfpathlineto{\pgfqpoint{0.942716in}{2.023934in}}%
\pgfpathlineto{\pgfqpoint{0.957209in}{2.031483in}}%
\pgfpathlineto{\pgfqpoint{0.971702in}{2.034231in}}%
\pgfpathlineto{\pgfqpoint{0.986195in}{2.043970in}}%
\pgfpathlineto{\pgfqpoint{1.000688in}{2.036776in}}%
\pgfpathlineto{\pgfqpoint{1.015181in}{2.050952in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{2.044350in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{2.058725in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{2.050532in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{2.044236in}}%
\pgfpathlineto{\pgfqpoint{1.087645in}{2.038634in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{2.038509in}}%
\pgfpathlineto{\pgfqpoint{1.116630in}{2.041570in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{2.042138in}}%
\pgfpathlineto{\pgfqpoint{1.145616in}{2.038622in}}%
\pgfpathlineto{\pgfqpoint{1.160109in}{2.046552in}}%
\pgfpathlineto{\pgfqpoint{1.174602in}{2.049980in}}%
\pgfpathlineto{\pgfqpoint{1.189095in}{2.050721in}}%
\pgfpathlineto{\pgfqpoint{1.203587in}{2.052740in}}%
\pgfpathlineto{\pgfqpoint{1.218080in}{2.057085in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{2.069580in}}%
\pgfpathlineto{\pgfqpoint{1.247066in}{2.069858in}}%
\pgfpathlineto{\pgfqpoint{1.261559in}{2.069352in}}%
\pgfpathlineto{\pgfqpoint{1.276052in}{2.056699in}}%
\pgfpathlineto{\pgfqpoint{1.290544in}{2.083272in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{2.069888in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{2.084358in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{2.078083in}}%
\pgfpathlineto{\pgfqpoint{1.348516in}{2.093968in}}%
\pgfpathlineto{\pgfqpoint{1.363009in}{2.081739in}}%
\pgfpathlineto{\pgfqpoint{1.377501in}{2.106064in}}%
\pgfpathlineto{\pgfqpoint{1.391994in}{2.096649in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{2.104032in}}%
\pgfpathlineto{\pgfqpoint{1.420980in}{2.092485in}}%
\pgfpathlineto{\pgfqpoint{1.435473in}{2.111054in}}%
\pgfpathlineto{\pgfqpoint{1.449966in}{2.097012in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{2.117214in}}%
\pgfpathlineto{\pgfqpoint{1.478951in}{2.106193in}}%
\pgfpathlineto{\pgfqpoint{1.493444in}{2.112898in}}%
\pgfpathlineto{\pgfqpoint{1.507937in}{2.093151in}}%
\pgfpathlineto{\pgfqpoint{1.522430in}{2.095870in}}%
\pgfpathlineto{\pgfqpoint{1.536923in}{2.087863in}}%
\pgfpathlineto{\pgfqpoint{1.551415in}{2.097962in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{2.082009in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{2.081348in}}%
\pgfpathlineto{\pgfqpoint{1.594894in}{2.084717in}}%
\pgfpathlineto{\pgfqpoint{1.609387in}{2.084822in}}%
\pgfpathlineto{\pgfqpoint{1.623880in}{2.076403in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{2.082111in}}%
\pgfpathlineto{\pgfqpoint{1.652865in}{2.082790in}}%
\pgfpathlineto{\pgfqpoint{1.667358in}{2.079893in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{2.079313in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{2.071486in}}%
\pgfpathlineto{\pgfqpoint{1.710837in}{2.085655in}}%
\pgfpathlineto{\pgfqpoint{1.725329in}{2.076599in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{2.080484in}}%
\pgfpathlineto{\pgfqpoint{1.754315in}{2.073507in}}%
\pgfpathlineto{\pgfqpoint{1.768808in}{2.090325in}}%
\pgfpathlineto{\pgfqpoint{1.783301in}{2.066876in}}%
\pgfpathlineto{\pgfqpoint{1.797794in}{2.081334in}}%
\pgfpathlineto{\pgfqpoint{1.812286in}{2.075790in}}%
\pgfpathlineto{\pgfqpoint{1.826779in}{2.083464in}}%
\pgfpathlineto{\pgfqpoint{1.841272in}{2.077217in}}%
\pgfpathlineto{\pgfqpoint{1.855765in}{2.086961in}}%
\pgfpathlineto{\pgfqpoint{1.870258in}{2.072653in}}%
\pgfpathlineto{\pgfqpoint{1.884751in}{2.085309in}}%
\pgfpathlineto{\pgfqpoint{1.899243in}{2.080929in}}%
\pgfpathlineto{\pgfqpoint{1.913736in}{2.086249in}}%
\pgfpathlineto{\pgfqpoint{1.928229in}{2.076683in}}%
\pgfpathlineto{\pgfqpoint{1.942722in}{2.090467in}}%
\pgfpathlineto{\pgfqpoint{1.957215in}{2.094020in}}%
\pgfpathlineto{\pgfqpoint{1.971708in}{2.080797in}}%
\pgfpathlineto{\pgfqpoint{1.986200in}{2.084194in}}%
\pgfpathlineto{\pgfqpoint{2.000693in}{2.082444in}}%
\pgfpathlineto{\pgfqpoint{2.015186in}{2.093245in}}%
\pgfpathlineto{\pgfqpoint{2.029679in}{2.085171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{2.342786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{2.101418in}{1.416570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.101418in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.101418in}{1.341339in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{1.341339in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594888in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594888in,y=0.317901in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319530in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319530in,y=0.317901in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044172in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044172in,y=0.317901in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739817in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884745in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029673in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174602in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464458in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609387in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754315in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899243in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312284in,y=0.138889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\) [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.366898in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{0.773200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.724975in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.131277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=1.083052in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192901in,y=0.878231in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Acceleration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.415123in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594888in}{0.415195in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{1.130850in}}%
\pgfpathlineto{\pgfqpoint{0.623874in}{1.272564in}}%
\pgfpathlineto{\pgfqpoint{0.638367in}{1.277252in}}%
\pgfpathlineto{\pgfqpoint{0.652860in}{1.277357in}}%
\pgfpathlineto{\pgfqpoint{0.667352in}{1.277357in}}%
\pgfpathlineto{\pgfqpoint{0.681845in}{1.277359in}}%
\pgfpathlineto{\pgfqpoint{0.696338in}{1.277363in}}%
\pgfpathlineto{\pgfqpoint{0.710831in}{1.276932in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.277370in}}%
\pgfpathlineto{\pgfqpoint{0.739817in}{1.276942in}}%
\pgfpathlineto{\pgfqpoint{0.754309in}{1.276947in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{1.276951in}}%
\pgfpathlineto{\pgfqpoint{0.783295in}{1.276956in}}%
\pgfpathlineto{\pgfqpoint{0.797788in}{1.276961in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{1.276965in}}%
\pgfpathlineto{\pgfqpoint{0.826774in}{1.276970in}}%
\pgfpathlineto{\pgfqpoint{0.841266in}{1.276974in}}%
\pgfpathlineto{\pgfqpoint{0.855759in}{1.276978in}}%
\pgfpathlineto{\pgfqpoint{0.870252in}{1.276982in}}%
\pgfpathlineto{\pgfqpoint{0.884745in}{1.276986in}}%
\pgfpathlineto{\pgfqpoint{0.899238in}{1.276990in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{1.276993in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{1.276996in}}%
\pgfpathlineto{\pgfqpoint{0.942716in}{1.277000in}}%
\pgfpathlineto{\pgfqpoint{0.957209in}{1.277003in}}%
\pgfpathlineto{\pgfqpoint{0.971702in}{1.277005in}}%
\pgfpathlineto{\pgfqpoint{0.986195in}{1.277008in}}%
\pgfpathlineto{\pgfqpoint{1.000688in}{1.277011in}}%
\pgfpathlineto{\pgfqpoint{1.015181in}{1.277013in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{1.277017in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{1.277019in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{1.277021in}}%
\pgfpathlineto{\pgfqpoint{1.087645in}{1.277022in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{1.277024in}}%
\pgfpathlineto{\pgfqpoint{1.116630in}{1.277025in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{1.277027in}}%
\pgfpathlineto{\pgfqpoint{1.145616in}{1.277028in}}%
\pgfpathlineto{\pgfqpoint{1.160109in}{1.277029in}}%
\pgfpathlineto{\pgfqpoint{1.174602in}{1.277030in}}%
\pgfpathlineto{\pgfqpoint{1.189095in}{1.277031in}}%
\pgfpathlineto{\pgfqpoint{1.203587in}{1.279958in}}%
\pgfpathlineto{\pgfqpoint{1.218080in}{1.284170in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{1.287451in}}%
\pgfpathlineto{\pgfqpoint{1.247066in}{1.289942in}}%
\pgfpathlineto{\pgfqpoint{1.261559in}{1.291573in}}%
\pgfpathlineto{\pgfqpoint{1.276052in}{1.292857in}}%
\pgfpathlineto{\pgfqpoint{1.290544in}{1.293659in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{1.294267in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{1.294618in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{1.294868in}}%
\pgfpathlineto{\pgfqpoint{1.348516in}{1.294988in}}%
\pgfpathlineto{\pgfqpoint{1.363009in}{1.295056in}}%
\pgfpathlineto{\pgfqpoint{1.377501in}{1.295062in}}%
\pgfpathlineto{\pgfqpoint{1.391994in}{1.295479in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{1.294998in}}%
\pgfpathlineto{\pgfqpoint{1.420980in}{1.298876in}}%
\pgfpathlineto{\pgfqpoint{1.435473in}{1.294880in}}%
\pgfpathlineto{\pgfqpoint{1.449966in}{1.302417in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{1.478951in}{1.301725in}}%
\pgfpathlineto{\pgfqpoint{1.493444in}{1.294615in}}%
\pgfpathlineto{\pgfqpoint{1.507937in}{1.301377in}}%
\pgfpathlineto{\pgfqpoint{1.522430in}{1.294500in}}%
\pgfpathlineto{\pgfqpoint{1.536923in}{1.301162in}}%
\pgfpathlineto{\pgfqpoint{1.551415in}{1.294403in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{1.301011in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{1.294324in}}%
\pgfpathlineto{\pgfqpoint{1.594894in}{1.300897in}}%
\pgfpathlineto{\pgfqpoint{1.609387in}{1.294261in}}%
\pgfpathlineto{\pgfqpoint{1.623880in}{1.300810in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{1.294211in}}%
\pgfpathlineto{\pgfqpoint{1.652865in}{1.300744in}}%
\pgfpathlineto{\pgfqpoint{1.667358in}{1.294174in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{1.300695in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.294146in}}%
\pgfpathlineto{\pgfqpoint{1.710837in}{1.300660in}}%
\pgfpathlineto{\pgfqpoint{1.725329in}{1.294126in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{1.300636in}}%
\pgfpathlineto{\pgfqpoint{1.754315in}{1.294113in}}%
\pgfpathlineto{\pgfqpoint{1.768808in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{1.783301in}{1.294104in}}%
\pgfpathlineto{\pgfqpoint{1.797794in}{1.300610in}}%
\pgfpathlineto{\pgfqpoint{1.812286in}{1.294100in}}%
\pgfpathlineto{\pgfqpoint{1.826779in}{1.300606in}}%
\pgfpathlineto{\pgfqpoint{1.841272in}{1.294098in}}%
\pgfpathlineto{\pgfqpoint{1.855765in}{1.300605in}}%
\pgfpathlineto{\pgfqpoint{1.870258in}{1.294098in}}%
\pgfpathlineto{\pgfqpoint{1.884751in}{1.300607in}}%
\pgfpathlineto{\pgfqpoint{1.899243in}{1.294100in}}%
\pgfpathlineto{\pgfqpoint{1.913736in}{1.300611in}}%
\pgfpathlineto{\pgfqpoint{1.928229in}{1.294103in}}%
\pgfpathlineto{\pgfqpoint{1.942722in}{1.300617in}}%
\pgfpathlineto{\pgfqpoint{1.957215in}{1.294107in}}%
\pgfpathlineto{\pgfqpoint{1.971708in}{1.300623in}}%
\pgfpathlineto{\pgfqpoint{1.986200in}{1.294111in}}%
\pgfpathlineto{\pgfqpoint{2.000693in}{1.300629in}}%
\pgfpathlineto{\pgfqpoint{2.015186in}{1.294115in}}%
\pgfpathlineto{\pgfqpoint{2.029679in}{1.300636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.415123in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594888in}{0.415196in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{1.117205in}}%
\pgfpathlineto{\pgfqpoint{0.623874in}{1.276025in}}%
\pgfpathlineto{\pgfqpoint{0.638367in}{1.265623in}}%
\pgfpathlineto{\pgfqpoint{0.652860in}{1.251171in}}%
\pgfpathlineto{\pgfqpoint{0.667352in}{1.269714in}}%
\pgfpathlineto{\pgfqpoint{0.681845in}{1.257907in}}%
\pgfpathlineto{\pgfqpoint{0.696338in}{1.270331in}}%
\pgfpathlineto{\pgfqpoint{0.710831in}{1.289421in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.270685in}}%
\pgfpathlineto{\pgfqpoint{0.739817in}{1.286300in}}%
\pgfpathlineto{\pgfqpoint{0.754309in}{1.281402in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{1.276884in}}%
\pgfpathlineto{\pgfqpoint{0.783295in}{1.268639in}}%
\pgfpathlineto{\pgfqpoint{0.797788in}{1.281784in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{1.274117in}}%
\pgfpathlineto{\pgfqpoint{0.826774in}{1.257658in}}%
\pgfpathlineto{\pgfqpoint{0.841266in}{1.276954in}}%
\pgfpathlineto{\pgfqpoint{0.855759in}{1.269909in}}%
\pgfpathlineto{\pgfqpoint{0.870252in}{1.281303in}}%
\pgfpathlineto{\pgfqpoint{0.884745in}{1.282371in}}%
\pgfpathlineto{\pgfqpoint{0.899238in}{1.259643in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{1.289065in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{1.271817in}}%
\pgfpathlineto{\pgfqpoint{0.942716in}{1.298041in}}%
\pgfpathlineto{\pgfqpoint{0.957209in}{1.268693in}}%
\pgfpathlineto{\pgfqpoint{0.971702in}{1.270586in}}%
\pgfpathlineto{\pgfqpoint{0.986195in}{1.292110in}}%
\pgfpathlineto{\pgfqpoint{1.000688in}{1.277728in}}%
\pgfpathlineto{\pgfqpoint{1.015181in}{1.303088in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{1.268952in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{1.281209in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{1.288256in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{1.258960in}}%
\pgfpathlineto{\pgfqpoint{1.087645in}{1.293252in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{1.263991in}}%
\pgfpathlineto{\pgfqpoint{1.116630in}{1.269916in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{1.280879in}}%
\pgfpathlineto{\pgfqpoint{1.145616in}{1.270134in}}%
\pgfpathlineto{\pgfqpoint{1.160109in}{1.286879in}}%
\pgfpathlineto{\pgfqpoint{1.174602in}{1.283505in}}%
\pgfpathlineto{\pgfqpoint{1.189095in}{1.258951in}}%
\pgfpathlineto{\pgfqpoint{1.203587in}{1.258559in}}%
\pgfpathlineto{\pgfqpoint{1.218080in}{1.273996in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{1.284339in}}%
\pgfpathlineto{\pgfqpoint{1.247066in}{1.271462in}}%
\pgfpathlineto{\pgfqpoint{1.261559in}{1.263717in}}%
\pgfpathlineto{\pgfqpoint{1.276052in}{1.279392in}}%
\pgfpathlineto{\pgfqpoint{1.290544in}{1.286265in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{1.282290in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{1.274586in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{1.348516in}{1.283575in}}%
\pgfpathlineto{\pgfqpoint{1.363009in}{1.283946in}}%
\pgfpathlineto{\pgfqpoint{1.377501in}{1.279573in}}%
\pgfpathlineto{\pgfqpoint{1.391994in}{1.278203in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{1.271325in}}%
\pgfpathlineto{\pgfqpoint{1.420980in}{1.283070in}}%
\pgfpathlineto{\pgfqpoint{1.435473in}{1.294461in}}%
\pgfpathlineto{\pgfqpoint{1.449966in}{1.279929in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{1.261802in}}%
\pgfpathlineto{\pgfqpoint{1.478951in}{1.278385in}}%
\pgfpathlineto{\pgfqpoint{1.493444in}{1.277266in}}%
\pgfpathlineto{\pgfqpoint{1.507937in}{1.266596in}}%
\pgfpathlineto{\pgfqpoint{1.522430in}{1.271399in}}%
\pgfpathlineto{\pgfqpoint{1.536923in}{1.281106in}}%
\pgfpathlineto{\pgfqpoint{1.551415in}{1.292508in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{1.279143in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{1.254763in}}%
\pgfpathlineto{\pgfqpoint{1.594894in}{1.275248in}}%
\pgfpathlineto{\pgfqpoint{1.609387in}{1.296507in}}%
\pgfpathlineto{\pgfqpoint{1.623880in}{1.274420in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{1.280955in}}%
\pgfpathlineto{\pgfqpoint{1.652865in}{1.297335in}}%
\pgfpathlineto{\pgfqpoint{1.667358in}{1.265373in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{1.272701in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.271580in}}%
\pgfpathlineto{\pgfqpoint{1.710837in}{1.292246in}}%
\pgfpathlineto{\pgfqpoint{1.725329in}{1.291002in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{1.285786in}}%
\pgfpathlineto{\pgfqpoint{1.754315in}{1.282641in}}%
\pgfpathlineto{\pgfqpoint{1.768808in}{1.283649in}}%
\pgfpathlineto{\pgfqpoint{1.783301in}{1.271818in}}%
\pgfpathlineto{\pgfqpoint{1.797794in}{1.283649in}}%
\pgfpathlineto{\pgfqpoint{1.812286in}{1.271146in}}%
\pgfpathlineto{\pgfqpoint{1.826779in}{1.282006in}}%
\pgfpathlineto{\pgfqpoint{1.841272in}{1.292468in}}%
\pgfpathlineto{\pgfqpoint{1.855765in}{1.270762in}}%
\pgfpathlineto{\pgfqpoint{1.870258in}{1.271412in}}%
\pgfpathlineto{\pgfqpoint{1.884751in}{1.247107in}}%
\pgfpathlineto{\pgfqpoint{1.899243in}{1.265236in}}%
\pgfpathlineto{\pgfqpoint{1.913736in}{1.282808in}}%
\pgfpathlineto{\pgfqpoint{1.928229in}{1.272221in}}%
\pgfpathlineto{\pgfqpoint{1.942722in}{1.287367in}}%
\pgfpathlineto{\pgfqpoint{1.957215in}{1.271364in}}%
\pgfpathlineto{\pgfqpoint{1.971708in}{1.278132in}}%
\pgfpathlineto{\pgfqpoint{1.986200in}{1.273992in}}%
\pgfpathlineto{\pgfqpoint{2.000693in}{1.268082in}}%
\pgfpathlineto{\pgfqpoint{2.015186in}{1.264494in}}%
\pgfpathlineto{\pgfqpoint{2.029679in}{1.277401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.415123in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594888in}{0.415195in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{1.130214in}}%
\pgfpathlineto{\pgfqpoint{0.623874in}{1.271615in}}%
\pgfpathlineto{\pgfqpoint{0.638367in}{1.276196in}}%
\pgfpathlineto{\pgfqpoint{0.652860in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{0.667352in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{0.681845in}{1.276290in}}%
\pgfpathlineto{\pgfqpoint{0.696338in}{1.276296in}}%
\pgfpathlineto{\pgfqpoint{0.710831in}{1.276260in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.276309in}}%
\pgfpathlineto{\pgfqpoint{0.739817in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{0.754309in}{1.276280in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{1.276286in}}%
\pgfpathlineto{\pgfqpoint{0.783295in}{1.276293in}}%
\pgfpathlineto{\pgfqpoint{0.797788in}{1.276299in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{1.276304in}}%
\pgfpathlineto{\pgfqpoint{0.826774in}{1.276310in}}%
\pgfpathlineto{\pgfqpoint{0.841266in}{1.276317in}}%
\pgfpathlineto{\pgfqpoint{0.855759in}{1.276323in}}%
\pgfpathlineto{\pgfqpoint{0.870252in}{1.276328in}}%
\pgfpathlineto{\pgfqpoint{0.884745in}{1.276333in}}%
\pgfpathlineto{\pgfqpoint{0.899238in}{1.276339in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{1.276343in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{1.276556in}}%
\pgfpathlineto{\pgfqpoint{0.942716in}{1.276955in}}%
\pgfpathlineto{\pgfqpoint{0.957209in}{1.277391in}}%
\pgfpathlineto{\pgfqpoint{0.971702in}{1.277875in}}%
\pgfpathlineto{\pgfqpoint{0.986195in}{1.278367in}}%
\pgfpathlineto{\pgfqpoint{1.000688in}{1.278876in}}%
\pgfpathlineto{\pgfqpoint{1.015181in}{1.279349in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{1.279797in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{1.280207in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{1.280571in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{1.280917in}}%
\pgfpathlineto{\pgfqpoint{1.087645in}{1.281242in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{1.281484in}}%
\pgfpathlineto{\pgfqpoint{1.116630in}{1.281686in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{1.281859in}}%
\pgfpathlineto{\pgfqpoint{1.145616in}{1.281997in}}%
\pgfpathlineto{\pgfqpoint{1.160109in}{1.282118in}}%
\pgfpathlineto{\pgfqpoint{1.174602in}{1.282216in}}%
\pgfpathlineto{\pgfqpoint{1.189095in}{1.282295in}}%
\pgfpathlineto{\pgfqpoint{1.203587in}{1.282358in}}%
\pgfpathlineto{\pgfqpoint{1.218080in}{1.282409in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{1.282448in}}%
\pgfpathlineto{\pgfqpoint{1.247066in}{1.282480in}}%
\pgfpathlineto{\pgfqpoint{1.261559in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.276052in}{1.282523in}}%
\pgfpathlineto{\pgfqpoint{1.290544in}{1.282537in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{1.282549in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{1.282558in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{1.282565in}}%
\pgfpathlineto{\pgfqpoint{1.348516in}{1.282571in}}%
\pgfpathlineto{\pgfqpoint{1.363009in}{1.282576in}}%
\pgfpathlineto{\pgfqpoint{1.377501in}{1.282581in}}%
\pgfpathlineto{\pgfqpoint{1.391994in}{1.282585in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{1.282588in}}%
\pgfpathlineto{\pgfqpoint{1.420980in}{1.282592in}}%
\pgfpathlineto{\pgfqpoint{1.435473in}{1.282596in}}%
\pgfpathlineto{\pgfqpoint{1.449966in}{1.282600in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{1.282603in}}%
\pgfpathlineto{\pgfqpoint{1.478951in}{1.282607in}}%
\pgfpathlineto{\pgfqpoint{1.493444in}{1.282611in}}%
\pgfpathlineto{\pgfqpoint{1.507937in}{1.282615in}}%
\pgfpathlineto{\pgfqpoint{1.522430in}{1.282619in}}%
\pgfpathlineto{\pgfqpoint{1.536923in}{1.282623in}}%
\pgfpathlineto{\pgfqpoint{1.551415in}{1.282627in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{1.282631in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{1.282634in}}%
\pgfpathlineto{\pgfqpoint{1.594894in}{1.282638in}}%
\pgfpathlineto{\pgfqpoint{1.609387in}{1.282642in}}%
\pgfpathlineto{\pgfqpoint{1.623880in}{1.282645in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{1.282649in}}%
\pgfpathlineto{\pgfqpoint{1.652865in}{1.282652in}}%
\pgfpathlineto{\pgfqpoint{1.667358in}{1.282655in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{1.282658in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.282660in}}%
\pgfpathlineto{\pgfqpoint{1.710837in}{1.282663in}}%
\pgfpathlineto{\pgfqpoint{1.725329in}{1.282665in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{1.282667in}}%
\pgfpathlineto{\pgfqpoint{1.754315in}{1.282669in}}%
\pgfpathlineto{\pgfqpoint{1.768808in}{1.282671in}}%
\pgfpathlineto{\pgfqpoint{1.783301in}{1.282673in}}%
\pgfpathlineto{\pgfqpoint{1.797794in}{1.282675in}}%
\pgfpathlineto{\pgfqpoint{1.812286in}{1.282676in}}%
\pgfpathlineto{\pgfqpoint{1.826779in}{1.282678in}}%
\pgfpathlineto{\pgfqpoint{1.841272in}{1.282679in}}%
\pgfpathlineto{\pgfqpoint{1.855765in}{1.282680in}}%
\pgfpathlineto{\pgfqpoint{1.870258in}{1.282681in}}%
\pgfpathlineto{\pgfqpoint{1.884751in}{1.282682in}}%
\pgfpathlineto{\pgfqpoint{1.899243in}{1.282683in}}%
\pgfpathlineto{\pgfqpoint{1.913736in}{1.282683in}}%
\pgfpathlineto{\pgfqpoint{1.928229in}{1.282684in}}%
\pgfpathlineto{\pgfqpoint{1.942722in}{1.282685in}}%
\pgfpathlineto{\pgfqpoint{1.957215in}{1.282685in}}%
\pgfpathlineto{\pgfqpoint{1.971708in}{1.282686in}}%
\pgfpathlineto{\pgfqpoint{1.986200in}{1.282686in}}%
\pgfpathlineto{\pgfqpoint{2.000693in}{1.282687in}}%
\pgfpathlineto{\pgfqpoint{2.015186in}{1.282687in}}%
\pgfpathlineto{\pgfqpoint{2.029679in}{1.282687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.415123in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594888in}{0.415196in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{1.117006in}}%
\pgfpathlineto{\pgfqpoint{0.623874in}{1.276025in}}%
\pgfpathlineto{\pgfqpoint{0.638367in}{1.265622in}}%
\pgfpathlineto{\pgfqpoint{0.652860in}{1.251176in}}%
\pgfpathlineto{\pgfqpoint{0.667352in}{1.269710in}}%
\pgfpathlineto{\pgfqpoint{0.681845in}{1.257914in}}%
\pgfpathlineto{\pgfqpoint{0.696338in}{1.270330in}}%
\pgfpathlineto{\pgfqpoint{0.710831in}{1.288551in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.270686in}}%
\pgfpathlineto{\pgfqpoint{0.739817in}{1.286154in}}%
\pgfpathlineto{\pgfqpoint{0.754309in}{1.281053in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{1.276386in}}%
\pgfpathlineto{\pgfqpoint{0.783295in}{1.267668in}}%
\pgfpathlineto{\pgfqpoint{0.797788in}{1.281087in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{1.272836in}}%
\pgfpathlineto{\pgfqpoint{0.826774in}{1.256101in}}%
\pgfpathlineto{\pgfqpoint{0.841266in}{1.275995in}}%
\pgfpathlineto{\pgfqpoint{0.855759in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{0.870252in}{1.280291in}}%
\pgfpathlineto{\pgfqpoint{0.884745in}{1.282294in}}%
\pgfpathlineto{\pgfqpoint{0.899238in}{1.258768in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{1.287854in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{1.270631in}}%
\pgfpathlineto{\pgfqpoint{0.942716in}{1.298106in}}%
\pgfpathlineto{\pgfqpoint{0.957209in}{1.268307in}}%
\pgfpathlineto{\pgfqpoint{0.971702in}{1.269403in}}%
\pgfpathlineto{\pgfqpoint{0.986195in}{1.291314in}}%
\pgfpathlineto{\pgfqpoint{1.000688in}{1.277716in}}%
\pgfpathlineto{\pgfqpoint{1.015181in}{1.301288in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{1.271034in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{1.279482in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{1.287562in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{1.259504in}}%
\pgfpathlineto{\pgfqpoint{1.087645in}{1.292833in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{1.263694in}}%
\pgfpathlineto{\pgfqpoint{1.116630in}{1.269970in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{1.281475in}}%
\pgfpathlineto{\pgfqpoint{1.145616in}{1.270826in}}%
\pgfpathlineto{\pgfqpoint{1.160109in}{1.286624in}}%
\pgfpathlineto{\pgfqpoint{1.174602in}{1.285056in}}%
\pgfpathlineto{\pgfqpoint{1.189095in}{1.259748in}}%
\pgfpathlineto{\pgfqpoint{1.203587in}{1.259939in}}%
\pgfpathlineto{\pgfqpoint{1.218080in}{1.274409in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{1.284680in}}%
\pgfpathlineto{\pgfqpoint{1.247066in}{1.272122in}}%
\pgfpathlineto{\pgfqpoint{1.261559in}{1.265100in}}%
\pgfpathlineto{\pgfqpoint{1.276052in}{1.280528in}}%
\pgfpathlineto{\pgfqpoint{1.290544in}{1.285648in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{1.282778in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{1.275076in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{1.292237in}}%
\pgfpathlineto{\pgfqpoint{1.348516in}{1.284534in}}%
\pgfpathlineto{\pgfqpoint{1.363009in}{1.285306in}}%
\pgfpathlineto{\pgfqpoint{1.377501in}{1.280905in}}%
\pgfpathlineto{\pgfqpoint{1.391994in}{1.277754in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{1.271720in}}%
\pgfpathlineto{\pgfqpoint{1.420980in}{1.283406in}}%
\pgfpathlineto{\pgfqpoint{1.435473in}{1.295677in}}%
\pgfpathlineto{\pgfqpoint{1.449966in}{1.281111in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{1.262485in}}%
\pgfpathlineto{\pgfqpoint{1.478951in}{1.277971in}}%
\pgfpathlineto{\pgfqpoint{1.493444in}{1.276988in}}%
\pgfpathlineto{\pgfqpoint{1.507937in}{1.267588in}}%
\pgfpathlineto{\pgfqpoint{1.522430in}{1.271145in}}%
\pgfpathlineto{\pgfqpoint{1.536923in}{1.281100in}}%
\pgfpathlineto{\pgfqpoint{1.551415in}{1.292022in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{1.278797in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{1.254354in}}%
\pgfpathlineto{\pgfqpoint{1.594894in}{1.273875in}}%
\pgfpathlineto{\pgfqpoint{1.609387in}{1.296179in}}%
\pgfpathlineto{\pgfqpoint{1.623880in}{1.274821in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{1.280646in}}%
\pgfpathlineto{\pgfqpoint{1.652865in}{1.297932in}}%
\pgfpathlineto{\pgfqpoint{1.667358in}{1.265624in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{1.273492in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.271265in}}%
\pgfpathlineto{\pgfqpoint{1.710837in}{1.291054in}}%
\pgfpathlineto{\pgfqpoint{1.725329in}{1.291040in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{1.285810in}}%
\pgfpathlineto{\pgfqpoint{1.754315in}{1.283092in}}%
\pgfpathlineto{\pgfqpoint{1.768808in}{1.283706in}}%
\pgfpathlineto{\pgfqpoint{1.783301in}{1.271566in}}%
\pgfpathlineto{\pgfqpoint{1.797794in}{1.284126in}}%
\pgfpathlineto{\pgfqpoint{1.812286in}{1.270510in}}%
\pgfpathlineto{\pgfqpoint{1.826779in}{1.281665in}}%
\pgfpathlineto{\pgfqpoint{1.841272in}{1.292386in}}%
\pgfpathlineto{\pgfqpoint{1.855765in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.870258in}{1.272810in}}%
\pgfpathlineto{\pgfqpoint{1.884751in}{1.247853in}}%
\pgfpathlineto{\pgfqpoint{1.899243in}{1.265219in}}%
\pgfpathlineto{\pgfqpoint{1.913736in}{1.283217in}}%
\pgfpathlineto{\pgfqpoint{1.928229in}{1.272402in}}%
\pgfpathlineto{\pgfqpoint{1.942722in}{1.287338in}}%
\pgfpathlineto{\pgfqpoint{1.957215in}{1.271878in}}%
\pgfpathlineto{\pgfqpoint{1.971708in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{1.986200in}{1.274856in}}%
\pgfpathlineto{\pgfqpoint{2.000693in}{1.268533in}}%
\pgfpathlineto{\pgfqpoint{2.015186in}{1.264001in}}%
\pgfpathlineto{\pgfqpoint{2.029679in}{1.277575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.415123in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594888in}{0.415195in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{1.130159in}}%
\pgfpathlineto{\pgfqpoint{0.623874in}{1.271619in}}%
\pgfpathlineto{\pgfqpoint{0.638367in}{1.276397in}}%
\pgfpathlineto{\pgfqpoint{0.652860in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{0.667352in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{0.681845in}{1.276289in}}%
\pgfpathlineto{\pgfqpoint{0.696338in}{1.276295in}}%
\pgfpathlineto{\pgfqpoint{0.710831in}{1.276302in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.276308in}}%
\pgfpathlineto{\pgfqpoint{0.739817in}{1.276314in}}%
\pgfpathlineto{\pgfqpoint{0.754309in}{1.276280in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{1.276286in}}%
\pgfpathlineto{\pgfqpoint{0.783295in}{1.276293in}}%
\pgfpathlineto{\pgfqpoint{0.797788in}{1.276299in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{1.276304in}}%
\pgfpathlineto{\pgfqpoint{0.826774in}{1.276310in}}%
\pgfpathlineto{\pgfqpoint{0.841266in}{1.276317in}}%
\pgfpathlineto{\pgfqpoint{0.855759in}{1.276323in}}%
\pgfpathlineto{\pgfqpoint{0.870252in}{1.276331in}}%
\pgfpathlineto{\pgfqpoint{0.884745in}{1.276495in}}%
\pgfpathlineto{\pgfqpoint{0.899238in}{1.276857in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{1.277185in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{1.277519in}}%
\pgfpathlineto{\pgfqpoint{0.942716in}{1.277846in}}%
\pgfpathlineto{\pgfqpoint{0.957209in}{1.278133in}}%
\pgfpathlineto{\pgfqpoint{0.971702in}{1.278419in}}%
\pgfpathlineto{\pgfqpoint{0.986195in}{1.278680in}}%
\pgfpathlineto{\pgfqpoint{1.000688in}{1.278916in}}%
\pgfpathlineto{\pgfqpoint{1.015181in}{1.279123in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{1.279304in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{1.279463in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{1.279599in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{1.279715in}}%
\pgfpathlineto{\pgfqpoint{1.087645in}{1.279812in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{1.279894in}}%
\pgfpathlineto{\pgfqpoint{1.116630in}{1.279961in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{1.280017in}}%
\pgfpathlineto{\pgfqpoint{1.145616in}{1.280062in}}%
\pgfpathlineto{\pgfqpoint{1.160109in}{1.280099in}}%
\pgfpathlineto{\pgfqpoint{1.174602in}{1.280128in}}%
\pgfpathlineto{\pgfqpoint{1.189095in}{1.280152in}}%
\pgfpathlineto{\pgfqpoint{1.203587in}{1.280171in}}%
\pgfpathlineto{\pgfqpoint{1.218080in}{1.280186in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{1.280198in}}%
\pgfpathlineto{\pgfqpoint{1.247066in}{1.280208in}}%
\pgfpathlineto{\pgfqpoint{1.261559in}{1.280216in}}%
\pgfpathlineto{\pgfqpoint{1.276052in}{1.280222in}}%
\pgfpathlineto{\pgfqpoint{1.290544in}{1.280227in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{1.280232in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{1.280235in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{1.280239in}}%
\pgfpathlineto{\pgfqpoint{1.348516in}{1.280242in}}%
\pgfpathlineto{\pgfqpoint{1.363009in}{1.280245in}}%
\pgfpathlineto{\pgfqpoint{1.377501in}{1.280247in}}%
\pgfpathlineto{\pgfqpoint{1.391994in}{1.280250in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{1.280253in}}%
\pgfpathlineto{\pgfqpoint{1.420980in}{1.280255in}}%
\pgfpathlineto{\pgfqpoint{1.435473in}{1.280258in}}%
\pgfpathlineto{\pgfqpoint{1.449966in}{1.280276in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{1.280263in}}%
\pgfpathlineto{\pgfqpoint{1.478951in}{1.280278in}}%
\pgfpathlineto{\pgfqpoint{1.493444in}{1.280268in}}%
\pgfpathlineto{\pgfqpoint{1.507937in}{1.280281in}}%
\pgfpathlineto{\pgfqpoint{1.522430in}{1.280287in}}%
\pgfpathlineto{\pgfqpoint{1.536923in}{1.280286in}}%
\pgfpathlineto{\pgfqpoint{1.551415in}{1.280289in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{1.280289in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{1.280292in}}%
\pgfpathlineto{\pgfqpoint{1.594894in}{1.280292in}}%
\pgfpathlineto{\pgfqpoint{1.609387in}{1.280294in}}%
\pgfpathlineto{\pgfqpoint{1.623880in}{1.280295in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{1.280296in}}%
\pgfpathlineto{\pgfqpoint{1.652865in}{1.280297in}}%
\pgfpathlineto{\pgfqpoint{1.667358in}{1.280298in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{1.280299in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.280300in}}%
\pgfpathlineto{\pgfqpoint{1.710837in}{1.280301in}}%
\pgfpathlineto{\pgfqpoint{1.725329in}{1.280302in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{1.280302in}}%
\pgfpathlineto{\pgfqpoint{1.754315in}{1.280303in}}%
\pgfpathlineto{\pgfqpoint{1.768808in}{1.280304in}}%
\pgfpathlineto{\pgfqpoint{1.783301in}{1.280304in}}%
\pgfpathlineto{\pgfqpoint{1.797794in}{1.280305in}}%
\pgfpathlineto{\pgfqpoint{1.812286in}{1.280305in}}%
\pgfpathlineto{\pgfqpoint{1.826779in}{1.280305in}}%
\pgfpathlineto{\pgfqpoint{1.841272in}{1.280306in}}%
\pgfpathlineto{\pgfqpoint{1.855765in}{1.280306in}}%
\pgfpathlineto{\pgfqpoint{1.870258in}{1.280306in}}%
\pgfpathlineto{\pgfqpoint{1.884751in}{1.280307in}}%
\pgfpathlineto{\pgfqpoint{1.899243in}{1.280307in}}%
\pgfpathlineto{\pgfqpoint{1.913736in}{1.280307in}}%
\pgfpathlineto{\pgfqpoint{1.928229in}{1.280307in}}%
\pgfpathlineto{\pgfqpoint{1.942722in}{1.280307in}}%
\pgfpathlineto{\pgfqpoint{1.957215in}{1.280307in}}%
\pgfpathlineto{\pgfqpoint{1.971708in}{1.280307in}}%
\pgfpathlineto{\pgfqpoint{1.986200in}{1.280308in}}%
\pgfpathlineto{\pgfqpoint{2.000693in}{1.280308in}}%
\pgfpathlineto{\pgfqpoint{2.015186in}{1.280308in}}%
\pgfpathlineto{\pgfqpoint{2.029679in}{1.280308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.415123in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594888in}{0.415196in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{1.116881in}}%
\pgfpathlineto{\pgfqpoint{0.623874in}{1.276015in}}%
\pgfpathlineto{\pgfqpoint{0.638367in}{1.265634in}}%
\pgfpathlineto{\pgfqpoint{0.652860in}{1.251169in}}%
\pgfpathlineto{\pgfqpoint{0.667352in}{1.269707in}}%
\pgfpathlineto{\pgfqpoint{0.681845in}{1.257913in}}%
\pgfpathlineto{\pgfqpoint{0.696338in}{1.270331in}}%
\pgfpathlineto{\pgfqpoint{0.710831in}{1.288551in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.270681in}}%
\pgfpathlineto{\pgfqpoint{0.739817in}{1.286151in}}%
\pgfpathlineto{\pgfqpoint{0.754309in}{1.281055in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{1.276386in}}%
\pgfpathlineto{\pgfqpoint{0.783295in}{1.267667in}}%
\pgfpathlineto{\pgfqpoint{0.797788in}{1.281087in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{1.272835in}}%
\pgfpathlineto{\pgfqpoint{0.826774in}{1.256101in}}%
\pgfpathlineto{\pgfqpoint{0.841266in}{1.275995in}}%
\pgfpathlineto{\pgfqpoint{0.855759in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{0.870252in}{1.280307in}}%
\pgfpathlineto{\pgfqpoint{0.884745in}{1.282276in}}%
\pgfpathlineto{\pgfqpoint{0.899238in}{1.258809in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{1.288025in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{1.270653in}}%
\pgfpathlineto{\pgfqpoint{0.942716in}{1.298183in}}%
\pgfpathlineto{\pgfqpoint{0.957209in}{1.268304in}}%
\pgfpathlineto{\pgfqpoint{0.971702in}{1.269405in}}%
\pgfpathlineto{\pgfqpoint{0.986195in}{1.291249in}}%
\pgfpathlineto{\pgfqpoint{1.000688in}{1.277156in}}%
\pgfpathlineto{\pgfqpoint{1.015181in}{1.300972in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{1.269672in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{1.279637in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{1.287093in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{1.258480in}}%
\pgfpathlineto{\pgfqpoint{1.087645in}{1.292387in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{1.262951in}}%
\pgfpathlineto{\pgfqpoint{1.116630in}{1.269227in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{1.280613in}}%
\pgfpathlineto{\pgfqpoint{1.145616in}{1.269599in}}%
\pgfpathlineto{\pgfqpoint{1.160109in}{1.286186in}}%
\pgfpathlineto{\pgfqpoint{1.174602in}{1.283732in}}%
\pgfpathlineto{\pgfqpoint{1.189095in}{1.258337in}}%
\pgfpathlineto{\pgfqpoint{1.203587in}{1.258612in}}%
\pgfpathlineto{\pgfqpoint{1.218080in}{1.273473in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{1.283731in}}%
\pgfpathlineto{\pgfqpoint{1.247066in}{1.271509in}}%
\pgfpathlineto{\pgfqpoint{1.261559in}{1.263962in}}%
\pgfpathlineto{\pgfqpoint{1.276052in}{1.279819in}}%
\pgfpathlineto{\pgfqpoint{1.290544in}{1.284338in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{1.281504in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{1.273618in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{1.290666in}}%
\pgfpathlineto{\pgfqpoint{1.348516in}{1.283029in}}%
\pgfpathlineto{\pgfqpoint{1.363009in}{1.283574in}}%
\pgfpathlineto{\pgfqpoint{1.377501in}{1.279011in}}%
\pgfpathlineto{\pgfqpoint{1.391994in}{1.277326in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{1.270633in}}%
\pgfpathlineto{\pgfqpoint{1.420980in}{1.282510in}}%
\pgfpathlineto{\pgfqpoint{1.435473in}{1.294368in}}%
\pgfpathlineto{\pgfqpoint{1.449966in}{1.278827in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{1.260910in}}%
\pgfpathlineto{\pgfqpoint{1.478951in}{1.277774in}}%
\pgfpathlineto{\pgfqpoint{1.493444in}{1.276264in}}%
\pgfpathlineto{\pgfqpoint{1.507937in}{1.266216in}}%
\pgfpathlineto{\pgfqpoint{1.522430in}{1.270037in}}%
\pgfpathlineto{\pgfqpoint{1.536923in}{1.280511in}}%
\pgfpathlineto{\pgfqpoint{1.551415in}{1.291134in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{1.277772in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{1.253910in}}%
\pgfpathlineto{\pgfqpoint{1.594894in}{1.274077in}}%
\pgfpathlineto{\pgfqpoint{1.609387in}{1.295736in}}%
\pgfpathlineto{\pgfqpoint{1.623880in}{1.272863in}}%
\pgfpathlineto{\pgfqpoint{1.638372in}{1.279370in}}%
\pgfpathlineto{\pgfqpoint{1.652865in}{1.296970in}}%
\pgfpathlineto{\pgfqpoint{1.667358in}{1.264706in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{1.272507in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.270381in}}%
\pgfpathlineto{\pgfqpoint{1.710837in}{1.291066in}}%
\pgfpathlineto{\pgfqpoint{1.725329in}{1.290032in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{1.284178in}}%
\pgfpathlineto{\pgfqpoint{1.754315in}{1.282002in}}%
\pgfpathlineto{\pgfqpoint{1.768808in}{1.282700in}}%
\pgfpathlineto{\pgfqpoint{1.783301in}{1.270865in}}%
\pgfpathlineto{\pgfqpoint{1.797794in}{1.283363in}}%
\pgfpathlineto{\pgfqpoint{1.812286in}{1.270374in}}%
\pgfpathlineto{\pgfqpoint{1.826779in}{1.280552in}}%
\pgfpathlineto{\pgfqpoint{1.841272in}{1.291380in}}%
\pgfpathlineto{\pgfqpoint{1.855765in}{1.269746in}}%
\pgfpathlineto{\pgfqpoint{1.870258in}{1.271226in}}%
\pgfpathlineto{\pgfqpoint{1.884751in}{1.246895in}}%
\pgfpathlineto{\pgfqpoint{1.899243in}{1.263867in}}%
\pgfpathlineto{\pgfqpoint{1.913736in}{1.282312in}}%
\pgfpathlineto{\pgfqpoint{1.928229in}{1.271668in}}%
\pgfpathlineto{\pgfqpoint{1.942722in}{1.286181in}}%
\pgfpathlineto{\pgfqpoint{1.957215in}{1.270048in}}%
\pgfpathlineto{\pgfqpoint{1.971708in}{1.276589in}}%
\pgfpathlineto{\pgfqpoint{1.986200in}{1.273605in}}%
\pgfpathlineto{\pgfqpoint{2.000693in}{1.267427in}}%
\pgfpathlineto{\pgfqpoint{2.015186in}{1.263818in}}%
\pgfpathlineto{\pgfqpoint{2.029679in}{1.276869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{1.341339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.101418in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176168in}{2.418018in}}%
\pgfpathlineto{\pgfqpoint{3.754438in}{2.418018in}}%
\pgfpathlineto{\pgfqpoint{3.754438in}{3.344233in}}%
\pgfpathlineto{\pgfqpoint{2.176168in}{3.344233in}}%
\pgfpathlineto{\pgfqpoint{2.176168in}{2.418018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247907in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972549in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697191in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392836in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537764in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682692in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827621in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117478in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262406in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407334in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552263in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176168in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176168in}{2.664332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176168in}{2.910647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176168in}{3.156962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.176168in}{2.418018in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.247907in}{2.418264in}}%
\pgfpathlineto{\pgfqpoint{2.262400in}{2.418268in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{2.418320in}}%
\pgfpathlineto{\pgfqpoint{2.291386in}{2.418532in}}%
\pgfpathlineto{\pgfqpoint{2.305879in}{2.419027in}}%
\pgfpathlineto{\pgfqpoint{2.320372in}{2.419922in}}%
\pgfpathlineto{\pgfqpoint{2.334864in}{2.421332in}}%
\pgfpathlineto{\pgfqpoint{2.349357in}{2.423366in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{2.426124in}}%
\pgfpathlineto{\pgfqpoint{2.378343in}{2.429705in}}%
\pgfpathlineto{\pgfqpoint{2.392836in}{2.434193in}}%
\pgfpathlineto{\pgfqpoint{2.407329in}{2.439672in}}%
\pgfpathlineto{\pgfqpoint{2.421821in}{2.446208in}}%
\pgfpathlineto{\pgfqpoint{2.436314in}{2.453870in}}%
\pgfpathlineto{\pgfqpoint{2.450807in}{2.462706in}}%
\pgfpathlineto{\pgfqpoint{2.465300in}{2.472767in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{2.484083in}}%
\pgfpathlineto{\pgfqpoint{2.494286in}{2.496689in}}%
\pgfpathlineto{\pgfqpoint{2.508778in}{2.510597in}}%
\pgfpathlineto{\pgfqpoint{2.523271in}{2.525829in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{2.542379in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{2.560258in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{2.579445in}}%
\pgfpathlineto{\pgfqpoint{2.581243in}{2.599940in}}%
\pgfpathlineto{\pgfqpoint{2.595735in}{2.621711in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{2.644750in}}%
\pgfpathlineto{\pgfqpoint{2.624721in}{2.669014in}}%
\pgfpathlineto{\pgfqpoint{2.639214in}{2.694492in}}%
\pgfpathlineto{\pgfqpoint{2.653707in}{2.721131in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{2.748917in}}%
\pgfpathlineto{\pgfqpoint{2.682692in}{2.777792in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{2.807740in}}%
\pgfpathlineto{\pgfqpoint{2.711678in}{2.838699in}}%
\pgfpathlineto{\pgfqpoint{2.726171in}{2.870654in}}%
\pgfpathlineto{\pgfqpoint{2.740664in}{2.903538in}}%
\pgfpathlineto{\pgfqpoint{2.755157in}{2.937339in}}%
\pgfpathlineto{\pgfqpoint{2.769649in}{2.971989in}}%
\pgfpathlineto{\pgfqpoint{2.784142in}{3.007478in}}%
\pgfpathlineto{\pgfqpoint{2.798635in}{3.043736in}}%
\pgfpathlineto{\pgfqpoint{2.813128in}{3.080758in}}%
\pgfpathlineto{\pgfqpoint{2.827621in}{3.118474in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{3.147549in}}%
\pgfpathlineto{\pgfqpoint{2.856606in}{3.171826in}}%
\pgfpathlineto{\pgfqpoint{2.871099in}{3.189089in}}%
\pgfpathlineto{\pgfqpoint{2.885592in}{3.203438in}}%
\pgfpathlineto{\pgfqpoint{2.900085in}{3.213467in}}%
\pgfpathlineto{\pgfqpoint{2.914578in}{3.221681in}}%
\pgfpathlineto{\pgfqpoint{2.929071in}{3.227392in}}%
\pgfpathlineto{\pgfqpoint{2.943564in}{3.232039in}}%
\pgfpathlineto{\pgfqpoint{2.958056in}{3.235273in}}%
\pgfpathlineto{\pgfqpoint{2.972549in}{3.237898in}}%
\pgfpathlineto{\pgfqpoint{2.987042in}{3.239732in}}%
\pgfpathlineto{\pgfqpoint{3.001535in}{3.241218in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{3.242261in}}%
\pgfpathlineto{\pgfqpoint{3.030521in}{3.243513in}}%
\pgfpathlineto{\pgfqpoint{3.045013in}{3.243700in}}%
\pgfpathlineto{\pgfqpoint{3.059506in}{3.249086in}}%
\pgfpathlineto{\pgfqpoint{3.073999in}{3.244513in}}%
\pgfpathlineto{\pgfqpoint{3.088492in}{3.255694in}}%
\pgfpathlineto{\pgfqpoint{3.102985in}{3.244971in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{3.258443in}}%
\pgfpathlineto{\pgfqpoint{3.131970in}{3.245233in}}%
\pgfpathlineto{\pgfqpoint{3.146463in}{3.259393in}}%
\pgfpathlineto{\pgfqpoint{3.160956in}{3.245382in}}%
\pgfpathlineto{\pgfqpoint{3.175449in}{3.259681in}}%
\pgfpathlineto{\pgfqpoint{3.189942in}{3.245464in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{3.259739in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{3.245509in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{3.259722in}}%
\pgfpathlineto{\pgfqpoint{3.247913in}{3.245534in}}%
\pgfpathlineto{\pgfqpoint{3.262406in}{3.259685in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{3.245548in}}%
\pgfpathlineto{\pgfqpoint{3.291392in}{3.259647in}}%
\pgfpathlineto{\pgfqpoint{3.305884in}{3.245557in}}%
\pgfpathlineto{\pgfqpoint{3.320377in}{3.259616in}}%
\pgfpathlineto{\pgfqpoint{3.334870in}{3.245564in}}%
\pgfpathlineto{\pgfqpoint{3.349363in}{3.259593in}}%
\pgfpathlineto{\pgfqpoint{3.363856in}{3.245570in}}%
\pgfpathlineto{\pgfqpoint{3.378349in}{3.259577in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{3.245576in}}%
\pgfpathlineto{\pgfqpoint{3.407334in}{3.259568in}}%
\pgfpathlineto{\pgfqpoint{3.421827in}{3.245583in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{3.259565in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{3.245590in}}%
\pgfpathlineto{\pgfqpoint{3.465306in}{3.259565in}}%
\pgfpathlineto{\pgfqpoint{3.479798in}{3.245597in}}%
\pgfpathlineto{\pgfqpoint{3.494291in}{3.259569in}}%
\pgfpathlineto{\pgfqpoint{3.508784in}{3.245604in}}%
\pgfpathlineto{\pgfqpoint{3.523277in}{3.259575in}}%
\pgfpathlineto{\pgfqpoint{3.537770in}{3.245611in}}%
\pgfpathlineto{\pgfqpoint{3.552263in}{3.259583in}}%
\pgfpathlineto{\pgfqpoint{3.566755in}{3.245618in}}%
\pgfpathlineto{\pgfqpoint{3.581248in}{3.259591in}}%
\pgfpathlineto{\pgfqpoint{3.595741in}{3.245624in}}%
\pgfpathlineto{\pgfqpoint{3.610234in}{3.259600in}}%
\pgfpathlineto{\pgfqpoint{3.624727in}{3.245630in}}%
\pgfpathlineto{\pgfqpoint{3.639220in}{3.259609in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{3.245635in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{3.259618in}}%
\pgfpathlineto{\pgfqpoint{3.682698in}{3.245640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.176168in}{2.418018in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.247907in}{2.418265in}}%
\pgfpathlineto{\pgfqpoint{2.262400in}{2.418269in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{2.418321in}}%
\pgfpathlineto{\pgfqpoint{2.291386in}{2.418535in}}%
\pgfpathlineto{\pgfqpoint{2.305879in}{2.419037in}}%
\pgfpathlineto{\pgfqpoint{2.320372in}{2.419944in}}%
\pgfpathlineto{\pgfqpoint{2.334864in}{2.421361in}}%
\pgfpathlineto{\pgfqpoint{2.349357in}{2.423391in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{2.426189in}}%
\pgfpathlineto{\pgfqpoint{2.378343in}{2.429799in}}%
\pgfpathlineto{\pgfqpoint{2.392836in}{2.434303in}}%
\pgfpathlineto{\pgfqpoint{2.407329in}{2.439792in}}%
\pgfpathlineto{\pgfqpoint{2.421821in}{2.446316in}}%
\pgfpathlineto{\pgfqpoint{2.436314in}{2.453946in}}%
\pgfpathlineto{\pgfqpoint{2.450807in}{2.462859in}}%
\pgfpathlineto{\pgfqpoint{2.465300in}{2.472912in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{2.484441in}}%
\pgfpathlineto{\pgfqpoint{2.494286in}{2.497349in}}%
\pgfpathlineto{\pgfqpoint{2.508778in}{2.511434in}}%
\pgfpathlineto{\pgfqpoint{2.523271in}{2.526594in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{2.543413in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{2.561309in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{2.580998in}}%
\pgfpathlineto{\pgfqpoint{2.581243in}{2.601742in}}%
\pgfpathlineto{\pgfqpoint{2.595735in}{2.623596in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{2.646795in}}%
\pgfpathlineto{\pgfqpoint{2.624721in}{2.671200in}}%
\pgfpathlineto{\pgfqpoint{2.639214in}{2.696309in}}%
\pgfpathlineto{\pgfqpoint{2.653707in}{2.723225in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{2.750333in}}%
\pgfpathlineto{\pgfqpoint{2.682692in}{2.780120in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{2.809527in}}%
\pgfpathlineto{\pgfqpoint{2.711678in}{2.840969in}}%
\pgfpathlineto{\pgfqpoint{2.726171in}{2.871369in}}%
\pgfpathlineto{\pgfqpoint{2.740664in}{2.903995in}}%
\pgfpathlineto{\pgfqpoint{2.755157in}{2.936811in}}%
\pgfpathlineto{\pgfqpoint{2.769649in}{2.972622in}}%
\pgfpathlineto{\pgfqpoint{2.784142in}{3.006168in}}%
\pgfpathlineto{\pgfqpoint{2.798635in}{3.043655in}}%
\pgfpathlineto{\pgfqpoint{2.813128in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{2.827621in}{3.117256in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{3.139620in}}%
\pgfpathlineto{\pgfqpoint{2.856606in}{3.148691in}}%
\pgfpathlineto{\pgfqpoint{2.871099in}{3.145315in}}%
\pgfpathlineto{\pgfqpoint{2.885592in}{3.136829in}}%
\pgfpathlineto{\pgfqpoint{2.900085in}{3.126045in}}%
\pgfpathlineto{\pgfqpoint{2.914578in}{3.114078in}}%
\pgfpathlineto{\pgfqpoint{2.929071in}{3.095609in}}%
\pgfpathlineto{\pgfqpoint{2.943564in}{3.082293in}}%
\pgfpathlineto{\pgfqpoint{2.958056in}{3.063678in}}%
\pgfpathlineto{\pgfqpoint{2.972549in}{3.047687in}}%
\pgfpathlineto{\pgfqpoint{2.987042in}{3.030559in}}%
\pgfpathlineto{\pgfqpoint{3.001535in}{3.013973in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{2.998532in}}%
\pgfpathlineto{\pgfqpoint{3.030521in}{2.985969in}}%
\pgfpathlineto{\pgfqpoint{3.045013in}{2.971547in}}%
\pgfpathlineto{\pgfqpoint{3.059506in}{2.957016in}}%
\pgfpathlineto{\pgfqpoint{3.073999in}{2.947513in}}%
\pgfpathlineto{\pgfqpoint{3.088492in}{2.941896in}}%
\pgfpathlineto{\pgfqpoint{3.102985in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{2.923661in}}%
\pgfpathlineto{\pgfqpoint{3.131970in}{2.908429in}}%
\pgfpathlineto{\pgfqpoint{3.146463in}{2.907576in}}%
\pgfpathlineto{\pgfqpoint{3.160956in}{2.893320in}}%
\pgfpathlineto{\pgfqpoint{3.175449in}{2.889623in}}%
\pgfpathlineto{\pgfqpoint{3.189942in}{2.873774in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{2.876411in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{2.861718in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{2.866833in}}%
\pgfpathlineto{\pgfqpoint{3.247913in}{2.855128in}}%
\pgfpathlineto{\pgfqpoint{3.262406in}{2.851920in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{2.841064in}}%
\pgfpathlineto{\pgfqpoint{3.291392in}{2.844139in}}%
\pgfpathlineto{\pgfqpoint{3.305884in}{2.832071in}}%
\pgfpathlineto{\pgfqpoint{3.320377in}{2.836638in}}%
\pgfpathlineto{\pgfqpoint{3.334870in}{2.825391in}}%
\pgfpathlineto{\pgfqpoint{3.349363in}{2.828604in}}%
\pgfpathlineto{\pgfqpoint{3.363856in}{2.818950in}}%
\pgfpathlineto{\pgfqpoint{3.378349in}{2.822137in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{2.813788in}}%
\pgfpathlineto{\pgfqpoint{3.407334in}{2.817941in}}%
\pgfpathlineto{\pgfqpoint{3.421827in}{2.809304in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{2.811430in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{2.801163in}}%
\pgfpathlineto{\pgfqpoint{3.465306in}{2.804405in}}%
\pgfpathlineto{\pgfqpoint{3.479798in}{2.794926in}}%
\pgfpathlineto{\pgfqpoint{3.494291in}{2.800389in}}%
\pgfpathlineto{\pgfqpoint{3.508784in}{2.793945in}}%
\pgfpathlineto{\pgfqpoint{3.523277in}{2.795867in}}%
\pgfpathlineto{\pgfqpoint{3.537770in}{2.791258in}}%
\pgfpathlineto{\pgfqpoint{3.552263in}{2.796875in}}%
\pgfpathlineto{\pgfqpoint{3.566755in}{2.788732in}}%
\pgfpathlineto{\pgfqpoint{3.581248in}{2.796795in}}%
\pgfpathlineto{\pgfqpoint{3.595741in}{2.790691in}}%
\pgfpathlineto{\pgfqpoint{3.610234in}{2.796132in}}%
\pgfpathlineto{\pgfqpoint{3.624727in}{2.790677in}}%
\pgfpathlineto{\pgfqpoint{3.639220in}{2.794819in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{2.787129in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{2.792276in}}%
\pgfpathlineto{\pgfqpoint{3.682698in}{2.785396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.176168in}{2.418018in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.247907in}{2.418264in}}%
\pgfpathlineto{\pgfqpoint{2.262400in}{2.418268in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{2.418320in}}%
\pgfpathlineto{\pgfqpoint{2.291386in}{2.418532in}}%
\pgfpathlineto{\pgfqpoint{2.305879in}{2.419026in}}%
\pgfpathlineto{\pgfqpoint{2.320372in}{2.419920in}}%
\pgfpathlineto{\pgfqpoint{2.334864in}{2.421328in}}%
\pgfpathlineto{\pgfqpoint{2.349357in}{2.423356in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{2.426107in}}%
\pgfpathlineto{\pgfqpoint{2.378343in}{2.429673in}}%
\pgfpathlineto{\pgfqpoint{2.392836in}{2.434139in}}%
\pgfpathlineto{\pgfqpoint{2.407329in}{2.439584in}}%
\pgfpathlineto{\pgfqpoint{2.421821in}{2.446076in}}%
\pgfpathlineto{\pgfqpoint{2.436314in}{2.453673in}}%
\pgfpathlineto{\pgfqpoint{2.450807in}{2.462427in}}%
\pgfpathlineto{\pgfqpoint{2.465300in}{2.472377in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{2.483557in}}%
\pgfpathlineto{\pgfqpoint{2.494286in}{2.495989in}}%
\pgfpathlineto{\pgfqpoint{2.508778in}{2.509690in}}%
\pgfpathlineto{\pgfqpoint{2.523271in}{2.524666in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{2.540919in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{2.581243in}{2.594836in}}%
\pgfpathlineto{\pgfqpoint{2.595735in}{2.613096in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{2.630923in}}%
\pgfpathlineto{\pgfqpoint{2.624721in}{2.648065in}}%
\pgfpathlineto{\pgfqpoint{2.639214in}{2.664120in}}%
\pgfpathlineto{\pgfqpoint{2.653707in}{2.679099in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{2.692726in}}%
\pgfpathlineto{\pgfqpoint{2.682692in}{2.705040in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{2.715971in}}%
\pgfpathlineto{\pgfqpoint{2.711678in}{2.725596in}}%
\pgfpathlineto{\pgfqpoint{2.726171in}{2.733733in}}%
\pgfpathlineto{\pgfqpoint{2.740664in}{2.740878in}}%
\pgfpathlineto{\pgfqpoint{2.755157in}{2.746888in}}%
\pgfpathlineto{\pgfqpoint{2.769649in}{2.752051in}}%
\pgfpathlineto{\pgfqpoint{2.784142in}{2.756333in}}%
\pgfpathlineto{\pgfqpoint{2.798635in}{2.759921in}}%
\pgfpathlineto{\pgfqpoint{2.813128in}{2.762846in}}%
\pgfpathlineto{\pgfqpoint{2.827621in}{2.765270in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{2.767217in}}%
\pgfpathlineto{\pgfqpoint{2.856606in}{2.768810in}}%
\pgfpathlineto{\pgfqpoint{2.871099in}{2.770071in}}%
\pgfpathlineto{\pgfqpoint{2.885592in}{2.771089in}}%
\pgfpathlineto{\pgfqpoint{2.900085in}{2.771883in}}%
\pgfpathlineto{\pgfqpoint{2.914578in}{2.772517in}}%
\pgfpathlineto{\pgfqpoint{2.929071in}{2.773004in}}%
\pgfpathlineto{\pgfqpoint{2.943564in}{2.773389in}}%
\pgfpathlineto{\pgfqpoint{2.958056in}{2.773682in}}%
\pgfpathlineto{\pgfqpoint{2.972549in}{2.773912in}}%
\pgfpathlineto{\pgfqpoint{2.987042in}{2.774086in}}%
\pgfpathlineto{\pgfqpoint{3.001535in}{2.774224in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{2.774331in}}%
\pgfpathlineto{\pgfqpoint{3.030521in}{2.774418in}}%
\pgfpathlineto{\pgfqpoint{3.045013in}{2.774489in}}%
\pgfpathlineto{\pgfqpoint{3.059506in}{2.774550in}}%
\pgfpathlineto{\pgfqpoint{3.073999in}{2.774604in}}%
\pgfpathlineto{\pgfqpoint{3.088492in}{2.774654in}}%
\pgfpathlineto{\pgfqpoint{3.102985in}{2.774702in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{2.774749in}}%
\pgfpathlineto{\pgfqpoint{3.131970in}{2.774797in}}%
\pgfpathlineto{\pgfqpoint{3.146463in}{2.774844in}}%
\pgfpathlineto{\pgfqpoint{3.160956in}{2.774893in}}%
\pgfpathlineto{\pgfqpoint{3.175449in}{2.774942in}}%
\pgfpathlineto{\pgfqpoint{3.189942in}{2.774992in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{2.775042in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{2.775092in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{2.775142in}}%
\pgfpathlineto{\pgfqpoint{3.247913in}{2.775192in}}%
\pgfpathlineto{\pgfqpoint{3.262406in}{2.775241in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{2.775289in}}%
\pgfpathlineto{\pgfqpoint{3.291392in}{2.775335in}}%
\pgfpathlineto{\pgfqpoint{3.305884in}{2.775381in}}%
\pgfpathlineto{\pgfqpoint{3.320377in}{2.775424in}}%
\pgfpathlineto{\pgfqpoint{3.334870in}{2.775466in}}%
\pgfpathlineto{\pgfqpoint{3.349363in}{2.775506in}}%
\pgfpathlineto{\pgfqpoint{3.363856in}{2.775544in}}%
\pgfpathlineto{\pgfqpoint{3.378349in}{2.775580in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{2.775613in}}%
\pgfpathlineto{\pgfqpoint{3.407334in}{2.775645in}}%
\pgfpathlineto{\pgfqpoint{3.421827in}{2.775675in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{2.775702in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{2.775728in}}%
\pgfpathlineto{\pgfqpoint{3.465306in}{2.775751in}}%
\pgfpathlineto{\pgfqpoint{3.479798in}{2.775773in}}%
\pgfpathlineto{\pgfqpoint{3.494291in}{2.775793in}}%
\pgfpathlineto{\pgfqpoint{3.508784in}{2.775812in}}%
\pgfpathlineto{\pgfqpoint{3.523277in}{2.775829in}}%
\pgfpathlineto{\pgfqpoint{3.537770in}{2.775844in}}%
\pgfpathlineto{\pgfqpoint{3.552263in}{2.775858in}}%
\pgfpathlineto{\pgfqpoint{3.566755in}{2.775871in}}%
\pgfpathlineto{\pgfqpoint{3.581248in}{2.775882in}}%
\pgfpathlineto{\pgfqpoint{3.595741in}{2.775893in}}%
\pgfpathlineto{\pgfqpoint{3.610234in}{2.775902in}}%
\pgfpathlineto{\pgfqpoint{3.624727in}{2.775911in}}%
\pgfpathlineto{\pgfqpoint{3.639220in}{2.775918in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{2.775925in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{2.775931in}}%
\pgfpathlineto{\pgfqpoint{3.682698in}{2.775936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.176168in}{2.418018in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.247907in}{2.418265in}}%
\pgfpathlineto{\pgfqpoint{2.262400in}{2.418269in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{2.418321in}}%
\pgfpathlineto{\pgfqpoint{2.291386in}{2.418535in}}%
\pgfpathlineto{\pgfqpoint{2.305879in}{2.419036in}}%
\pgfpathlineto{\pgfqpoint{2.320372in}{2.419939in}}%
\pgfpathlineto{\pgfqpoint{2.334864in}{2.421345in}}%
\pgfpathlineto{\pgfqpoint{2.349357in}{2.423358in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{2.426126in}}%
\pgfpathlineto{\pgfqpoint{2.378343in}{2.429674in}}%
\pgfpathlineto{\pgfqpoint{2.392836in}{2.434077in}}%
\pgfpathlineto{\pgfqpoint{2.407329in}{2.439443in}}%
\pgfpathlineto{\pgfqpoint{2.421821in}{2.445771in}}%
\pgfpathlineto{\pgfqpoint{2.436314in}{2.453198in}}%
\pgfpathlineto{\pgfqpoint{2.450807in}{2.461776in}}%
\pgfpathlineto{\pgfqpoint{2.465300in}{2.471398in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{2.482495in}}%
\pgfpathlineto{\pgfqpoint{2.494286in}{2.494819in}}%
\pgfpathlineto{\pgfqpoint{2.508778in}{2.508173in}}%
\pgfpathlineto{\pgfqpoint{2.523271in}{2.522589in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{2.538329in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{2.554996in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{2.572288in}}%
\pgfpathlineto{\pgfqpoint{2.581243in}{2.588980in}}%
\pgfpathlineto{\pgfqpoint{2.595735in}{2.604711in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{2.619521in}}%
\pgfpathlineto{\pgfqpoint{2.624721in}{2.633418in}}%
\pgfpathlineto{\pgfqpoint{2.639214in}{2.644885in}}%
\pgfpathlineto{\pgfqpoint{2.653707in}{2.656345in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{2.664965in}}%
\pgfpathlineto{\pgfqpoint{2.682692in}{2.673820in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{2.678875in}}%
\pgfpathlineto{\pgfqpoint{2.711678in}{2.685091in}}%
\pgfpathlineto{\pgfqpoint{2.726171in}{2.686143in}}%
\pgfpathlineto{\pgfqpoint{2.740664in}{2.688550in}}%
\pgfpathlineto{\pgfqpoint{2.755157in}{2.688148in}}%
\pgfpathlineto{\pgfqpoint{2.769649in}{2.689396in}}%
\pgfpathlineto{\pgfqpoint{2.784142in}{2.686641in}}%
\pgfpathlineto{\pgfqpoint{2.798635in}{2.686545in}}%
\pgfpathlineto{\pgfqpoint{2.813128in}{2.682697in}}%
\pgfpathlineto{\pgfqpoint{2.827621in}{2.681087in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{2.678296in}}%
\pgfpathlineto{\pgfqpoint{2.856606in}{2.676263in}}%
\pgfpathlineto{\pgfqpoint{2.871099in}{2.672724in}}%
\pgfpathlineto{\pgfqpoint{2.885592in}{2.670065in}}%
\pgfpathlineto{\pgfqpoint{2.900085in}{2.668157in}}%
\pgfpathlineto{\pgfqpoint{2.914578in}{2.666404in}}%
\pgfpathlineto{\pgfqpoint{2.929071in}{2.663349in}}%
\pgfpathlineto{\pgfqpoint{2.943564in}{2.661711in}}%
\pgfpathlineto{\pgfqpoint{2.958056in}{2.659995in}}%
\pgfpathlineto{\pgfqpoint{2.972549in}{2.658374in}}%
\pgfpathlineto{\pgfqpoint{2.987042in}{2.656395in}}%
\pgfpathlineto{\pgfqpoint{3.001535in}{2.654240in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{2.653612in}}%
\pgfpathlineto{\pgfqpoint{3.030521in}{2.652337in}}%
\pgfpathlineto{\pgfqpoint{3.045013in}{2.652192in}}%
\pgfpathlineto{\pgfqpoint{3.059506in}{2.648845in}}%
\pgfpathlineto{\pgfqpoint{3.073999in}{2.649272in}}%
\pgfpathlineto{\pgfqpoint{3.088492in}{2.647606in}}%
\pgfpathlineto{\pgfqpoint{3.102985in}{2.649380in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{2.648158in}}%
\pgfpathlineto{\pgfqpoint{3.131970in}{2.649690in}}%
\pgfpathlineto{\pgfqpoint{3.146463in}{2.647346in}}%
\pgfpathlineto{\pgfqpoint{3.160956in}{2.649135in}}%
\pgfpathlineto{\pgfqpoint{3.175449in}{2.645552in}}%
\pgfpathlineto{\pgfqpoint{3.189942in}{2.646386in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{2.643467in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{2.645282in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{2.645681in}}%
\pgfpathlineto{\pgfqpoint{3.247913in}{2.647784in}}%
\pgfpathlineto{\pgfqpoint{3.262406in}{2.643240in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{2.643825in}}%
\pgfpathlineto{\pgfqpoint{3.291392in}{2.641075in}}%
\pgfpathlineto{\pgfqpoint{3.305884in}{2.641369in}}%
\pgfpathlineto{\pgfqpoint{3.320377in}{2.639315in}}%
\pgfpathlineto{\pgfqpoint{3.334870in}{2.640889in}}%
\pgfpathlineto{\pgfqpoint{3.349363in}{2.639507in}}%
\pgfpathlineto{\pgfqpoint{3.363856in}{2.639122in}}%
\pgfpathlineto{\pgfqpoint{3.378349in}{2.636773in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{2.636382in}}%
\pgfpathlineto{\pgfqpoint{3.407334in}{2.635180in}}%
\pgfpathlineto{\pgfqpoint{3.421827in}{2.635713in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{2.635092in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{2.632514in}}%
\pgfpathlineto{\pgfqpoint{3.465306in}{2.631988in}}%
\pgfpathlineto{\pgfqpoint{3.479798in}{2.632509in}}%
\pgfpathlineto{\pgfqpoint{3.494291in}{2.633081in}}%
\pgfpathlineto{\pgfqpoint{3.508784in}{2.633031in}}%
\pgfpathlineto{\pgfqpoint{3.523277in}{2.632487in}}%
\pgfpathlineto{\pgfqpoint{3.537770in}{2.632863in}}%
\pgfpathlineto{\pgfqpoint{3.552263in}{2.632419in}}%
\pgfpathlineto{\pgfqpoint{3.566755in}{2.632518in}}%
\pgfpathlineto{\pgfqpoint{3.581248in}{2.633454in}}%
\pgfpathlineto{\pgfqpoint{3.595741in}{2.633986in}}%
\pgfpathlineto{\pgfqpoint{3.610234in}{2.634152in}}%
\pgfpathlineto{\pgfqpoint{3.624727in}{2.634296in}}%
\pgfpathlineto{\pgfqpoint{3.639220in}{2.632734in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{2.632960in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{2.631838in}}%
\pgfpathlineto{\pgfqpoint{3.682698in}{2.632167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.176168in}{2.418018in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.247907in}{2.418264in}}%
\pgfpathlineto{\pgfqpoint{2.262400in}{2.418268in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{2.418320in}}%
\pgfpathlineto{\pgfqpoint{2.291386in}{2.418532in}}%
\pgfpathlineto{\pgfqpoint{2.305879in}{2.419026in}}%
\pgfpathlineto{\pgfqpoint{2.320372in}{2.419920in}}%
\pgfpathlineto{\pgfqpoint{2.334864in}{2.421329in}}%
\pgfpathlineto{\pgfqpoint{2.349357in}{2.423356in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{2.426110in}}%
\pgfpathlineto{\pgfqpoint{2.378343in}{2.429673in}}%
\pgfpathlineto{\pgfqpoint{2.392836in}{2.434145in}}%
\pgfpathlineto{\pgfqpoint{2.407329in}{2.439585in}}%
\pgfpathlineto{\pgfqpoint{2.421821in}{2.446085in}}%
\pgfpathlineto{\pgfqpoint{2.436314in}{2.453674in}}%
\pgfpathlineto{\pgfqpoint{2.450807in}{2.462439in}}%
\pgfpathlineto{\pgfqpoint{2.465300in}{2.472377in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{2.483572in}}%
\pgfpathlineto{\pgfqpoint{2.494286in}{2.495989in}}%
\pgfpathlineto{\pgfqpoint{2.508778in}{2.509709in}}%
\pgfpathlineto{\pgfqpoint{2.523271in}{2.524124in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{2.538765in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{2.553668in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{2.568274in}}%
\pgfpathlineto{\pgfqpoint{2.581243in}{2.582557in}}%
\pgfpathlineto{\pgfqpoint{2.595735in}{2.596089in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{2.608837in}}%
\pgfpathlineto{\pgfqpoint{2.624721in}{2.620562in}}%
\pgfpathlineto{\pgfqpoint{2.639214in}{2.631272in}}%
\pgfpathlineto{\pgfqpoint{2.653707in}{2.640867in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{2.649429in}}%
\pgfpathlineto{\pgfqpoint{2.682692in}{2.656911in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{2.663445in}}%
\pgfpathlineto{\pgfqpoint{2.711678in}{2.669046in}}%
\pgfpathlineto{\pgfqpoint{2.726171in}{2.673848in}}%
\pgfpathlineto{\pgfqpoint{2.740664in}{2.677897in}}%
\pgfpathlineto{\pgfqpoint{2.755157in}{2.681312in}}%
\pgfpathlineto{\pgfqpoint{2.769649in}{2.684150in}}%
\pgfpathlineto{\pgfqpoint{2.784142in}{2.686509in}}%
\pgfpathlineto{\pgfqpoint{2.798635in}{2.688443in}}%
\pgfpathlineto{\pgfqpoint{2.813128in}{2.690029in}}%
\pgfpathlineto{\pgfqpoint{2.827621in}{2.691315in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{2.692357in}}%
\pgfpathlineto{\pgfqpoint{2.856606in}{2.693193in}}%
\pgfpathlineto{\pgfqpoint{2.871099in}{2.693862in}}%
\pgfpathlineto{\pgfqpoint{2.885592in}{2.694396in}}%
\pgfpathlineto{\pgfqpoint{2.900085in}{2.694821in}}%
\pgfpathlineto{\pgfqpoint{2.914578in}{2.695159in}}%
\pgfpathlineto{\pgfqpoint{2.929071in}{2.695427in}}%
\pgfpathlineto{\pgfqpoint{2.943564in}{2.695644in}}%
\pgfpathlineto{\pgfqpoint{2.958056in}{2.695817in}}%
\pgfpathlineto{\pgfqpoint{2.972549in}{2.695961in}}%
\pgfpathlineto{\pgfqpoint{2.987042in}{2.696080in}}%
\pgfpathlineto{\pgfqpoint{3.001535in}{2.696183in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{2.696271in}}%
\pgfpathlineto{\pgfqpoint{3.030521in}{2.696352in}}%
\pgfpathlineto{\pgfqpoint{3.045013in}{2.696426in}}%
\pgfpathlineto{\pgfqpoint{3.059506in}{2.696497in}}%
\pgfpathlineto{\pgfqpoint{3.073999in}{2.696563in}}%
\pgfpathlineto{\pgfqpoint{3.088492in}{2.696629in}}%
\pgfpathlineto{\pgfqpoint{3.102985in}{2.696693in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{2.696712in}}%
\pgfpathlineto{\pgfqpoint{3.131970in}{2.696819in}}%
\pgfpathlineto{\pgfqpoint{3.146463in}{2.696807in}}%
\pgfpathlineto{\pgfqpoint{3.160956in}{2.696941in}}%
\pgfpathlineto{\pgfqpoint{3.175449in}{2.696910in}}%
\pgfpathlineto{\pgfqpoint{3.189942in}{2.697015in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{2.697011in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{2.697098in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{2.697111in}}%
\pgfpathlineto{\pgfqpoint{3.247913in}{2.697183in}}%
\pgfpathlineto{\pgfqpoint{3.262406in}{2.697207in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{2.697267in}}%
\pgfpathlineto{\pgfqpoint{3.291392in}{2.697298in}}%
\pgfpathlineto{\pgfqpoint{3.305884in}{2.697348in}}%
\pgfpathlineto{\pgfqpoint{3.320377in}{2.697380in}}%
\pgfpathlineto{\pgfqpoint{3.334870in}{2.697422in}}%
\pgfpathlineto{\pgfqpoint{3.349363in}{2.697454in}}%
\pgfpathlineto{\pgfqpoint{3.363856in}{2.697489in}}%
\pgfpathlineto{\pgfqpoint{3.378349in}{2.697520in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{2.697549in}}%
\pgfpathlineto{\pgfqpoint{3.407334in}{2.697576in}}%
\pgfpathlineto{\pgfqpoint{3.421827in}{2.697600in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{2.697624in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{2.697644in}}%
\pgfpathlineto{\pgfqpoint{3.465306in}{2.697664in}}%
\pgfpathlineto{\pgfqpoint{3.479798in}{2.697680in}}%
\pgfpathlineto{\pgfqpoint{3.494291in}{2.697697in}}%
\pgfpathlineto{\pgfqpoint{3.508784in}{2.697710in}}%
\pgfpathlineto{\pgfqpoint{3.523277in}{2.697724in}}%
\pgfpathlineto{\pgfqpoint{3.537770in}{2.697735in}}%
\pgfpathlineto{\pgfqpoint{3.552263in}{2.697746in}}%
\pgfpathlineto{\pgfqpoint{3.566755in}{2.697754in}}%
\pgfpathlineto{\pgfqpoint{3.581248in}{2.697763in}}%
\pgfpathlineto{\pgfqpoint{3.595741in}{2.697770in}}%
\pgfpathlineto{\pgfqpoint{3.610234in}{2.697777in}}%
\pgfpathlineto{\pgfqpoint{3.624727in}{2.697782in}}%
\pgfpathlineto{\pgfqpoint{3.639220in}{2.697787in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{2.697791in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{2.697795in}}%
\pgfpathlineto{\pgfqpoint{3.682698in}{2.697798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.176168in}{2.418018in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.247907in}{2.418265in}}%
\pgfpathlineto{\pgfqpoint{2.262400in}{2.418269in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{2.418320in}}%
\pgfpathlineto{\pgfqpoint{2.291386in}{2.418535in}}%
\pgfpathlineto{\pgfqpoint{2.305879in}{2.419036in}}%
\pgfpathlineto{\pgfqpoint{2.320372in}{2.419939in}}%
\pgfpathlineto{\pgfqpoint{2.334864in}{2.421344in}}%
\pgfpathlineto{\pgfqpoint{2.349357in}{2.423358in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{2.426125in}}%
\pgfpathlineto{\pgfqpoint{2.378343in}{2.429675in}}%
\pgfpathlineto{\pgfqpoint{2.392836in}{2.434075in}}%
\pgfpathlineto{\pgfqpoint{2.407329in}{2.439443in}}%
\pgfpathlineto{\pgfqpoint{2.421821in}{2.445768in}}%
\pgfpathlineto{\pgfqpoint{2.436314in}{2.453198in}}%
\pgfpathlineto{\pgfqpoint{2.450807in}{2.461772in}}%
\pgfpathlineto{\pgfqpoint{2.465300in}{2.471398in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{2.482489in}}%
\pgfpathlineto{\pgfqpoint{2.494286in}{2.494819in}}%
\pgfpathlineto{\pgfqpoint{2.508778in}{2.508165in}}%
\pgfpathlineto{\pgfqpoint{2.523271in}{2.521846in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{2.535448in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{2.549041in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{2.562164in}}%
\pgfpathlineto{\pgfqpoint{2.581243in}{2.574175in}}%
\pgfpathlineto{\pgfqpoint{2.595735in}{2.584534in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{2.593732in}}%
\pgfpathlineto{\pgfqpoint{2.624721in}{2.602355in}}%
\pgfpathlineto{\pgfqpoint{2.639214in}{2.608608in}}%
\pgfpathlineto{\pgfqpoint{2.653707in}{2.615544in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{2.620180in}}%
\pgfpathlineto{\pgfqpoint{2.682692in}{2.625838in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{2.628665in}}%
\pgfpathlineto{\pgfqpoint{2.711678in}{2.633690in}}%
\pgfpathlineto{\pgfqpoint{2.726171in}{2.633209in}}%
\pgfpathlineto{\pgfqpoint{2.740664in}{2.635459in}}%
\pgfpathlineto{\pgfqpoint{2.755157in}{2.633948in}}%
\pgfpathlineto{\pgfqpoint{2.769649in}{2.636299in}}%
\pgfpathlineto{\pgfqpoint{2.784142in}{2.633518in}}%
\pgfpathlineto{\pgfqpoint{2.798635in}{2.635613in}}%
\pgfpathlineto{\pgfqpoint{2.813128in}{2.632155in}}%
\pgfpathlineto{\pgfqpoint{2.827621in}{2.633623in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{2.630292in}}%
\pgfpathlineto{\pgfqpoint{2.856606in}{2.631718in}}%
\pgfpathlineto{\pgfqpoint{2.871099in}{2.628424in}}%
\pgfpathlineto{\pgfqpoint{2.885592in}{2.629289in}}%
\pgfpathlineto{\pgfqpoint{2.900085in}{2.627803in}}%
\pgfpathlineto{\pgfqpoint{2.914578in}{2.629411in}}%
\pgfpathlineto{\pgfqpoint{2.929071in}{2.627003in}}%
\pgfpathlineto{\pgfqpoint{2.943564in}{2.627489in}}%
\pgfpathlineto{\pgfqpoint{2.958056in}{2.626731in}}%
\pgfpathlineto{\pgfqpoint{2.972549in}{2.627468in}}%
\pgfpathlineto{\pgfqpoint{2.987042in}{2.625835in}}%
\pgfpathlineto{\pgfqpoint{3.001535in}{2.626377in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{2.626382in}}%
\pgfpathlineto{\pgfqpoint{3.030521in}{2.626712in}}%
\pgfpathlineto{\pgfqpoint{3.045013in}{2.627296in}}%
\pgfpathlineto{\pgfqpoint{3.059506in}{2.625138in}}%
\pgfpathlineto{\pgfqpoint{3.073999in}{2.626078in}}%
\pgfpathlineto{\pgfqpoint{3.088492in}{2.625441in}}%
\pgfpathlineto{\pgfqpoint{3.102985in}{2.628340in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{2.627865in}}%
\pgfpathlineto{\pgfqpoint{3.131970in}{2.631364in}}%
\pgfpathlineto{\pgfqpoint{3.146463in}{2.628380in}}%
\pgfpathlineto{\pgfqpoint{3.160956in}{2.631628in}}%
\pgfpathlineto{\pgfqpoint{3.175449in}{2.627087in}}%
\pgfpathlineto{\pgfqpoint{3.189942in}{2.629734in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{2.625824in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{2.629454in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{2.628869in}}%
\pgfpathlineto{\pgfqpoint{3.247913in}{2.632399in}}%
\pgfpathlineto{\pgfqpoint{3.262406in}{2.627244in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{2.628964in}}%
\pgfpathlineto{\pgfqpoint{3.291392in}{2.624837in}}%
\pgfpathlineto{\pgfqpoint{3.305884in}{2.626227in}}%
\pgfpathlineto{\pgfqpoint{3.320377in}{2.623322in}}%
\pgfpathlineto{\pgfqpoint{3.334870in}{2.626200in}}%
\pgfpathlineto{\pgfqpoint{3.349363in}{2.624195in}}%
\pgfpathlineto{\pgfqpoint{3.363856in}{2.624078in}}%
\pgfpathlineto{\pgfqpoint{3.378349in}{2.621533in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{2.621477in}}%
\pgfpathlineto{\pgfqpoint{3.407334in}{2.620179in}}%
\pgfpathlineto{\pgfqpoint{3.421827in}{2.620599in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{2.620409in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{2.617509in}}%
\pgfpathlineto{\pgfqpoint{3.465306in}{2.617962in}}%
\pgfpathlineto{\pgfqpoint{3.479798in}{2.618155in}}%
\pgfpathlineto{\pgfqpoint{3.494291in}{2.619414in}}%
\pgfpathlineto{\pgfqpoint{3.508784in}{2.619176in}}%
\pgfpathlineto{\pgfqpoint{3.523277in}{2.619170in}}%
\pgfpathlineto{\pgfqpoint{3.537770in}{2.619646in}}%
\pgfpathlineto{\pgfqpoint{3.552263in}{2.619233in}}%
\pgfpathlineto{\pgfqpoint{3.566755in}{2.619112in}}%
\pgfpathlineto{\pgfqpoint{3.581248in}{2.619927in}}%
\pgfpathlineto{\pgfqpoint{3.595741in}{2.620863in}}%
\pgfpathlineto{\pgfqpoint{3.610234in}{2.620810in}}%
\pgfpathlineto{\pgfqpoint{3.624727in}{2.621325in}}%
\pgfpathlineto{\pgfqpoint{3.639220in}{2.619629in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{2.620474in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{2.618572in}}%
\pgfpathlineto{\pgfqpoint{3.682698in}{2.620173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176168in}{2.418018in}}%
\pgfpathlineto{\pgfqpoint{2.176168in}{3.344233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176168in}{2.418018in}}%
\pgfpathlineto{\pgfqpoint{3.754438in}{2.418018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965303in,y=3.427567in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Node 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176168in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{3.754438in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{3.754438in}{2.342786in}}%
\pgfpathlineto{\pgfqpoint{2.176168in}{2.342786in}}%
\pgfpathlineto{\pgfqpoint{2.176168in}{1.416570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247907in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972549in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697191in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392836in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537764in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682692in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827621in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117478in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262406in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407334in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552263in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176168in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176168in}{1.694850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176168in}{1.973129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176168in}{2.251409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.176168in}{1.416570in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.247907in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{2.262400in}{1.424921in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{1.453898in}}%
\pgfpathlineto{\pgfqpoint{2.291386in}{1.487491in}}%
\pgfpathlineto{\pgfqpoint{2.305879in}{1.521651in}}%
\pgfpathlineto{\pgfqpoint{2.320372in}{1.555640in}}%
\pgfpathlineto{\pgfqpoint{2.334864in}{1.589234in}}%
\pgfpathlineto{\pgfqpoint{2.349357in}{1.622367in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{1.654936in}}%
\pgfpathlineto{\pgfqpoint{2.378343in}{1.686903in}}%
\pgfpathlineto{\pgfqpoint{2.392836in}{1.718180in}}%
\pgfpathlineto{\pgfqpoint{2.407329in}{1.748739in}}%
\pgfpathlineto{\pgfqpoint{2.421821in}{1.778505in}}%
\pgfpathlineto{\pgfqpoint{2.436314in}{1.807464in}}%
\pgfpathlineto{\pgfqpoint{2.450807in}{1.835552in}}%
\pgfpathlineto{\pgfqpoint{2.465300in}{1.862767in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{1.889059in}}%
\pgfpathlineto{\pgfqpoint{2.494286in}{1.914435in}}%
\pgfpathlineto{\pgfqpoint{2.508778in}{1.938860in}}%
\pgfpathlineto{\pgfqpoint{2.523271in}{1.962350in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{1.984882in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{2.006480in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{2.027132in}}%
\pgfpathlineto{\pgfqpoint{2.581243in}{2.046867in}}%
\pgfpathlineto{\pgfqpoint{2.595735in}{2.065684in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{2.083615in}}%
\pgfpathlineto{\pgfqpoint{2.624721in}{2.100667in}}%
\pgfpathlineto{\pgfqpoint{2.639214in}{2.116875in}}%
\pgfpathlineto{\pgfqpoint{2.653707in}{2.132252in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{2.146835in}}%
\pgfpathlineto{\pgfqpoint{2.682692in}{2.160640in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{2.173706in}}%
\pgfpathlineto{\pgfqpoint{2.711678in}{2.186051in}}%
\pgfpathlineto{\pgfqpoint{2.726171in}{2.197714in}}%
\pgfpathlineto{\pgfqpoint{2.740664in}{2.208714in}}%
\pgfpathlineto{\pgfqpoint{2.755157in}{2.219089in}}%
\pgfpathlineto{\pgfqpoint{2.769649in}{2.228860in}}%
\pgfpathlineto{\pgfqpoint{2.784142in}{2.238063in}}%
\pgfpathlineto{\pgfqpoint{2.798635in}{2.246717in}}%
\pgfpathlineto{\pgfqpoint{2.813128in}{2.254858in}}%
\pgfpathlineto{\pgfqpoint{2.827621in}{2.262505in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{2.264878in}}%
\pgfpathlineto{\pgfqpoint{2.856606in}{2.264572in}}%
\pgfpathlineto{\pgfqpoint{2.871099in}{2.262123in}}%
\pgfpathlineto{\pgfqpoint{2.885592in}{2.259204in}}%
\pgfpathlineto{\pgfqpoint{2.900085in}{2.255956in}}%
\pgfpathlineto{\pgfqpoint{2.914578in}{2.252874in}}%
\pgfpathlineto{\pgfqpoint{2.929071in}{2.250195in}}%
\pgfpathlineto{\pgfqpoint{2.943564in}{2.247927in}}%
\pgfpathlineto{\pgfqpoint{2.958056in}{2.246273in}}%
\pgfpathlineto{\pgfqpoint{2.972549in}{2.245058in}}%
\pgfpathlineto{\pgfqpoint{2.987042in}{2.244436in}}%
\pgfpathlineto{\pgfqpoint{3.001535in}{2.244192in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{2.244436in}}%
\pgfpathlineto{\pgfqpoint{3.030521in}{2.245820in}}%
\pgfpathlineto{\pgfqpoint{3.045013in}{2.245874in}}%
\pgfpathlineto{\pgfqpoint{3.059506in}{2.255875in}}%
\pgfpathlineto{\pgfqpoint{3.073999in}{2.248352in}}%
\pgfpathlineto{\pgfqpoint{3.088492in}{2.268434in}}%
\pgfpathlineto{\pgfqpoint{3.102985in}{2.251527in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{2.273763in}}%
\pgfpathlineto{\pgfqpoint{3.131970in}{2.255121in}}%
\pgfpathlineto{\pgfqpoint{3.146463in}{2.277980in}}%
\pgfpathlineto{\pgfqpoint{3.160956in}{2.258917in}}%
\pgfpathlineto{\pgfqpoint{3.175449in}{2.282095in}}%
\pgfpathlineto{\pgfqpoint{3.189942in}{2.262753in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{2.286142in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{2.266513in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{2.290051in}}%
\pgfpathlineto{\pgfqpoint{3.247913in}{2.270116in}}%
\pgfpathlineto{\pgfqpoint{3.262406in}{2.293760in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{2.273508in}}%
\pgfpathlineto{\pgfqpoint{3.291392in}{2.297225in}}%
\pgfpathlineto{\pgfqpoint{3.305884in}{2.276656in}}%
\pgfpathlineto{\pgfqpoint{3.320377in}{2.300423in}}%
\pgfpathlineto{\pgfqpoint{3.334870in}{2.279544in}}%
\pgfpathlineto{\pgfqpoint{3.349363in}{2.303341in}}%
\pgfpathlineto{\pgfqpoint{3.363856in}{2.282167in}}%
\pgfpathlineto{\pgfqpoint{3.378349in}{2.305980in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{2.284529in}}%
\pgfpathlineto{\pgfqpoint{3.407334in}{2.308348in}}%
\pgfpathlineto{\pgfqpoint{3.421827in}{2.286639in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{2.310456in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{2.288513in}}%
\pgfpathlineto{\pgfqpoint{3.465306in}{2.312322in}}%
\pgfpathlineto{\pgfqpoint{3.479798in}{2.290166in}}%
\pgfpathlineto{\pgfqpoint{3.494291in}{2.313964in}}%
\pgfpathlineto{\pgfqpoint{3.508784in}{2.291616in}}%
\pgfpathlineto{\pgfqpoint{3.523277in}{2.315400in}}%
\pgfpathlineto{\pgfqpoint{3.537770in}{2.292882in}}%
\pgfpathlineto{\pgfqpoint{3.552263in}{2.316651in}}%
\pgfpathlineto{\pgfqpoint{3.566755in}{2.293981in}}%
\pgfpathlineto{\pgfqpoint{3.581248in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{3.595741in}{2.294931in}}%
\pgfpathlineto{\pgfqpoint{3.610234in}{2.318669in}}%
\pgfpathlineto{\pgfqpoint{3.624727in}{2.295749in}}%
\pgfpathlineto{\pgfqpoint{3.639220in}{2.319471in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{2.296449in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{2.320158in}}%
\pgfpathlineto{\pgfqpoint{3.682698in}{2.297048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.176168in}{1.416570in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.247907in}{1.417981in}}%
\pgfpathlineto{\pgfqpoint{2.262400in}{1.425019in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{1.454331in}}%
\pgfpathlineto{\pgfqpoint{2.291386in}{1.488952in}}%
\pgfpathlineto{\pgfqpoint{2.305879in}{1.522784in}}%
\pgfpathlineto{\pgfqpoint{2.320372in}{1.555171in}}%
\pgfpathlineto{\pgfqpoint{2.334864in}{1.587539in}}%
\pgfpathlineto{\pgfqpoint{2.349357in}{1.621300in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{1.656474in}}%
\pgfpathlineto{\pgfqpoint{2.378343in}{1.688730in}}%
\pgfpathlineto{\pgfqpoint{2.392836in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{2.407329in}{1.745778in}}%
\pgfpathlineto{\pgfqpoint{2.421821in}{1.775785in}}%
\pgfpathlineto{\pgfqpoint{2.436314in}{1.807671in}}%
\pgfpathlineto{\pgfqpoint{2.450807in}{1.839779in}}%
\pgfpathlineto{\pgfqpoint{2.465300in}{1.869474in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{1.898818in}}%
\pgfpathlineto{\pgfqpoint{2.494286in}{1.922960in}}%
\pgfpathlineto{\pgfqpoint{2.508778in}{1.943169in}}%
\pgfpathlineto{\pgfqpoint{2.523271in}{1.962949in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{1.985959in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{2.004775in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{2.022215in}}%
\pgfpathlineto{\pgfqpoint{2.581243in}{2.036955in}}%
\pgfpathlineto{\pgfqpoint{2.595735in}{2.055483in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{2.073300in}}%
\pgfpathlineto{\pgfqpoint{2.624721in}{2.094110in}}%
\pgfpathlineto{\pgfqpoint{2.639214in}{2.111185in}}%
\pgfpathlineto{\pgfqpoint{2.653707in}{2.128971in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{2.146375in}}%
\pgfpathlineto{\pgfqpoint{2.682692in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{2.174264in}}%
\pgfpathlineto{\pgfqpoint{2.711678in}{2.184213in}}%
\pgfpathlineto{\pgfqpoint{2.726171in}{2.193572in}}%
\pgfpathlineto{\pgfqpoint{2.740664in}{2.203681in}}%
\pgfpathlineto{\pgfqpoint{2.755157in}{2.212017in}}%
\pgfpathlineto{\pgfqpoint{2.769649in}{2.222383in}}%
\pgfpathlineto{\pgfqpoint{2.784142in}{2.231918in}}%
\pgfpathlineto{\pgfqpoint{2.798635in}{2.240339in}}%
\pgfpathlineto{\pgfqpoint{2.813128in}{2.245027in}}%
\pgfpathlineto{\pgfqpoint{2.827621in}{2.254709in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{2.254960in}}%
\pgfpathlineto{\pgfqpoint{2.856606in}{2.241938in}}%
\pgfpathlineto{\pgfqpoint{2.871099in}{2.224886in}}%
\pgfpathlineto{\pgfqpoint{2.885592in}{2.205603in}}%
\pgfpathlineto{\pgfqpoint{2.900085in}{2.192930in}}%
\pgfpathlineto{\pgfqpoint{2.914578in}{2.173720in}}%
\pgfpathlineto{\pgfqpoint{2.929071in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{2.943564in}{2.147295in}}%
\pgfpathlineto{\pgfqpoint{2.958056in}{2.134335in}}%
\pgfpathlineto{\pgfqpoint{2.972549in}{2.128481in}}%
\pgfpathlineto{\pgfqpoint{2.987042in}{2.125835in}}%
\pgfpathlineto{\pgfqpoint{3.001535in}{2.116105in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{2.118626in}}%
\pgfpathlineto{\pgfqpoint{3.030521in}{2.115426in}}%
\pgfpathlineto{\pgfqpoint{3.045013in}{2.117032in}}%
\pgfpathlineto{\pgfqpoint{3.059506in}{2.109703in}}%
\pgfpathlineto{\pgfqpoint{3.073999in}{2.111591in}}%
\pgfpathlineto{\pgfqpoint{3.088492in}{2.121738in}}%
\pgfpathlineto{\pgfqpoint{3.102985in}{2.118500in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{2.123567in}}%
\pgfpathlineto{\pgfqpoint{3.131970in}{2.114848in}}%
\pgfpathlineto{\pgfqpoint{3.146463in}{2.125439in}}%
\pgfpathlineto{\pgfqpoint{3.160956in}{2.118602in}}%
\pgfpathlineto{\pgfqpoint{3.175449in}{2.120824in}}%
\pgfpathlineto{\pgfqpoint{3.189942in}{2.112688in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{2.120453in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{2.105638in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{2.116772in}}%
\pgfpathlineto{\pgfqpoint{3.247913in}{2.108615in}}%
\pgfpathlineto{\pgfqpoint{3.262406in}{2.116619in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{2.109843in}}%
\pgfpathlineto{\pgfqpoint{3.291392in}{2.123865in}}%
\pgfpathlineto{\pgfqpoint{3.305884in}{2.110287in}}%
\pgfpathlineto{\pgfqpoint{3.320377in}{2.120917in}}%
\pgfpathlineto{\pgfqpoint{3.334870in}{2.107803in}}%
\pgfpathlineto{\pgfqpoint{3.349363in}{2.117883in}}%
\pgfpathlineto{\pgfqpoint{3.363856in}{2.104302in}}%
\pgfpathlineto{\pgfqpoint{3.378349in}{2.109845in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{2.103278in}}%
\pgfpathlineto{\pgfqpoint{3.407334in}{2.111804in}}%
\pgfpathlineto{\pgfqpoint{3.421827in}{2.101780in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{2.113247in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{2.099338in}}%
\pgfpathlineto{\pgfqpoint{3.465306in}{2.109365in}}%
\pgfpathlineto{\pgfqpoint{3.479798in}{2.101181in}}%
\pgfpathlineto{\pgfqpoint{3.494291in}{2.111527in}}%
\pgfpathlineto{\pgfqpoint{3.508784in}{2.106441in}}%
\pgfpathlineto{\pgfqpoint{3.523277in}{2.115601in}}%
\pgfpathlineto{\pgfqpoint{3.537770in}{2.109807in}}%
\pgfpathlineto{\pgfqpoint{3.552263in}{2.124249in}}%
\pgfpathlineto{\pgfqpoint{3.566755in}{2.109528in}}%
\pgfpathlineto{\pgfqpoint{3.581248in}{2.126493in}}%
\pgfpathlineto{\pgfqpoint{3.595741in}{2.119680in}}%
\pgfpathlineto{\pgfqpoint{3.610234in}{2.126447in}}%
\pgfpathlineto{\pgfqpoint{3.624727in}{2.117969in}}%
\pgfpathlineto{\pgfqpoint{3.639220in}{2.127345in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{2.120210in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{2.128788in}}%
\pgfpathlineto{\pgfqpoint{3.682698in}{2.122955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.176168in}{1.416570in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.247907in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{2.262400in}{1.424921in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{1.453893in}}%
\pgfpathlineto{\pgfqpoint{2.291386in}{1.487462in}}%
\pgfpathlineto{\pgfqpoint{2.305879in}{1.521595in}}%
\pgfpathlineto{\pgfqpoint{2.320372in}{1.555517in}}%
\pgfpathlineto{\pgfqpoint{2.334864in}{1.589032in}}%
\pgfpathlineto{\pgfqpoint{2.349357in}{1.622037in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{1.654456in}}%
\pgfpathlineto{\pgfqpoint{2.378343in}{1.686217in}}%
\pgfpathlineto{\pgfqpoint{2.392836in}{1.717260in}}%
\pgfpathlineto{\pgfqpoint{2.407329in}{1.747527in}}%
\pgfpathlineto{\pgfqpoint{2.421821in}{1.776969in}}%
\pgfpathlineto{\pgfqpoint{2.436314in}{1.805542in}}%
\pgfpathlineto{\pgfqpoint{2.450807in}{1.833213in}}%
\pgfpathlineto{\pgfqpoint{2.465300in}{1.859950in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{1.885733in}}%
\pgfpathlineto{\pgfqpoint{2.494286in}{1.910543in}}%
\pgfpathlineto{\pgfqpoint{2.508778in}{1.934375in}}%
\pgfpathlineto{\pgfqpoint{2.523271in}{1.957221in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{1.979085in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.999972in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{2.019503in}}%
\pgfpathlineto{\pgfqpoint{2.581243in}{2.037278in}}%
\pgfpathlineto{\pgfqpoint{2.595735in}{2.053496in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{2.067775in}}%
\pgfpathlineto{\pgfqpoint{2.624721in}{2.080425in}}%
\pgfpathlineto{\pgfqpoint{2.639214in}{2.091213in}}%
\pgfpathlineto{\pgfqpoint{2.653707in}{2.100628in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{2.108620in}}%
\pgfpathlineto{\pgfqpoint{2.682692in}{2.115590in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{2.121635in}}%
\pgfpathlineto{\pgfqpoint{2.711678in}{2.127048in}}%
\pgfpathlineto{\pgfqpoint{2.726171in}{2.131873in}}%
\pgfpathlineto{\pgfqpoint{2.740664in}{2.136464in}}%
\pgfpathlineto{\pgfqpoint{2.755157in}{2.140830in}}%
\pgfpathlineto{\pgfqpoint{2.769649in}{2.145076in}}%
\pgfpathlineto{\pgfqpoint{2.784142in}{2.149272in}}%
\pgfpathlineto{\pgfqpoint{2.798635in}{2.153411in}}%
\pgfpathlineto{\pgfqpoint{2.813128in}{2.157566in}}%
\pgfpathlineto{\pgfqpoint{2.827621in}{2.161692in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{2.165839in}}%
\pgfpathlineto{\pgfqpoint{2.856606in}{2.169939in}}%
\pgfpathlineto{\pgfqpoint{2.871099in}{2.174033in}}%
\pgfpathlineto{\pgfqpoint{2.885592in}{2.178050in}}%
\pgfpathlineto{\pgfqpoint{2.900085in}{2.182020in}}%
\pgfpathlineto{\pgfqpoint{2.914578in}{2.185879in}}%
\pgfpathlineto{\pgfqpoint{2.929071in}{2.189653in}}%
\pgfpathlineto{\pgfqpoint{2.943564in}{2.193287in}}%
\pgfpathlineto{\pgfqpoint{2.958056in}{2.196804in}}%
\pgfpathlineto{\pgfqpoint{2.972549in}{2.200162in}}%
\pgfpathlineto{\pgfqpoint{2.987042in}{2.203381in}}%
\pgfpathlineto{\pgfqpoint{3.001535in}{2.206429in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{2.209324in}}%
\pgfpathlineto{\pgfqpoint{3.030521in}{2.212046in}}%
\pgfpathlineto{\pgfqpoint{3.045013in}{2.214611in}}%
\pgfpathlineto{\pgfqpoint{3.059506in}{2.217005in}}%
\pgfpathlineto{\pgfqpoint{3.073999in}{2.219244in}}%
\pgfpathlineto{\pgfqpoint{3.088492in}{2.221322in}}%
\pgfpathlineto{\pgfqpoint{3.102985in}{2.223251in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{2.225031in}}%
\pgfpathlineto{\pgfqpoint{3.131970in}{2.226673in}}%
\pgfpathlineto{\pgfqpoint{3.146463in}{2.228180in}}%
\pgfpathlineto{\pgfqpoint{3.160956in}{2.229561in}}%
\pgfpathlineto{\pgfqpoint{3.175449in}{2.230823in}}%
\pgfpathlineto{\pgfqpoint{3.189942in}{2.231972in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{2.233017in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{2.233964in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{2.234821in}}%
\pgfpathlineto{\pgfqpoint{3.247913in}{2.235594in}}%
\pgfpathlineto{\pgfqpoint{3.262406in}{2.236290in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{2.236914in}}%
\pgfpathlineto{\pgfqpoint{3.291392in}{2.237475in}}%
\pgfpathlineto{\pgfqpoint{3.305884in}{2.237974in}}%
\pgfpathlineto{\pgfqpoint{3.320377in}{2.238421in}}%
\pgfpathlineto{\pgfqpoint{3.334870in}{2.238818in}}%
\pgfpathlineto{\pgfqpoint{3.349363in}{2.239171in}}%
\pgfpathlineto{\pgfqpoint{3.363856in}{2.239484in}}%
\pgfpathlineto{\pgfqpoint{3.378349in}{2.239761in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{2.240004in}}%
\pgfpathlineto{\pgfqpoint{3.407334in}{2.240219in}}%
\pgfpathlineto{\pgfqpoint{3.421827in}{2.240408in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{2.240574in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{2.240719in}}%
\pgfpathlineto{\pgfqpoint{3.465306in}{2.240845in}}%
\pgfpathlineto{\pgfqpoint{3.479798in}{2.240956in}}%
\pgfpathlineto{\pgfqpoint{3.494291in}{2.241052in}}%
\pgfpathlineto{\pgfqpoint{3.508784in}{2.241135in}}%
\pgfpathlineto{\pgfqpoint{3.523277in}{2.241207in}}%
\pgfpathlineto{\pgfqpoint{3.537770in}{2.241269in}}%
\pgfpathlineto{\pgfqpoint{3.552263in}{2.241323in}}%
\pgfpathlineto{\pgfqpoint{3.566755in}{2.241369in}}%
\pgfpathlineto{\pgfqpoint{3.581248in}{2.241409in}}%
\pgfpathlineto{\pgfqpoint{3.595741in}{2.241443in}}%
\pgfpathlineto{\pgfqpoint{3.610234in}{2.241472in}}%
\pgfpathlineto{\pgfqpoint{3.624727in}{2.241497in}}%
\pgfpathlineto{\pgfqpoint{3.639220in}{2.241518in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{2.241536in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{2.241551in}}%
\pgfpathlineto{\pgfqpoint{3.682698in}{2.241564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.176168in}{1.416570in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.247907in}{1.417981in}}%
\pgfpathlineto{\pgfqpoint{2.262400in}{1.425019in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{1.454326in}}%
\pgfpathlineto{\pgfqpoint{2.291386in}{1.488950in}}%
\pgfpathlineto{\pgfqpoint{2.305879in}{1.522653in}}%
\pgfpathlineto{\pgfqpoint{2.320372in}{1.554882in}}%
\pgfpathlineto{\pgfqpoint{2.334864in}{1.587011in}}%
\pgfpathlineto{\pgfqpoint{2.349357in}{1.620344in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{1.655159in}}%
\pgfpathlineto{\pgfqpoint{2.378343in}{1.686225in}}%
\pgfpathlineto{\pgfqpoint{2.392836in}{1.713925in}}%
\pgfpathlineto{\pgfqpoint{2.407329in}{1.741516in}}%
\pgfpathlineto{\pgfqpoint{2.421821in}{1.770644in}}%
\pgfpathlineto{\pgfqpoint{2.436314in}{1.801968in}}%
\pgfpathlineto{\pgfqpoint{2.450807in}{1.832164in}}%
\pgfpathlineto{\pgfqpoint{2.465300in}{1.859757in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{1.888003in}}%
\pgfpathlineto{\pgfqpoint{2.494286in}{1.910730in}}%
\pgfpathlineto{\pgfqpoint{2.508778in}{1.929200in}}%
\pgfpathlineto{\pgfqpoint{2.523271in}{1.947831in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{1.968031in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{1.997724in}}%
\pgfpathlineto{\pgfqpoint{2.581243in}{2.005275in}}%
\pgfpathlineto{\pgfqpoint{2.595735in}{2.013407in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{2.016766in}}%
\pgfpathlineto{\pgfqpoint{2.624721in}{2.024772in}}%
\pgfpathlineto{\pgfqpoint{2.639214in}{2.023663in}}%
\pgfpathlineto{\pgfqpoint{2.653707in}{2.026670in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{2.023825in}}%
\pgfpathlineto{\pgfqpoint{2.682692in}{2.026756in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{2.016065in}}%
\pgfpathlineto{\pgfqpoint{2.711678in}{2.013209in}}%
\pgfpathlineto{\pgfqpoint{2.726171in}{2.003997in}}%
\pgfpathlineto{\pgfqpoint{2.740664in}{1.998645in}}%
\pgfpathlineto{\pgfqpoint{2.755157in}{1.988506in}}%
\pgfpathlineto{\pgfqpoint{2.769649in}{1.986610in}}%
\pgfpathlineto{\pgfqpoint{2.784142in}{1.979477in}}%
\pgfpathlineto{\pgfqpoint{2.798635in}{1.975158in}}%
\pgfpathlineto{\pgfqpoint{2.813128in}{1.968672in}}%
\pgfpathlineto{\pgfqpoint{2.827621in}{1.971081in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{1.973589in}}%
\pgfpathlineto{\pgfqpoint{2.856606in}{1.969841in}}%
\pgfpathlineto{\pgfqpoint{2.871099in}{1.975404in}}%
\pgfpathlineto{\pgfqpoint{2.885592in}{1.974040in}}%
\pgfpathlineto{\pgfqpoint{2.900085in}{1.981791in}}%
\pgfpathlineto{\pgfqpoint{2.914578in}{1.976433in}}%
\pgfpathlineto{\pgfqpoint{2.929071in}{1.986364in}}%
\pgfpathlineto{\pgfqpoint{2.943564in}{1.975289in}}%
\pgfpathlineto{\pgfqpoint{2.958056in}{1.984083in}}%
\pgfpathlineto{\pgfqpoint{2.972549in}{1.983217in}}%
\pgfpathlineto{\pgfqpoint{2.987042in}{1.993965in}}%
\pgfpathlineto{\pgfqpoint{3.001535in}{1.985915in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{2.001470in}}%
\pgfpathlineto{\pgfqpoint{3.030521in}{1.995407in}}%
\pgfpathlineto{\pgfqpoint{3.045013in}{2.010731in}}%
\pgfpathlineto{\pgfqpoint{3.059506in}{1.999985in}}%
\pgfpathlineto{\pgfqpoint{3.073999in}{2.012128in}}%
\pgfpathlineto{\pgfqpoint{3.088492in}{2.005799in}}%
\pgfpathlineto{\pgfqpoint{3.102985in}{2.019813in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{2.011429in}}%
\pgfpathlineto{\pgfqpoint{3.131970in}{2.015837in}}%
\pgfpathlineto{\pgfqpoint{3.146463in}{2.007343in}}%
\pgfpathlineto{\pgfqpoint{3.160956in}{2.016718in}}%
\pgfpathlineto{\pgfqpoint{3.175449in}{2.004043in}}%
\pgfpathlineto{\pgfqpoint{3.189942in}{2.006936in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{1.997290in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{1.995192in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{1.991517in}}%
\pgfpathlineto{\pgfqpoint{3.247913in}{1.995709in}}%
\pgfpathlineto{\pgfqpoint{3.262406in}{1.995371in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{1.993391in}}%
\pgfpathlineto{\pgfqpoint{3.291392in}{1.997075in}}%
\pgfpathlineto{\pgfqpoint{3.305884in}{1.991605in}}%
\pgfpathlineto{\pgfqpoint{3.320377in}{1.991998in}}%
\pgfpathlineto{\pgfqpoint{3.334870in}{1.988994in}}%
\pgfpathlineto{\pgfqpoint{3.349363in}{1.992220in}}%
\pgfpathlineto{\pgfqpoint{3.363856in}{1.984833in}}%
\pgfpathlineto{\pgfqpoint{3.378349in}{1.986269in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{1.982332in}}%
\pgfpathlineto{\pgfqpoint{3.407334in}{1.985749in}}%
\pgfpathlineto{\pgfqpoint{3.421827in}{1.981851in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{1.989738in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{1.979311in}}%
\pgfpathlineto{\pgfqpoint{3.465306in}{1.983790in}}%
\pgfpathlineto{\pgfqpoint{3.479798in}{1.982605in}}%
\pgfpathlineto{\pgfqpoint{3.494291in}{1.986683in}}%
\pgfpathlineto{\pgfqpoint{3.508784in}{1.984679in}}%
\pgfpathlineto{\pgfqpoint{3.523277in}{1.991497in}}%
\pgfpathlineto{\pgfqpoint{3.537770in}{1.986392in}}%
\pgfpathlineto{\pgfqpoint{3.552263in}{1.989454in}}%
\pgfpathlineto{\pgfqpoint{3.566755in}{1.987878in}}%
\pgfpathlineto{\pgfqpoint{3.581248in}{1.995182in}}%
\pgfpathlineto{\pgfqpoint{3.595741in}{1.994635in}}%
\pgfpathlineto{\pgfqpoint{3.610234in}{1.994323in}}%
\pgfpathlineto{\pgfqpoint{3.624727in}{1.992680in}}%
\pgfpathlineto{\pgfqpoint{3.639220in}{1.990733in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{1.995466in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{1.992260in}}%
\pgfpathlineto{\pgfqpoint{3.682698in}{1.996604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.176168in}{1.416570in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.247907in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{2.262400in}{1.424922in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{1.453912in}}%
\pgfpathlineto{\pgfqpoint{2.291386in}{1.487463in}}%
\pgfpathlineto{\pgfqpoint{2.305879in}{1.521649in}}%
\pgfpathlineto{\pgfqpoint{2.320372in}{1.555518in}}%
\pgfpathlineto{\pgfqpoint{2.334864in}{1.589086in}}%
\pgfpathlineto{\pgfqpoint{2.349357in}{1.622037in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{1.654508in}}%
\pgfpathlineto{\pgfqpoint{2.378343in}{1.686218in}}%
\pgfpathlineto{\pgfqpoint{2.392836in}{1.717310in}}%
\pgfpathlineto{\pgfqpoint{2.407329in}{1.747527in}}%
\pgfpathlineto{\pgfqpoint{2.421821in}{1.777015in}}%
\pgfpathlineto{\pgfqpoint{2.436314in}{1.805543in}}%
\pgfpathlineto{\pgfqpoint{2.450807in}{1.833256in}}%
\pgfpathlineto{\pgfqpoint{2.465300in}{1.859951in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{1.885772in}}%
\pgfpathlineto{\pgfqpoint{2.494286in}{1.910544in}}%
\pgfpathlineto{\pgfqpoint{2.508778in}{1.934417in}}%
\pgfpathlineto{\pgfqpoint{2.523271in}{1.956544in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{1.976789in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.995315in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{2.012003in}}%
\pgfpathlineto{\pgfqpoint{2.581243in}{2.026734in}}%
\pgfpathlineto{\pgfqpoint{2.595735in}{2.039730in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{2.050939in}}%
\pgfpathlineto{\pgfqpoint{2.624721in}{2.060723in}}%
\pgfpathlineto{\pgfqpoint{2.639214in}{2.069126in}}%
\pgfpathlineto{\pgfqpoint{2.653707in}{2.076530in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{2.082979in}}%
\pgfpathlineto{\pgfqpoint{2.682692in}{2.088817in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{2.094057in}}%
\pgfpathlineto{\pgfqpoint{2.711678in}{2.098977in}}%
\pgfpathlineto{\pgfqpoint{2.726171in}{2.103547in}}%
\pgfpathlineto{\pgfqpoint{2.740664in}{2.107974in}}%
\pgfpathlineto{\pgfqpoint{2.755157in}{2.112199in}}%
\pgfpathlineto{\pgfqpoint{2.769649in}{2.116365in}}%
\pgfpathlineto{\pgfqpoint{2.784142in}{2.120402in}}%
\pgfpathlineto{\pgfqpoint{2.798635in}{2.124402in}}%
\pgfpathlineto{\pgfqpoint{2.813128in}{2.128296in}}%
\pgfpathlineto{\pgfqpoint{2.827621in}{2.132141in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{2.135877in}}%
\pgfpathlineto{\pgfqpoint{2.856606in}{2.139537in}}%
\pgfpathlineto{\pgfqpoint{2.871099in}{2.143074in}}%
\pgfpathlineto{\pgfqpoint{2.885592in}{2.146506in}}%
\pgfpathlineto{\pgfqpoint{2.900085in}{2.149798in}}%
\pgfpathlineto{\pgfqpoint{2.914578in}{2.152961in}}%
\pgfpathlineto{\pgfqpoint{2.929071in}{2.155972in}}%
\pgfpathlineto{\pgfqpoint{2.943564in}{2.158838in}}%
\pgfpathlineto{\pgfqpoint{2.958056in}{2.161544in}}%
\pgfpathlineto{\pgfqpoint{2.972549in}{2.164096in}}%
\pgfpathlineto{\pgfqpoint{2.987042in}{2.166489in}}%
\pgfpathlineto{\pgfqpoint{3.001535in}{2.168725in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{2.170808in}}%
\pgfpathlineto{\pgfqpoint{3.030521in}{2.172739in}}%
\pgfpathlineto{\pgfqpoint{3.045013in}{2.174524in}}%
\pgfpathlineto{\pgfqpoint{3.059506in}{2.176167in}}%
\pgfpathlineto{\pgfqpoint{3.073999in}{2.177677in}}%
\pgfpathlineto{\pgfqpoint{3.088492in}{2.179057in}}%
\pgfpathlineto{\pgfqpoint{3.102985in}{2.180317in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{2.181496in}}%
\pgfpathlineto{\pgfqpoint{3.131970in}{2.182498in}}%
\pgfpathlineto{\pgfqpoint{3.146463in}{2.183507in}}%
\pgfpathlineto{\pgfqpoint{3.160956in}{2.184278in}}%
\pgfpathlineto{\pgfqpoint{3.175449in}{2.185141in}}%
\pgfpathlineto{\pgfqpoint{3.189942in}{2.185751in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{2.186455in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{2.186933in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{2.187497in}}%
\pgfpathlineto{\pgfqpoint{3.247913in}{2.187870in}}%
\pgfpathlineto{\pgfqpoint{3.262406in}{2.188313in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{2.188602in}}%
\pgfpathlineto{\pgfqpoint{3.291392in}{2.188945in}}%
\pgfpathlineto{\pgfqpoint{3.305884in}{2.189167in}}%
\pgfpathlineto{\pgfqpoint{3.320377in}{2.189427in}}%
\pgfpathlineto{\pgfqpoint{3.334870in}{2.189598in}}%
\pgfpathlineto{\pgfqpoint{3.349363in}{2.189792in}}%
\pgfpathlineto{\pgfqpoint{3.363856in}{2.189921in}}%
\pgfpathlineto{\pgfqpoint{3.378349in}{2.190063in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{2.190161in}}%
\pgfpathlineto{\pgfqpoint{3.407334in}{2.190264in}}%
\pgfpathlineto{\pgfqpoint{3.421827in}{2.190337in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{2.190409in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{2.190464in}}%
\pgfpathlineto{\pgfqpoint{3.465306in}{2.190514in}}%
\pgfpathlineto{\pgfqpoint{3.479798in}{2.190554in}}%
\pgfpathlineto{\pgfqpoint{3.494291in}{2.190588in}}%
\pgfpathlineto{\pgfqpoint{3.508784in}{2.190618in}}%
\pgfpathlineto{\pgfqpoint{3.523277in}{2.190640in}}%
\pgfpathlineto{\pgfqpoint{3.537770in}{2.190662in}}%
\pgfpathlineto{\pgfqpoint{3.552263in}{2.190676in}}%
\pgfpathlineto{\pgfqpoint{3.566755in}{2.190693in}}%
\pgfpathlineto{\pgfqpoint{3.581248in}{2.190701in}}%
\pgfpathlineto{\pgfqpoint{3.595741in}{2.190713in}}%
\pgfpathlineto{\pgfqpoint{3.610234in}{2.190718in}}%
\pgfpathlineto{\pgfqpoint{3.624727in}{2.190728in}}%
\pgfpathlineto{\pgfqpoint{3.639220in}{2.190730in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{2.190737in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{2.190738in}}%
\pgfpathlineto{\pgfqpoint{3.682698in}{2.190744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.176168in}{1.416570in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.247907in}{1.417981in}}%
\pgfpathlineto{\pgfqpoint{2.262400in}{1.425019in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{1.454319in}}%
\pgfpathlineto{\pgfqpoint{2.291386in}{1.488951in}}%
\pgfpathlineto{\pgfqpoint{2.305879in}{1.522640in}}%
\pgfpathlineto{\pgfqpoint{2.320372in}{1.554882in}}%
\pgfpathlineto{\pgfqpoint{2.334864in}{1.586997in}}%
\pgfpathlineto{\pgfqpoint{2.349357in}{1.620344in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{1.655142in}}%
\pgfpathlineto{\pgfqpoint{2.378343in}{1.686223in}}%
\pgfpathlineto{\pgfqpoint{2.392836in}{1.713903in}}%
\pgfpathlineto{\pgfqpoint{2.407329in}{1.741513in}}%
\pgfpathlineto{\pgfqpoint{2.421821in}{1.770624in}}%
\pgfpathlineto{\pgfqpoint{2.436314in}{1.801966in}}%
\pgfpathlineto{\pgfqpoint{2.450807in}{1.832140in}}%
\pgfpathlineto{\pgfqpoint{2.465300in}{1.859755in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{1.887991in}}%
\pgfpathlineto{\pgfqpoint{2.494286in}{1.910728in}}%
\pgfpathlineto{\pgfqpoint{2.508778in}{1.929205in}}%
\pgfpathlineto{\pgfqpoint{2.523271in}{1.945538in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{1.959721in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.968876in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{1.976293in}}%
\pgfpathlineto{\pgfqpoint{2.581243in}{1.978177in}}%
\pgfpathlineto{\pgfqpoint{2.595735in}{1.983272in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{1.981272in}}%
\pgfpathlineto{\pgfqpoint{2.624721in}{1.990900in}}%
\pgfpathlineto{\pgfqpoint{2.639214in}{1.986505in}}%
\pgfpathlineto{\pgfqpoint{2.653707in}{1.995027in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{1.991185in}}%
\pgfpathlineto{\pgfqpoint{2.682692in}{2.003855in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{1.993342in}}%
\pgfpathlineto{\pgfqpoint{2.711678in}{2.001857in}}%
\pgfpathlineto{\pgfqpoint{2.726171in}{1.993608in}}%
\pgfpathlineto{\pgfqpoint{2.740664in}{1.997679in}}%
\pgfpathlineto{\pgfqpoint{2.755157in}{1.988539in}}%
\pgfpathlineto{\pgfqpoint{2.769649in}{1.996899in}}%
\pgfpathlineto{\pgfqpoint{2.784142in}{1.990746in}}%
\pgfpathlineto{\pgfqpoint{2.798635in}{1.995166in}}%
\pgfpathlineto{\pgfqpoint{2.813128in}{1.989792in}}%
\pgfpathlineto{\pgfqpoint{2.827621in}{1.999695in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{2.000727in}}%
\pgfpathlineto{\pgfqpoint{2.856606in}{2.001268in}}%
\pgfpathlineto{\pgfqpoint{2.871099in}{2.007660in}}%
\pgfpathlineto{\pgfqpoint{2.885592in}{2.009766in}}%
\pgfpathlineto{\pgfqpoint{2.900085in}{2.019843in}}%
\pgfpathlineto{\pgfqpoint{2.914578in}{2.015581in}}%
\pgfpathlineto{\pgfqpoint{2.929071in}{2.032441in}}%
\pgfpathlineto{\pgfqpoint{2.943564in}{2.014718in}}%
\pgfpathlineto{\pgfqpoint{2.958056in}{2.029925in}}%
\pgfpathlineto{\pgfqpoint{2.972549in}{2.024744in}}%
\pgfpathlineto{\pgfqpoint{2.987042in}{2.039586in}}%
\pgfpathlineto{\pgfqpoint{3.001535in}{2.029149in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{2.050960in}}%
\pgfpathlineto{\pgfqpoint{3.030521in}{2.038276in}}%
\pgfpathlineto{\pgfqpoint{3.045013in}{2.059180in}}%
\pgfpathlineto{\pgfqpoint{3.059506in}{2.042837in}}%
\pgfpathlineto{\pgfqpoint{3.073999in}{2.059107in}}%
\pgfpathlineto{\pgfqpoint{3.088492in}{2.049198in}}%
\pgfpathlineto{\pgfqpoint{3.102985in}{2.066071in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{2.054009in}}%
\pgfpathlineto{\pgfqpoint{3.131970in}{2.062887in}}%
\pgfpathlineto{\pgfqpoint{3.146463in}{2.048436in}}%
\pgfpathlineto{\pgfqpoint{3.160956in}{2.060783in}}%
\pgfpathlineto{\pgfqpoint{3.175449in}{2.044095in}}%
\pgfpathlineto{\pgfqpoint{3.189942in}{2.050873in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{2.037453in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{2.040458in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{2.035041in}}%
\pgfpathlineto{\pgfqpoint{3.247913in}{2.038765in}}%
\pgfpathlineto{\pgfqpoint{3.262406in}{2.039849in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{2.034102in}}%
\pgfpathlineto{\pgfqpoint{3.291392in}{2.037951in}}%
\pgfpathlineto{\pgfqpoint{3.305884in}{2.032755in}}%
\pgfpathlineto{\pgfqpoint{3.320377in}{2.034147in}}%
\pgfpathlineto{\pgfqpoint{3.334870in}{2.030759in}}%
\pgfpathlineto{\pgfqpoint{3.349363in}{2.037668in}}%
\pgfpathlineto{\pgfqpoint{3.363856in}{2.025898in}}%
\pgfpathlineto{\pgfqpoint{3.378349in}{2.030891in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{2.023828in}}%
\pgfpathlineto{\pgfqpoint{3.407334in}{2.030594in}}%
\pgfpathlineto{\pgfqpoint{3.421827in}{2.023699in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{2.036411in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{2.021872in}}%
\pgfpathlineto{\pgfqpoint{3.465306in}{2.028466in}}%
\pgfpathlineto{\pgfqpoint{3.479798in}{2.025089in}}%
\pgfpathlineto{\pgfqpoint{3.494291in}{2.032708in}}%
\pgfpathlineto{\pgfqpoint{3.508784in}{2.026464in}}%
\pgfpathlineto{\pgfqpoint{3.523277in}{2.038256in}}%
\pgfpathlineto{\pgfqpoint{3.537770in}{2.028367in}}%
\pgfpathlineto{\pgfqpoint{3.552263in}{2.034128in}}%
\pgfpathlineto{\pgfqpoint{3.566755in}{2.031932in}}%
\pgfpathlineto{\pgfqpoint{3.581248in}{2.042871in}}%
\pgfpathlineto{\pgfqpoint{3.595741in}{2.041146in}}%
\pgfpathlineto{\pgfqpoint{3.610234in}{2.040088in}}%
\pgfpathlineto{\pgfqpoint{3.624727in}{2.040912in}}%
\pgfpathlineto{\pgfqpoint{3.639220in}{2.036917in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{2.045315in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.682698in}{2.047367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176168in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{2.176168in}{2.342786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176168in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{3.754438in}{1.416570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176168in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.754438in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.754438in}{1.341339in}}%
\pgfpathlineto{\pgfqpoint{2.176168in}{1.341339in}}%
\pgfpathlineto{\pgfqpoint{2.176168in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247907in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.247907in,y=0.317901in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972549in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972549in,y=0.317901in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697191in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697191in,y=0.317901in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392836in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537764in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682692in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827621in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117478in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262406in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407334in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552263in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965303in,y=0.138889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\) [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176168in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176168in}{0.773200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176168in}{1.131277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.176168in}{0.415123in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.247907in}{0.415195in}}%
\pgfpathlineto{\pgfqpoint{2.262400in}{0.558321in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{0.563225in}}%
\pgfpathlineto{\pgfqpoint{2.291386in}{0.563362in}}%
\pgfpathlineto{\pgfqpoint{2.305879in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{2.320372in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{2.334864in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{2.349357in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{2.378343in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{2.392836in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{2.407329in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{2.421821in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{2.436314in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{2.450807in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{2.465300in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{2.494286in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{2.508778in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{2.523271in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{2.581243in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{2.595735in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{2.624721in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{2.639214in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{2.653707in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{2.682692in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{0.563368in}}%
\pgfpathlineto{\pgfqpoint{2.711678in}{0.563368in}}%
\pgfpathlineto{\pgfqpoint{2.726171in}{0.563368in}}%
\pgfpathlineto{\pgfqpoint{2.740664in}{0.563368in}}%
\pgfpathlineto{\pgfqpoint{2.755157in}{0.563368in}}%
\pgfpathlineto{\pgfqpoint{2.769649in}{0.563368in}}%
\pgfpathlineto{\pgfqpoint{2.784142in}{0.563368in}}%
\pgfpathlineto{\pgfqpoint{2.798635in}{0.563368in}}%
\pgfpathlineto{\pgfqpoint{2.813128in}{0.563368in}}%
\pgfpathlineto{\pgfqpoint{2.827621in}{0.563368in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{0.566346in}}%
\pgfpathlineto{\pgfqpoint{2.856606in}{0.570632in}}%
\pgfpathlineto{\pgfqpoint{2.871099in}{0.573973in}}%
\pgfpathlineto{\pgfqpoint{2.885592in}{0.576511in}}%
\pgfpathlineto{\pgfqpoint{2.900085in}{0.578174in}}%
\pgfpathlineto{\pgfqpoint{2.914578in}{0.579484in}}%
\pgfpathlineto{\pgfqpoint{2.929071in}{0.580302in}}%
\pgfpathlineto{\pgfqpoint{2.943564in}{0.580923in}}%
\pgfpathlineto{\pgfqpoint{2.958056in}{0.581282in}}%
\pgfpathlineto{\pgfqpoint{2.972549in}{0.581538in}}%
\pgfpathlineto{\pgfqpoint{2.987042in}{0.581660in}}%
\pgfpathlineto{\pgfqpoint{3.001535in}{0.581730in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{0.581736in}}%
\pgfpathlineto{\pgfqpoint{3.030521in}{0.582161in}}%
\pgfpathlineto{\pgfqpoint{3.045013in}{0.581671in}}%
\pgfpathlineto{\pgfqpoint{3.059506in}{0.585621in}}%
\pgfpathlineto{\pgfqpoint{3.073999in}{0.581551in}}%
\pgfpathlineto{\pgfqpoint{3.088492in}{0.589229in}}%
\pgfpathlineto{\pgfqpoint{3.102985in}{0.581414in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{0.588523in}}%
\pgfpathlineto{\pgfqpoint{3.131970in}{0.581280in}}%
\pgfpathlineto{\pgfqpoint{3.146463in}{0.588167in}}%
\pgfpathlineto{\pgfqpoint{3.160956in}{0.581163in}}%
\pgfpathlineto{\pgfqpoint{3.175449in}{0.587948in}}%
\pgfpathlineto{\pgfqpoint{3.189942in}{0.581064in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{0.587794in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{0.580982in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{0.587677in}}%
\pgfpathlineto{\pgfqpoint{3.247913in}{0.580917in}}%
\pgfpathlineto{\pgfqpoint{3.262406in}{0.587588in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{0.580866in}}%
\pgfpathlineto{\pgfqpoint{3.291392in}{0.587521in}}%
\pgfpathlineto{\pgfqpoint{3.305884in}{0.580828in}}%
\pgfpathlineto{\pgfqpoint{3.320377in}{0.587470in}}%
\pgfpathlineto{\pgfqpoint{3.334870in}{0.580799in}}%
\pgfpathlineto{\pgfqpoint{3.349363in}{0.587434in}}%
\pgfpathlineto{\pgfqpoint{3.363856in}{0.580779in}}%
\pgfpathlineto{\pgfqpoint{3.378349in}{0.587409in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{0.580765in}}%
\pgfpathlineto{\pgfqpoint{3.407334in}{0.587392in}}%
\pgfpathlineto{\pgfqpoint{3.421827in}{0.580756in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{0.587382in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{0.580751in}}%
\pgfpathlineto{\pgfqpoint{3.465306in}{0.587378in}}%
\pgfpathlineto{\pgfqpoint{3.479798in}{0.580749in}}%
\pgfpathlineto{\pgfqpoint{3.494291in}{0.587377in}}%
\pgfpathlineto{\pgfqpoint{3.508784in}{0.580749in}}%
\pgfpathlineto{\pgfqpoint{3.523277in}{0.587379in}}%
\pgfpathlineto{\pgfqpoint{3.537770in}{0.580751in}}%
\pgfpathlineto{\pgfqpoint{3.552263in}{0.587383in}}%
\pgfpathlineto{\pgfqpoint{3.566755in}{0.580754in}}%
\pgfpathlineto{\pgfqpoint{3.581248in}{0.587388in}}%
\pgfpathlineto{\pgfqpoint{3.595741in}{0.580757in}}%
\pgfpathlineto{\pgfqpoint{3.610234in}{0.587394in}}%
\pgfpathlineto{\pgfqpoint{3.624727in}{0.580761in}}%
\pgfpathlineto{\pgfqpoint{3.639220in}{0.587400in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{0.580766in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{0.587407in}}%
\pgfpathlineto{\pgfqpoint{3.682698in}{0.580770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.176168in}{0.415123in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.247907in}{0.415196in}}%
\pgfpathlineto{\pgfqpoint{2.262400in}{0.559954in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{0.562961in}}%
\pgfpathlineto{\pgfqpoint{2.291386in}{0.562745in}}%
\pgfpathlineto{\pgfqpoint{2.305879in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{2.320372in}{0.559077in}}%
\pgfpathlineto{\pgfqpoint{2.334864in}{0.562805in}}%
\pgfpathlineto{\pgfqpoint{2.349357in}{0.563951in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{0.565340in}}%
\pgfpathlineto{\pgfqpoint{2.378343in}{0.566424in}}%
\pgfpathlineto{\pgfqpoint{2.392836in}{0.564326in}}%
\pgfpathlineto{\pgfqpoint{2.407329in}{0.560721in}}%
\pgfpathlineto{\pgfqpoint{2.421821in}{0.561999in}}%
\pgfpathlineto{\pgfqpoint{2.436314in}{0.561788in}}%
\pgfpathlineto{\pgfqpoint{2.450807in}{0.564836in}}%
\pgfpathlineto{\pgfqpoint{2.465300in}{0.561537in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{0.561800in}}%
\pgfpathlineto{\pgfqpoint{2.494286in}{0.562001in}}%
\pgfpathlineto{\pgfqpoint{2.508778in}{0.561940in}}%
\pgfpathlineto{\pgfqpoint{2.523271in}{0.561518in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{0.562480in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{0.564561in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{0.564576in}}%
\pgfpathlineto{\pgfqpoint{2.581243in}{0.565986in}}%
\pgfpathlineto{\pgfqpoint{2.595735in}{0.563872in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{0.559849in}}%
\pgfpathlineto{\pgfqpoint{2.624721in}{0.561377in}}%
\pgfpathlineto{\pgfqpoint{2.639214in}{0.563493in}}%
\pgfpathlineto{\pgfqpoint{2.653707in}{0.564213in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{0.560604in}}%
\pgfpathlineto{\pgfqpoint{2.682692in}{0.564470in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{0.564326in}}%
\pgfpathlineto{\pgfqpoint{2.711678in}{0.563508in}}%
\pgfpathlineto{\pgfqpoint{2.726171in}{0.561943in}}%
\pgfpathlineto{\pgfqpoint{2.740664in}{0.561516in}}%
\pgfpathlineto{\pgfqpoint{2.755157in}{0.561256in}}%
\pgfpathlineto{\pgfqpoint{2.769649in}{0.562405in}}%
\pgfpathlineto{\pgfqpoint{2.784142in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{2.798635in}{0.562409in}}%
\pgfpathlineto{\pgfqpoint{2.813128in}{0.563170in}}%
\pgfpathlineto{\pgfqpoint{2.827621in}{0.562405in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{0.561111in}}%
\pgfpathlineto{\pgfqpoint{2.856606in}{0.565335in}}%
\pgfpathlineto{\pgfqpoint{2.871099in}{0.563988in}}%
\pgfpathlineto{\pgfqpoint{2.885592in}{0.563544in}}%
\pgfpathlineto{\pgfqpoint{2.900085in}{0.562633in}}%
\pgfpathlineto{\pgfqpoint{2.914578in}{0.560593in}}%
\pgfpathlineto{\pgfqpoint{2.929071in}{0.565829in}}%
\pgfpathlineto{\pgfqpoint{2.943564in}{0.562224in}}%
\pgfpathlineto{\pgfqpoint{2.958056in}{0.564786in}}%
\pgfpathlineto{\pgfqpoint{2.972549in}{0.562553in}}%
\pgfpathlineto{\pgfqpoint{2.987042in}{0.566191in}}%
\pgfpathlineto{\pgfqpoint{3.001535in}{0.561480in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{0.563446in}}%
\pgfpathlineto{\pgfqpoint{3.030521in}{0.562781in}}%
\pgfpathlineto{\pgfqpoint{3.045013in}{0.564889in}}%
\pgfpathlineto{\pgfqpoint{3.059506in}{0.564767in}}%
\pgfpathlineto{\pgfqpoint{3.073999in}{0.564469in}}%
\pgfpathlineto{\pgfqpoint{3.088492in}{0.562275in}}%
\pgfpathlineto{\pgfqpoint{3.102985in}{0.561806in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{0.565469in}}%
\pgfpathlineto{\pgfqpoint{3.131970in}{0.561945in}}%
\pgfpathlineto{\pgfqpoint{3.146463in}{0.562076in}}%
\pgfpathlineto{\pgfqpoint{3.160956in}{0.564268in}}%
\pgfpathlineto{\pgfqpoint{3.175449in}{0.562131in}}%
\pgfpathlineto{\pgfqpoint{3.189942in}{0.569708in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{0.560415in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{0.560777in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{0.562208in}}%
\pgfpathlineto{\pgfqpoint{3.247913in}{0.565324in}}%
\pgfpathlineto{\pgfqpoint{3.262406in}{0.565395in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{0.564750in}}%
\pgfpathlineto{\pgfqpoint{3.291392in}{0.569220in}}%
\pgfpathlineto{\pgfqpoint{3.305884in}{0.561810in}}%
\pgfpathlineto{\pgfqpoint{3.320377in}{0.564966in}}%
\pgfpathlineto{\pgfqpoint{3.334870in}{0.562090in}}%
\pgfpathlineto{\pgfqpoint{3.349363in}{0.562701in}}%
\pgfpathlineto{\pgfqpoint{3.363856in}{0.564207in}}%
\pgfpathlineto{\pgfqpoint{3.378349in}{0.563416in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{0.564364in}}%
\pgfpathlineto{\pgfqpoint{3.407334in}{0.562169in}}%
\pgfpathlineto{\pgfqpoint{3.421827in}{0.563975in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{0.563118in}}%
\pgfpathlineto{\pgfqpoint{3.465306in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{3.479798in}{0.567945in}}%
\pgfpathlineto{\pgfqpoint{3.494291in}{0.562866in}}%
\pgfpathlineto{\pgfqpoint{3.508784in}{0.559588in}}%
\pgfpathlineto{\pgfqpoint{3.523277in}{0.567555in}}%
\pgfpathlineto{\pgfqpoint{3.537770in}{0.560890in}}%
\pgfpathlineto{\pgfqpoint{3.552263in}{0.564101in}}%
\pgfpathlineto{\pgfqpoint{3.566755in}{0.561105in}}%
\pgfpathlineto{\pgfqpoint{3.581248in}{0.564708in}}%
\pgfpathlineto{\pgfqpoint{3.595741in}{0.562009in}}%
\pgfpathlineto{\pgfqpoint{3.610234in}{0.562911in}}%
\pgfpathlineto{\pgfqpoint{3.624727in}{0.559070in}}%
\pgfpathlineto{\pgfqpoint{3.639220in}{0.561117in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{0.567243in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{0.560861in}}%
\pgfpathlineto{\pgfqpoint{3.682698in}{0.563408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.176168in}{0.415123in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.247907in}{0.415195in}}%
\pgfpathlineto{\pgfqpoint{2.262400in}{0.558321in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{0.563224in}}%
\pgfpathlineto{\pgfqpoint{2.291386in}{0.563362in}}%
\pgfpathlineto{\pgfqpoint{2.305879in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{2.320372in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{2.334864in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{2.349357in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{2.378343in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{2.392836in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{2.407329in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{2.421821in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{2.436314in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{2.450807in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{2.465300in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{2.494286in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{2.508778in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{2.523271in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{0.563590in}}%
\pgfpathlineto{\pgfqpoint{2.581243in}{0.564014in}}%
\pgfpathlineto{\pgfqpoint{2.595735in}{0.564466in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{0.564984in}}%
\pgfpathlineto{\pgfqpoint{2.624721in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{2.639214in}{0.566034in}}%
\pgfpathlineto{\pgfqpoint{2.653707in}{0.566524in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{0.566993in}}%
\pgfpathlineto{\pgfqpoint{2.682692in}{0.567423in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{0.567801in}}%
\pgfpathlineto{\pgfqpoint{2.711678in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{2.726171in}{0.568504in}}%
\pgfpathlineto{\pgfqpoint{2.740664in}{0.568758in}}%
\pgfpathlineto{\pgfqpoint{2.755157in}{0.568971in}}%
\pgfpathlineto{\pgfqpoint{2.769649in}{0.569148in}}%
\pgfpathlineto{\pgfqpoint{2.784142in}{0.569288in}}%
\pgfpathlineto{\pgfqpoint{2.798635in}{0.569414in}}%
\pgfpathlineto{\pgfqpoint{2.813128in}{0.569516in}}%
\pgfpathlineto{\pgfqpoint{2.827621in}{0.569598in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{0.569664in}}%
\pgfpathlineto{\pgfqpoint{2.856606in}{0.569716in}}%
\pgfpathlineto{\pgfqpoint{2.871099in}{0.569757in}}%
\pgfpathlineto{\pgfqpoint{2.885592in}{0.569789in}}%
\pgfpathlineto{\pgfqpoint{2.900085in}{0.569814in}}%
\pgfpathlineto{\pgfqpoint{2.914578in}{0.569833in}}%
\pgfpathlineto{\pgfqpoint{2.929071in}{0.569848in}}%
\pgfpathlineto{\pgfqpoint{2.943564in}{0.569859in}}%
\pgfpathlineto{\pgfqpoint{2.958056in}{0.569868in}}%
\pgfpathlineto{\pgfqpoint{2.972549in}{0.569875in}}%
\pgfpathlineto{\pgfqpoint{2.987042in}{0.569880in}}%
\pgfpathlineto{\pgfqpoint{3.001535in}{0.569885in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{0.569889in}}%
\pgfpathlineto{\pgfqpoint{3.030521in}{0.569893in}}%
\pgfpathlineto{\pgfqpoint{3.045013in}{0.569897in}}%
\pgfpathlineto{\pgfqpoint{3.059506in}{0.569900in}}%
\pgfpathlineto{\pgfqpoint{3.073999in}{0.569903in}}%
\pgfpathlineto{\pgfqpoint{3.088492in}{0.569907in}}%
\pgfpathlineto{\pgfqpoint{3.102985in}{0.569911in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{0.569914in}}%
\pgfpathlineto{\pgfqpoint{3.131970in}{0.569918in}}%
\pgfpathlineto{\pgfqpoint{3.146463in}{0.569922in}}%
\pgfpathlineto{\pgfqpoint{3.160956in}{0.569926in}}%
\pgfpathlineto{\pgfqpoint{3.175449in}{0.569929in}}%
\pgfpathlineto{\pgfqpoint{3.189942in}{0.569933in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{0.569937in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{0.569941in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{0.569944in}}%
\pgfpathlineto{\pgfqpoint{3.247913in}{0.569948in}}%
\pgfpathlineto{\pgfqpoint{3.262406in}{0.569951in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{0.569955in}}%
\pgfpathlineto{\pgfqpoint{3.291392in}{0.569958in}}%
\pgfpathlineto{\pgfqpoint{3.305884in}{0.569961in}}%
\pgfpathlineto{\pgfqpoint{3.320377in}{0.569964in}}%
\pgfpathlineto{\pgfqpoint{3.334870in}{0.569967in}}%
\pgfpathlineto{\pgfqpoint{3.349363in}{0.569969in}}%
\pgfpathlineto{\pgfqpoint{3.363856in}{0.569971in}}%
\pgfpathlineto{\pgfqpoint{3.378349in}{0.569974in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{0.569976in}}%
\pgfpathlineto{\pgfqpoint{3.407334in}{0.569978in}}%
\pgfpathlineto{\pgfqpoint{3.421827in}{0.569979in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{0.569981in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{0.569983in}}%
\pgfpathlineto{\pgfqpoint{3.465306in}{0.569984in}}%
\pgfpathlineto{\pgfqpoint{3.479798in}{0.569985in}}%
\pgfpathlineto{\pgfqpoint{3.494291in}{0.569986in}}%
\pgfpathlineto{\pgfqpoint{3.508784in}{0.569987in}}%
\pgfpathlineto{\pgfqpoint{3.523277in}{0.569988in}}%
\pgfpathlineto{\pgfqpoint{3.537770in}{0.569989in}}%
\pgfpathlineto{\pgfqpoint{3.552263in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{3.566755in}{0.569991in}}%
\pgfpathlineto{\pgfqpoint{3.581248in}{0.569991in}}%
\pgfpathlineto{\pgfqpoint{3.595741in}{0.569992in}}%
\pgfpathlineto{\pgfqpoint{3.610234in}{0.569992in}}%
\pgfpathlineto{\pgfqpoint{3.624727in}{0.569993in}}%
\pgfpathlineto{\pgfqpoint{3.639220in}{0.569993in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{0.569994in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{0.569994in}}%
\pgfpathlineto{\pgfqpoint{3.682698in}{0.569994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.176168in}{0.415123in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.247907in}{0.415196in}}%
\pgfpathlineto{\pgfqpoint{2.262400in}{0.559955in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{0.562961in}}%
\pgfpathlineto{\pgfqpoint{2.291386in}{0.562744in}}%
\pgfpathlineto{\pgfqpoint{2.305879in}{0.565062in}}%
\pgfpathlineto{\pgfqpoint{2.320372in}{0.559080in}}%
\pgfpathlineto{\pgfqpoint{2.334864in}{0.562804in}}%
\pgfpathlineto{\pgfqpoint{2.349357in}{0.563945in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{0.565335in}}%
\pgfpathlineto{\pgfqpoint{2.378343in}{0.566413in}}%
\pgfpathlineto{\pgfqpoint{2.392836in}{0.564320in}}%
\pgfpathlineto{\pgfqpoint{2.407329in}{0.560729in}}%
\pgfpathlineto{\pgfqpoint{2.421821in}{0.562001in}}%
\pgfpathlineto{\pgfqpoint{2.436314in}{0.561781in}}%
\pgfpathlineto{\pgfqpoint{2.450807in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{2.465300in}{0.561534in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{0.561802in}}%
\pgfpathlineto{\pgfqpoint{2.494286in}{0.561996in}}%
\pgfpathlineto{\pgfqpoint{2.508778in}{0.561936in}}%
\pgfpathlineto{\pgfqpoint{2.523271in}{0.561522in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{0.562474in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{0.564555in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{0.564561in}}%
\pgfpathlineto{\pgfqpoint{2.581243in}{0.566095in}}%
\pgfpathlineto{\pgfqpoint{2.595735in}{0.563939in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{0.560062in}}%
\pgfpathlineto{\pgfqpoint{2.624721in}{0.561544in}}%
\pgfpathlineto{\pgfqpoint{2.639214in}{0.564065in}}%
\pgfpathlineto{\pgfqpoint{2.653707in}{0.565008in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{0.561675in}}%
\pgfpathlineto{\pgfqpoint{2.682692in}{0.564863in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{0.565223in}}%
\pgfpathlineto{\pgfqpoint{2.711678in}{0.564636in}}%
\pgfpathlineto{\pgfqpoint{2.726171in}{0.562904in}}%
\pgfpathlineto{\pgfqpoint{2.740664in}{0.562332in}}%
\pgfpathlineto{\pgfqpoint{2.755157in}{0.562548in}}%
\pgfpathlineto{\pgfqpoint{2.769649in}{0.563527in}}%
\pgfpathlineto{\pgfqpoint{2.784142in}{0.566929in}}%
\pgfpathlineto{\pgfqpoint{2.798635in}{0.563335in}}%
\pgfpathlineto{\pgfqpoint{2.813128in}{0.564583in}}%
\pgfpathlineto{\pgfqpoint{2.827621in}{0.563855in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{0.562428in}}%
\pgfpathlineto{\pgfqpoint{2.856606in}{0.566520in}}%
\pgfpathlineto{\pgfqpoint{2.871099in}{0.565115in}}%
\pgfpathlineto{\pgfqpoint{2.885592in}{0.564655in}}%
\pgfpathlineto{\pgfqpoint{2.900085in}{0.563926in}}%
\pgfpathlineto{\pgfqpoint{2.914578in}{0.561492in}}%
\pgfpathlineto{\pgfqpoint{2.929071in}{0.567063in}}%
\pgfpathlineto{\pgfqpoint{2.943564in}{0.563553in}}%
\pgfpathlineto{\pgfqpoint{2.958056in}{0.566101in}}%
\pgfpathlineto{\pgfqpoint{2.972549in}{0.563748in}}%
\pgfpathlineto{\pgfqpoint{2.987042in}{0.567792in}}%
\pgfpathlineto{\pgfqpoint{3.001535in}{0.562818in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{0.564506in}}%
\pgfpathlineto{\pgfqpoint{3.030521in}{0.563815in}}%
\pgfpathlineto{\pgfqpoint{3.045013in}{0.565791in}}%
\pgfpathlineto{\pgfqpoint{3.059506in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{3.073999in}{0.565749in}}%
\pgfpathlineto{\pgfqpoint{3.088492in}{0.563454in}}%
\pgfpathlineto{\pgfqpoint{3.102985in}{0.563150in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{0.566280in}}%
\pgfpathlineto{\pgfqpoint{3.131970in}{0.563126in}}%
\pgfpathlineto{\pgfqpoint{3.146463in}{0.563015in}}%
\pgfpathlineto{\pgfqpoint{3.160956in}{0.565428in}}%
\pgfpathlineto{\pgfqpoint{3.175449in}{0.562934in}}%
\pgfpathlineto{\pgfqpoint{3.189942in}{0.570992in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{0.561356in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{0.561807in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{0.562939in}}%
\pgfpathlineto{\pgfqpoint{3.247913in}{0.566149in}}%
\pgfpathlineto{\pgfqpoint{3.262406in}{0.566566in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{0.566112in}}%
\pgfpathlineto{\pgfqpoint{3.291392in}{0.570077in}}%
\pgfpathlineto{\pgfqpoint{3.305884in}{0.563245in}}%
\pgfpathlineto{\pgfqpoint{3.320377in}{0.565864in}}%
\pgfpathlineto{\pgfqpoint{3.334870in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{3.349363in}{0.563373in}}%
\pgfpathlineto{\pgfqpoint{3.363856in}{0.565173in}}%
\pgfpathlineto{\pgfqpoint{3.378349in}{0.564699in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{0.565637in}}%
\pgfpathlineto{\pgfqpoint{3.407334in}{0.563159in}}%
\pgfpathlineto{\pgfqpoint{3.421827in}{0.565260in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{0.566373in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{0.564152in}}%
\pgfpathlineto{\pgfqpoint{3.465306in}{0.564564in}}%
\pgfpathlineto{\pgfqpoint{3.479798in}{0.569124in}}%
\pgfpathlineto{\pgfqpoint{3.494291in}{0.563857in}}%
\pgfpathlineto{\pgfqpoint{3.508784in}{0.560879in}}%
\pgfpathlineto{\pgfqpoint{3.523277in}{0.568528in}}%
\pgfpathlineto{\pgfqpoint{3.537770in}{0.561922in}}%
\pgfpathlineto{\pgfqpoint{3.552263in}{0.565261in}}%
\pgfpathlineto{\pgfqpoint{3.566755in}{0.562287in}}%
\pgfpathlineto{\pgfqpoint{3.581248in}{0.565712in}}%
\pgfpathlineto{\pgfqpoint{3.595741in}{0.563250in}}%
\pgfpathlineto{\pgfqpoint{3.610234in}{0.563983in}}%
\pgfpathlineto{\pgfqpoint{3.624727in}{0.560257in}}%
\pgfpathlineto{\pgfqpoint{3.639220in}{0.562239in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{0.568153in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{0.561835in}}%
\pgfpathlineto{\pgfqpoint{3.682698in}{0.564644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.176168in}{0.415123in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.247907in}{0.415195in}}%
\pgfpathlineto{\pgfqpoint{2.262400in}{0.558327in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{0.563429in}}%
\pgfpathlineto{\pgfqpoint{2.291386in}{0.563362in}}%
\pgfpathlineto{\pgfqpoint{2.305879in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{2.320372in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{2.334864in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{2.349357in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{2.378343in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{2.392836in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{2.407329in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{2.421821in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{2.436314in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{2.450807in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{2.465300in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{2.494286in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{2.508778in}{0.563368in}}%
\pgfpathlineto{\pgfqpoint{2.523271in}{0.563524in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{0.563921in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{0.564264in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{0.564610in}}%
\pgfpathlineto{\pgfqpoint{2.581243in}{0.564945in}}%
\pgfpathlineto{\pgfqpoint{2.595735in}{0.565246in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{0.565541in}}%
\pgfpathlineto{\pgfqpoint{2.624721in}{0.565810in}}%
\pgfpathlineto{\pgfqpoint{2.639214in}{0.566054in}}%
\pgfpathlineto{\pgfqpoint{2.653707in}{0.566267in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{0.566452in}}%
\pgfpathlineto{\pgfqpoint{2.682692in}{0.566614in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{0.566754in}}%
\pgfpathlineto{\pgfqpoint{2.711678in}{0.566873in}}%
\pgfpathlineto{\pgfqpoint{2.726171in}{0.566972in}}%
\pgfpathlineto{\pgfqpoint{2.740664in}{0.567055in}}%
\pgfpathlineto{\pgfqpoint{2.755157in}{0.567124in}}%
\pgfpathlineto{\pgfqpoint{2.769649in}{0.567180in}}%
\pgfpathlineto{\pgfqpoint{2.784142in}{0.567226in}}%
\pgfpathlineto{\pgfqpoint{2.798635in}{0.567263in}}%
\pgfpathlineto{\pgfqpoint{2.813128in}{0.567293in}}%
\pgfpathlineto{\pgfqpoint{2.827621in}{0.567316in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{0.567335in}}%
\pgfpathlineto{\pgfqpoint{2.856606in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{2.871099in}{0.567361in}}%
\pgfpathlineto{\pgfqpoint{2.885592in}{0.567371in}}%
\pgfpathlineto{\pgfqpoint{2.900085in}{0.567378in}}%
\pgfpathlineto{\pgfqpoint{2.914578in}{0.567384in}}%
\pgfpathlineto{\pgfqpoint{2.929071in}{0.567388in}}%
\pgfpathlineto{\pgfqpoint{2.943564in}{0.567392in}}%
\pgfpathlineto{\pgfqpoint{2.958056in}{0.567395in}}%
\pgfpathlineto{\pgfqpoint{2.972549in}{0.567398in}}%
\pgfpathlineto{\pgfqpoint{2.987042in}{0.567401in}}%
\pgfpathlineto{\pgfqpoint{3.001535in}{0.567403in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{0.567406in}}%
\pgfpathlineto{\pgfqpoint{3.030521in}{0.567408in}}%
\pgfpathlineto{\pgfqpoint{3.045013in}{0.567410in}}%
\pgfpathlineto{\pgfqpoint{3.059506in}{0.567413in}}%
\pgfpathlineto{\pgfqpoint{3.073999in}{0.567415in}}%
\pgfpathlineto{\pgfqpoint{3.088492in}{0.567417in}}%
\pgfpathlineto{\pgfqpoint{3.102985in}{0.567419in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{0.567420in}}%
\pgfpathlineto{\pgfqpoint{3.131970in}{0.567424in}}%
\pgfpathlineto{\pgfqpoint{3.146463in}{0.567424in}}%
\pgfpathlineto{\pgfqpoint{3.160956in}{0.567428in}}%
\pgfpathlineto{\pgfqpoint{3.175449in}{0.567428in}}%
\pgfpathlineto{\pgfqpoint{3.189942in}{0.567431in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{0.567432in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{0.567435in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{0.567436in}}%
\pgfpathlineto{\pgfqpoint{3.247913in}{0.567438in}}%
\pgfpathlineto{\pgfqpoint{3.262406in}{0.567439in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{0.567441in}}%
\pgfpathlineto{\pgfqpoint{3.291392in}{0.567442in}}%
\pgfpathlineto{\pgfqpoint{3.305884in}{0.567444in}}%
\pgfpathlineto{\pgfqpoint{3.320377in}{0.567445in}}%
\pgfpathlineto{\pgfqpoint{3.334870in}{0.567446in}}%
\pgfpathlineto{\pgfqpoint{3.349363in}{0.567447in}}%
\pgfpathlineto{\pgfqpoint{3.363856in}{0.567448in}}%
\pgfpathlineto{\pgfqpoint{3.378349in}{0.567449in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{0.567450in}}%
\pgfpathlineto{\pgfqpoint{3.407334in}{0.567451in}}%
\pgfpathlineto{\pgfqpoint{3.421827in}{0.567452in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{0.567453in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{0.567453in}}%
\pgfpathlineto{\pgfqpoint{3.465306in}{0.567454in}}%
\pgfpathlineto{\pgfqpoint{3.479798in}{0.567454in}}%
\pgfpathlineto{\pgfqpoint{3.494291in}{0.567455in}}%
\pgfpathlineto{\pgfqpoint{3.508784in}{0.567455in}}%
\pgfpathlineto{\pgfqpoint{3.523277in}{0.567455in}}%
\pgfpathlineto{\pgfqpoint{3.537770in}{0.567456in}}%
\pgfpathlineto{\pgfqpoint{3.552263in}{0.567456in}}%
\pgfpathlineto{\pgfqpoint{3.566755in}{0.567456in}}%
\pgfpathlineto{\pgfqpoint{3.581248in}{0.567457in}}%
\pgfpathlineto{\pgfqpoint{3.595741in}{0.567457in}}%
\pgfpathlineto{\pgfqpoint{3.610234in}{0.567457in}}%
\pgfpathlineto{\pgfqpoint{3.624727in}{0.567457in}}%
\pgfpathlineto{\pgfqpoint{3.639220in}{0.567457in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{0.567457in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{0.567457in}}%
\pgfpathlineto{\pgfqpoint{3.682698in}{0.567457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.176168in}{0.415123in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.247907in}{0.415196in}}%
\pgfpathlineto{\pgfqpoint{2.262400in}{0.559954in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{0.562956in}}%
\pgfpathlineto{\pgfqpoint{2.291386in}{0.562745in}}%
\pgfpathlineto{\pgfqpoint{2.305879in}{0.565060in}}%
\pgfpathlineto{\pgfqpoint{2.320372in}{0.559080in}}%
\pgfpathlineto{\pgfqpoint{2.334864in}{0.562804in}}%
\pgfpathlineto{\pgfqpoint{2.349357in}{0.563944in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{0.565334in}}%
\pgfpathlineto{\pgfqpoint{2.378343in}{0.566414in}}%
\pgfpathlineto{\pgfqpoint{2.392836in}{0.564319in}}%
\pgfpathlineto{\pgfqpoint{2.407329in}{0.560729in}}%
\pgfpathlineto{\pgfqpoint{2.421821in}{0.562001in}}%
\pgfpathlineto{\pgfqpoint{2.436314in}{0.561780in}}%
\pgfpathlineto{\pgfqpoint{2.450807in}{0.564832in}}%
\pgfpathlineto{\pgfqpoint{2.465300in}{0.561535in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{0.561802in}}%
\pgfpathlineto{\pgfqpoint{2.494286in}{0.561996in}}%
\pgfpathlineto{\pgfqpoint{2.508778in}{0.561941in}}%
\pgfpathlineto{\pgfqpoint{2.523271in}{0.561527in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{0.562498in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{0.564598in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{0.564569in}}%
\pgfpathlineto{\pgfqpoint{2.581243in}{0.566114in}}%
\pgfpathlineto{\pgfqpoint{2.595735in}{0.563842in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{0.559940in}}%
\pgfpathlineto{\pgfqpoint{2.624721in}{0.561429in}}%
\pgfpathlineto{\pgfqpoint{2.639214in}{0.563633in}}%
\pgfpathlineto{\pgfqpoint{2.653707in}{0.564437in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{0.560885in}}%
\pgfpathlineto{\pgfqpoint{2.682692in}{0.564506in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{0.564456in}}%
\pgfpathlineto{\pgfqpoint{2.711678in}{0.563715in}}%
\pgfpathlineto{\pgfqpoint{2.726171in}{0.562117in}}%
\pgfpathlineto{\pgfqpoint{2.740664in}{0.561549in}}%
\pgfpathlineto{\pgfqpoint{2.755157in}{0.561481in}}%
\pgfpathlineto{\pgfqpoint{2.769649in}{0.562607in}}%
\pgfpathlineto{\pgfqpoint{2.784142in}{0.565938in}}%
\pgfpathlineto{\pgfqpoint{2.798635in}{0.562435in}}%
\pgfpathlineto{\pgfqpoint{2.813128in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{2.827621in}{0.562615in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{0.561351in}}%
\pgfpathlineto{\pgfqpoint{2.856606in}{0.565445in}}%
\pgfpathlineto{\pgfqpoint{2.871099in}{0.564022in}}%
\pgfpathlineto{\pgfqpoint{2.885592in}{0.563644in}}%
\pgfpathlineto{\pgfqpoint{2.900085in}{0.562730in}}%
\pgfpathlineto{\pgfqpoint{2.914578in}{0.560628in}}%
\pgfpathlineto{\pgfqpoint{2.929071in}{0.565788in}}%
\pgfpathlineto{\pgfqpoint{2.943564in}{0.562262in}}%
\pgfpathlineto{\pgfqpoint{2.958056in}{0.564776in}}%
\pgfpathlineto{\pgfqpoint{2.972549in}{0.562535in}}%
\pgfpathlineto{\pgfqpoint{2.987042in}{0.566176in}}%
\pgfpathlineto{\pgfqpoint{3.001535in}{0.561464in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{0.563422in}}%
\pgfpathlineto{\pgfqpoint{3.030521in}{0.562789in}}%
\pgfpathlineto{\pgfqpoint{3.045013in}{0.564862in}}%
\pgfpathlineto{\pgfqpoint{3.059506in}{0.564668in}}%
\pgfpathlineto{\pgfqpoint{3.073999in}{0.564447in}}%
\pgfpathlineto{\pgfqpoint{3.088492in}{0.561898in}}%
\pgfpathlineto{\pgfqpoint{3.102985in}{0.561789in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{0.565311in}}%
\pgfpathlineto{\pgfqpoint{3.131970in}{0.561950in}}%
\pgfpathlineto{\pgfqpoint{3.146463in}{0.561878in}}%
\pgfpathlineto{\pgfqpoint{3.160956in}{0.564261in}}%
\pgfpathlineto{\pgfqpoint{3.175449in}{0.561986in}}%
\pgfpathlineto{\pgfqpoint{3.189942in}{0.569712in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{0.560179in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{0.560771in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{0.562087in}}%
\pgfpathlineto{\pgfqpoint{3.247913in}{0.565322in}}%
\pgfpathlineto{\pgfqpoint{3.262406in}{0.565120in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{0.564786in}}%
\pgfpathlineto{\pgfqpoint{3.291392in}{0.569071in}}%
\pgfpathlineto{\pgfqpoint{3.305884in}{0.561823in}}%
\pgfpathlineto{\pgfqpoint{3.320377in}{0.564805in}}%
\pgfpathlineto{\pgfqpoint{3.334870in}{0.562104in}}%
\pgfpathlineto{\pgfqpoint{3.349363in}{0.562612in}}%
\pgfpathlineto{\pgfqpoint{3.363856in}{0.564180in}}%
\pgfpathlineto{\pgfqpoint{3.378349in}{0.563137in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{0.564370in}}%
\pgfpathlineto{\pgfqpoint{3.407334in}{0.561917in}}%
\pgfpathlineto{\pgfqpoint{3.421827in}{0.564004in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{0.565338in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{0.563137in}}%
\pgfpathlineto{\pgfqpoint{3.465306in}{0.563437in}}%
\pgfpathlineto{\pgfqpoint{3.479798in}{0.567967in}}%
\pgfpathlineto{\pgfqpoint{3.494291in}{0.562667in}}%
\pgfpathlineto{\pgfqpoint{3.508784in}{0.559600in}}%
\pgfpathlineto{\pgfqpoint{3.523277in}{0.567387in}}%
\pgfpathlineto{\pgfqpoint{3.537770in}{0.560931in}}%
\pgfpathlineto{\pgfqpoint{3.552263in}{0.563879in}}%
\pgfpathlineto{\pgfqpoint{3.566755in}{0.561128in}}%
\pgfpathlineto{\pgfqpoint{3.581248in}{0.564483in}}%
\pgfpathlineto{\pgfqpoint{3.595741in}{0.561984in}}%
\pgfpathlineto{\pgfqpoint{3.610234in}{0.562739in}}%
\pgfpathlineto{\pgfqpoint{3.624727in}{0.559109in}}%
\pgfpathlineto{\pgfqpoint{3.639220in}{0.560896in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{0.567255in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{0.560734in}}%
\pgfpathlineto{\pgfqpoint{3.682698in}{0.563428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176168in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.176168in}{1.341339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176168in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.754438in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829187in}{2.418018in}}%
\pgfpathlineto{\pgfqpoint{5.407457in}{2.418018in}}%
\pgfpathlineto{\pgfqpoint{5.407457in}{3.344233in}}%
\pgfpathlineto{\pgfqpoint{3.829187in}{3.344233in}}%
\pgfpathlineto{\pgfqpoint{3.829187in}{2.418018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900927in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625568in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350210in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045855in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190783in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335712in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480640in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770497in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915425in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060353in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205282in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829187in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829187in}{2.664332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829187in}{2.910647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829187in}{3.156962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.829187in}{2.418018in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.900927in}{2.418264in}}%
\pgfpathlineto{\pgfqpoint{3.915419in}{2.418268in}}%
\pgfpathlineto{\pgfqpoint{3.929912in}{2.418320in}}%
\pgfpathlineto{\pgfqpoint{3.944405in}{2.418532in}}%
\pgfpathlineto{\pgfqpoint{3.958898in}{2.419027in}}%
\pgfpathlineto{\pgfqpoint{3.973391in}{2.419922in}}%
\pgfpathlineto{\pgfqpoint{3.987884in}{2.421332in}}%
\pgfpathlineto{\pgfqpoint{4.002376in}{2.423365in}}%
\pgfpathlineto{\pgfqpoint{4.016869in}{2.426125in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{2.429704in}}%
\pgfpathlineto{\pgfqpoint{4.045855in}{2.434194in}}%
\pgfpathlineto{\pgfqpoint{4.060348in}{2.439671in}}%
\pgfpathlineto{\pgfqpoint{4.074841in}{2.446210in}}%
\pgfpathlineto{\pgfqpoint{4.089333in}{2.453869in}}%
\pgfpathlineto{\pgfqpoint{4.103826in}{2.462708in}}%
\pgfpathlineto{\pgfqpoint{4.118319in}{2.472765in}}%
\pgfpathlineto{\pgfqpoint{4.132812in}{2.484085in}}%
\pgfpathlineto{\pgfqpoint{4.147305in}{2.496686in}}%
\pgfpathlineto{\pgfqpoint{4.161798in}{2.510600in}}%
\pgfpathlineto{\pgfqpoint{4.176290in}{2.525826in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{2.542383in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{2.560255in}}%
\pgfpathlineto{\pgfqpoint{4.219769in}{2.579449in}}%
\pgfpathlineto{\pgfqpoint{4.234262in}{2.599936in}}%
\pgfpathlineto{\pgfqpoint{4.248755in}{2.621715in}}%
\pgfpathlineto{\pgfqpoint{4.263247in}{2.644745in}}%
\pgfpathlineto{\pgfqpoint{4.277740in}{2.669019in}}%
\pgfpathlineto{\pgfqpoint{4.292233in}{2.694487in}}%
\pgfpathlineto{\pgfqpoint{4.306726in}{2.721137in}}%
\pgfpathlineto{\pgfqpoint{4.321219in}{2.748912in}}%
\pgfpathlineto{\pgfqpoint{4.335712in}{2.777798in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{2.807734in}}%
\pgfpathlineto{\pgfqpoint{4.364697in}{2.838706in}}%
\pgfpathlineto{\pgfqpoint{4.379190in}{2.870647in}}%
\pgfpathlineto{\pgfqpoint{4.393683in}{2.903545in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{2.937332in}}%
\pgfpathlineto{\pgfqpoint{4.422669in}{2.971996in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{3.007470in}}%
\pgfpathlineto{\pgfqpoint{4.451654in}{3.043744in}}%
\pgfpathlineto{\pgfqpoint{4.466147in}{3.080750in}}%
\pgfpathlineto{\pgfqpoint{4.480640in}{3.118481in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{3.156872in}}%
\pgfpathlineto{\pgfqpoint{4.509626in}{3.186286in}}%
\pgfpathlineto{\pgfqpoint{4.524118in}{3.210727in}}%
\pgfpathlineto{\pgfqpoint{4.538611in}{3.227946in}}%
\pgfpathlineto{\pgfqpoint{4.553104in}{3.242169in}}%
\pgfpathlineto{\pgfqpoint{4.567597in}{3.251973in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{3.259927in}}%
\pgfpathlineto{\pgfqpoint{4.596583in}{3.265341in}}%
\pgfpathlineto{\pgfqpoint{4.611075in}{3.269682in}}%
\pgfpathlineto{\pgfqpoint{4.625568in}{3.272605in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{3.274924in}}%
\pgfpathlineto{\pgfqpoint{4.654554in}{3.276465in}}%
\pgfpathlineto{\pgfqpoint{4.669047in}{3.280054in}}%
\pgfpathlineto{\pgfqpoint{4.683540in}{3.278450in}}%
\pgfpathlineto{\pgfqpoint{4.698032in}{3.302906in}}%
\pgfpathlineto{\pgfqpoint{4.712525in}{3.279413in}}%
\pgfpathlineto{\pgfqpoint{4.727018in}{3.328554in}}%
\pgfpathlineto{\pgfqpoint{4.741511in}{3.279822in}}%
\pgfpathlineto{\pgfqpoint{4.756004in}{3.328217in}}%
\pgfpathlineto{\pgfqpoint{4.770497in}{3.279943in}}%
\pgfpathlineto{\pgfqpoint{4.784989in}{3.327729in}}%
\pgfpathlineto{\pgfqpoint{4.799482in}{3.279931in}}%
\pgfpathlineto{\pgfqpoint{4.813975in}{3.327226in}}%
\pgfpathlineto{\pgfqpoint{4.828468in}{3.279858in}}%
\pgfpathlineto{\pgfqpoint{4.842961in}{3.326763in}}%
\pgfpathlineto{\pgfqpoint{4.857454in}{3.279764in}}%
\pgfpathlineto{\pgfqpoint{4.871947in}{3.326364in}}%
\pgfpathlineto{\pgfqpoint{4.886439in}{3.279671in}}%
\pgfpathlineto{\pgfqpoint{4.900932in}{3.326036in}}%
\pgfpathlineto{\pgfqpoint{4.915425in}{3.279590in}}%
\pgfpathlineto{\pgfqpoint{4.929918in}{3.325776in}}%
\pgfpathlineto{\pgfqpoint{4.944411in}{3.279524in}}%
\pgfpathlineto{\pgfqpoint{4.958904in}{3.325577in}}%
\pgfpathlineto{\pgfqpoint{4.973396in}{3.279474in}}%
\pgfpathlineto{\pgfqpoint{4.987889in}{3.325430in}}%
\pgfpathlineto{\pgfqpoint{5.002382in}{3.279438in}}%
\pgfpathlineto{\pgfqpoint{5.016875in}{3.325328in}}%
\pgfpathlineto{\pgfqpoint{5.031368in}{3.279415in}}%
\pgfpathlineto{\pgfqpoint{5.045861in}{3.325260in}}%
\pgfpathlineto{\pgfqpoint{5.060353in}{3.279403in}}%
\pgfpathlineto{\pgfqpoint{5.074846in}{3.325220in}}%
\pgfpathlineto{\pgfqpoint{5.089339in}{3.279398in}}%
\pgfpathlineto{\pgfqpoint{5.103832in}{3.325202in}}%
\pgfpathlineto{\pgfqpoint{5.118325in}{3.279400in}}%
\pgfpathlineto{\pgfqpoint{5.132818in}{3.325200in}}%
\pgfpathlineto{\pgfqpoint{5.147310in}{3.279406in}}%
\pgfpathlineto{\pgfqpoint{5.161803in}{3.325209in}}%
\pgfpathlineto{\pgfqpoint{5.176296in}{3.279416in}}%
\pgfpathlineto{\pgfqpoint{5.190789in}{3.325227in}}%
\pgfpathlineto{\pgfqpoint{5.205282in}{3.279428in}}%
\pgfpathlineto{\pgfqpoint{5.219775in}{3.325251in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{3.279441in}}%
\pgfpathlineto{\pgfqpoint{5.248760in}{3.325278in}}%
\pgfpathlineto{\pgfqpoint{5.263253in}{3.279454in}}%
\pgfpathlineto{\pgfqpoint{5.277746in}{3.325306in}}%
\pgfpathlineto{\pgfqpoint{5.292239in}{3.279468in}}%
\pgfpathlineto{\pgfqpoint{5.306732in}{3.325335in}}%
\pgfpathlineto{\pgfqpoint{5.321224in}{3.279481in}}%
\pgfpathlineto{\pgfqpoint{5.335717in}{3.325363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.829187in}{2.418018in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.900927in}{2.418265in}}%
\pgfpathlineto{\pgfqpoint{3.915419in}{2.418269in}}%
\pgfpathlineto{\pgfqpoint{3.929912in}{2.418320in}}%
\pgfpathlineto{\pgfqpoint{3.944405in}{2.418535in}}%
\pgfpathlineto{\pgfqpoint{3.958898in}{2.419036in}}%
\pgfpathlineto{\pgfqpoint{3.973391in}{2.419945in}}%
\pgfpathlineto{\pgfqpoint{3.987884in}{2.421359in}}%
\pgfpathlineto{\pgfqpoint{4.002376in}{2.423393in}}%
\pgfpathlineto{\pgfqpoint{4.016869in}{2.426185in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{2.429803in}}%
\pgfpathlineto{\pgfqpoint{4.045855in}{2.434297in}}%
\pgfpathlineto{\pgfqpoint{4.060348in}{2.439798in}}%
\pgfpathlineto{\pgfqpoint{4.074841in}{2.446310in}}%
\pgfpathlineto{\pgfqpoint{4.089333in}{2.453953in}}%
\pgfpathlineto{\pgfqpoint{4.103826in}{2.462850in}}%
\pgfpathlineto{\pgfqpoint{4.118319in}{2.472921in}}%
\pgfpathlineto{\pgfqpoint{4.132812in}{2.484432in}}%
\pgfpathlineto{\pgfqpoint{4.147305in}{2.497359in}}%
\pgfpathlineto{\pgfqpoint{4.161798in}{2.511422in}}%
\pgfpathlineto{\pgfqpoint{4.176290in}{2.526607in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{2.543400in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{2.561319in}}%
\pgfpathlineto{\pgfqpoint{4.219769in}{2.580992in}}%
\pgfpathlineto{\pgfqpoint{4.234262in}{2.601748in}}%
\pgfpathlineto{\pgfqpoint{4.248755in}{2.623583in}}%
\pgfpathlineto{\pgfqpoint{4.263247in}{2.646801in}}%
\pgfpathlineto{\pgfqpoint{4.277740in}{2.671196in}}%
\pgfpathlineto{\pgfqpoint{4.292233in}{2.696316in}}%
\pgfpathlineto{\pgfqpoint{4.306726in}{2.723219in}}%
\pgfpathlineto{\pgfqpoint{4.321219in}{2.750339in}}%
\pgfpathlineto{\pgfqpoint{4.335712in}{2.780111in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{2.809537in}}%
\pgfpathlineto{\pgfqpoint{4.364697in}{2.840954in}}%
\pgfpathlineto{\pgfqpoint{4.379190in}{2.871383in}}%
\pgfpathlineto{\pgfqpoint{4.393683in}{2.903988in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{2.936814in}}%
\pgfpathlineto{\pgfqpoint{4.422669in}{2.972635in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{3.006145in}}%
\pgfpathlineto{\pgfqpoint{4.451654in}{3.043675in}}%
\pgfpathlineto{\pgfqpoint{4.466147in}{3.079447in}}%
\pgfpathlineto{\pgfqpoint{4.480640in}{3.117235in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{3.158125in}}%
\pgfpathlineto{\pgfqpoint{4.509626in}{3.175304in}}%
\pgfpathlineto{\pgfqpoint{4.524118in}{3.185137in}}%
\pgfpathlineto{\pgfqpoint{4.538611in}{3.180529in}}%
\pgfpathlineto{\pgfqpoint{4.553104in}{3.174393in}}%
\pgfpathlineto{\pgfqpoint{4.567597in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{3.149255in}}%
\pgfpathlineto{\pgfqpoint{4.596583in}{3.132733in}}%
\pgfpathlineto{\pgfqpoint{4.611075in}{3.116138in}}%
\pgfpathlineto{\pgfqpoint{4.625568in}{3.097171in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{3.080788in}}%
\pgfpathlineto{\pgfqpoint{4.654554in}{3.061152in}}%
\pgfpathlineto{\pgfqpoint{4.669047in}{3.047483in}}%
\pgfpathlineto{\pgfqpoint{4.683540in}{3.030300in}}%
\pgfpathlineto{\pgfqpoint{4.698032in}{3.036416in}}%
\pgfpathlineto{\pgfqpoint{4.712525in}{3.000866in}}%
\pgfpathlineto{\pgfqpoint{4.727018in}{3.037341in}}%
\pgfpathlineto{\pgfqpoint{4.741511in}{2.976218in}}%
\pgfpathlineto{\pgfqpoint{4.756004in}{3.011588in}}%
\pgfpathlineto{\pgfqpoint{4.770497in}{2.955574in}}%
\pgfpathlineto{\pgfqpoint{4.784989in}{2.990370in}}%
\pgfpathlineto{\pgfqpoint{4.799482in}{2.935971in}}%
\pgfpathlineto{\pgfqpoint{4.813975in}{2.970112in}}%
\pgfpathlineto{\pgfqpoint{4.828468in}{2.918752in}}%
\pgfpathlineto{\pgfqpoint{4.842961in}{2.952559in}}%
\pgfpathlineto{\pgfqpoint{4.857454in}{2.901008in}}%
\pgfpathlineto{\pgfqpoint{4.871947in}{2.934000in}}%
\pgfpathlineto{\pgfqpoint{4.886439in}{2.890847in}}%
\pgfpathlineto{\pgfqpoint{4.900932in}{2.923475in}}%
\pgfpathlineto{\pgfqpoint{4.915425in}{2.879881in}}%
\pgfpathlineto{\pgfqpoint{4.929918in}{2.912448in}}%
\pgfpathlineto{\pgfqpoint{4.944411in}{2.868720in}}%
\pgfpathlineto{\pgfqpoint{4.958904in}{2.901027in}}%
\pgfpathlineto{\pgfqpoint{4.973396in}{2.857363in}}%
\pgfpathlineto{\pgfqpoint{4.987889in}{2.889105in}}%
\pgfpathlineto{\pgfqpoint{5.002382in}{2.852241in}}%
\pgfpathlineto{\pgfqpoint{5.016875in}{2.883970in}}%
\pgfpathlineto{\pgfqpoint{5.031368in}{2.845393in}}%
\pgfpathlineto{\pgfqpoint{5.045861in}{2.876792in}}%
\pgfpathlineto{\pgfqpoint{5.060353in}{2.839965in}}%
\pgfpathlineto{\pgfqpoint{5.074846in}{2.871298in}}%
\pgfpathlineto{\pgfqpoint{5.089339in}{2.835268in}}%
\pgfpathlineto{\pgfqpoint{5.103832in}{2.866804in}}%
\pgfpathlineto{\pgfqpoint{5.118325in}{2.823570in}}%
\pgfpathlineto{\pgfqpoint{5.132818in}{2.854425in}}%
\pgfpathlineto{\pgfqpoint{5.147310in}{2.819659in}}%
\pgfpathlineto{\pgfqpoint{5.161803in}{2.850577in}}%
\pgfpathlineto{\pgfqpoint{5.176296in}{2.819948in}}%
\pgfpathlineto{\pgfqpoint{5.190789in}{2.851346in}}%
\pgfpathlineto{\pgfqpoint{5.205282in}{2.815735in}}%
\pgfpathlineto{\pgfqpoint{5.219775in}{2.847062in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{2.815909in}}%
\pgfpathlineto{\pgfqpoint{5.248760in}{2.847587in}}%
\pgfpathlineto{\pgfqpoint{5.263253in}{2.818723in}}%
\pgfpathlineto{\pgfqpoint{5.277746in}{2.851066in}}%
\pgfpathlineto{\pgfqpoint{5.292239in}{2.815442in}}%
\pgfpathlineto{\pgfqpoint{5.306732in}{2.847667in}}%
\pgfpathlineto{\pgfqpoint{5.321224in}{2.812528in}}%
\pgfpathlineto{\pgfqpoint{5.335717in}{2.844790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.829187in}{2.418018in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.900927in}{2.418264in}}%
\pgfpathlineto{\pgfqpoint{3.915419in}{2.418268in}}%
\pgfpathlineto{\pgfqpoint{3.929912in}{2.418320in}}%
\pgfpathlineto{\pgfqpoint{3.944405in}{2.418532in}}%
\pgfpathlineto{\pgfqpoint{3.958898in}{2.419026in}}%
\pgfpathlineto{\pgfqpoint{3.973391in}{2.419920in}}%
\pgfpathlineto{\pgfqpoint{3.987884in}{2.421327in}}%
\pgfpathlineto{\pgfqpoint{4.002376in}{2.423354in}}%
\pgfpathlineto{\pgfqpoint{4.016869in}{2.426103in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{2.429667in}}%
\pgfpathlineto{\pgfqpoint{4.045855in}{2.434130in}}%
\pgfpathlineto{\pgfqpoint{4.060348in}{2.439571in}}%
\pgfpathlineto{\pgfqpoint{4.074841in}{2.446057in}}%
\pgfpathlineto{\pgfqpoint{4.089333in}{2.453647in}}%
\pgfpathlineto{\pgfqpoint{4.103826in}{2.462391in}}%
\pgfpathlineto{\pgfqpoint{4.118319in}{2.472332in}}%
\pgfpathlineto{\pgfqpoint{4.132812in}{2.483498in}}%
\pgfpathlineto{\pgfqpoint{4.147305in}{2.495916in}}%
\pgfpathlineto{\pgfqpoint{4.161798in}{2.509599in}}%
\pgfpathlineto{\pgfqpoint{4.176290in}{2.524557in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{2.540787in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{2.558287in}}%
\pgfpathlineto{\pgfqpoint{4.219769in}{2.577041in}}%
\pgfpathlineto{\pgfqpoint{4.234262in}{2.596209in}}%
\pgfpathlineto{\pgfqpoint{4.248755in}{2.615624in}}%
\pgfpathlineto{\pgfqpoint{4.263247in}{2.634787in}}%
\pgfpathlineto{\pgfqpoint{4.277740in}{2.653450in}}%
\pgfpathlineto{\pgfqpoint{4.292233in}{2.671239in}}%
\pgfpathlineto{\pgfqpoint{4.306726in}{2.687900in}}%
\pgfpathlineto{\pgfqpoint{4.321219in}{2.703324in}}%
\pgfpathlineto{\pgfqpoint{4.335712in}{2.717301in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{2.729882in}}%
\pgfpathlineto{\pgfqpoint{4.364697in}{2.740988in}}%
\pgfpathlineto{\pgfqpoint{4.379190in}{2.750661in}}%
\pgfpathlineto{\pgfqpoint{4.393683in}{2.758918in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{2.766082in}}%
\pgfpathlineto{\pgfqpoint{4.422669in}{2.772071in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{2.777180in}}%
\pgfpathlineto{\pgfqpoint{4.451654in}{2.781383in}}%
\pgfpathlineto{\pgfqpoint{4.466147in}{2.784895in}}%
\pgfpathlineto{\pgfqpoint{4.480640in}{2.787737in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.790077in}}%
\pgfpathlineto{\pgfqpoint{4.509626in}{2.791941in}}%
\pgfpathlineto{\pgfqpoint{4.524118in}{2.793456in}}%
\pgfpathlineto{\pgfqpoint{4.538611in}{2.794643in}}%
\pgfpathlineto{\pgfqpoint{4.553104in}{2.795594in}}%
\pgfpathlineto{\pgfqpoint{4.567597in}{2.796329in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{2.796911in}}%
\pgfpathlineto{\pgfqpoint{4.596583in}{2.797355in}}%
\pgfpathlineto{\pgfqpoint{4.611075in}{2.797703in}}%
\pgfpathlineto{\pgfqpoint{4.625568in}{2.797966in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{2.798173in}}%
\pgfpathlineto{\pgfqpoint{4.654554in}{2.798331in}}%
\pgfpathlineto{\pgfqpoint{4.669047in}{2.798457in}}%
\pgfpathlineto{\pgfqpoint{4.683540in}{2.798558in}}%
\pgfpathlineto{\pgfqpoint{4.698032in}{2.798642in}}%
\pgfpathlineto{\pgfqpoint{4.712525in}{2.798715in}}%
\pgfpathlineto{\pgfqpoint{4.727018in}{2.798780in}}%
\pgfpathlineto{\pgfqpoint{4.741511in}{2.798842in}}%
\pgfpathlineto{\pgfqpoint{4.756004in}{2.798901in}}%
\pgfpathlineto{\pgfqpoint{4.770497in}{2.798960in}}%
\pgfpathlineto{\pgfqpoint{4.784989in}{2.799019in}}%
\pgfpathlineto{\pgfqpoint{4.799482in}{2.799079in}}%
\pgfpathlineto{\pgfqpoint{4.813975in}{2.799140in}}%
\pgfpathlineto{\pgfqpoint{4.828468in}{2.799203in}}%
\pgfpathlineto{\pgfqpoint{4.842961in}{2.799265in}}%
\pgfpathlineto{\pgfqpoint{4.857454in}{2.799329in}}%
\pgfpathlineto{\pgfqpoint{4.871947in}{2.799393in}}%
\pgfpathlineto{\pgfqpoint{4.886439in}{2.799456in}}%
\pgfpathlineto{\pgfqpoint{4.900932in}{2.799519in}}%
\pgfpathlineto{\pgfqpoint{4.915425in}{2.799581in}}%
\pgfpathlineto{\pgfqpoint{4.929918in}{2.799642in}}%
\pgfpathlineto{\pgfqpoint{4.944411in}{2.799701in}}%
\pgfpathlineto{\pgfqpoint{4.958904in}{2.799758in}}%
\pgfpathlineto{\pgfqpoint{4.973396in}{2.799813in}}%
\pgfpathlineto{\pgfqpoint{4.987889in}{2.799865in}}%
\pgfpathlineto{\pgfqpoint{5.002382in}{2.799915in}}%
\pgfpathlineto{\pgfqpoint{5.016875in}{2.799963in}}%
\pgfpathlineto{\pgfqpoint{5.031368in}{2.800008in}}%
\pgfpathlineto{\pgfqpoint{5.045861in}{2.800050in}}%
\pgfpathlineto{\pgfqpoint{5.060353in}{2.800090in}}%
\pgfpathlineto{\pgfqpoint{5.074846in}{2.800127in}}%
\pgfpathlineto{\pgfqpoint{5.089339in}{2.800161in}}%
\pgfpathlineto{\pgfqpoint{5.103832in}{2.800193in}}%
\pgfpathlineto{\pgfqpoint{5.118325in}{2.800223in}}%
\pgfpathlineto{\pgfqpoint{5.132818in}{2.800250in}}%
\pgfpathlineto{\pgfqpoint{5.147310in}{2.800275in}}%
\pgfpathlineto{\pgfqpoint{5.161803in}{2.800298in}}%
\pgfpathlineto{\pgfqpoint{5.176296in}{2.800319in}}%
\pgfpathlineto{\pgfqpoint{5.190789in}{2.800339in}}%
\pgfpathlineto{\pgfqpoint{5.205282in}{2.800356in}}%
\pgfpathlineto{\pgfqpoint{5.219775in}{2.800372in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{2.800386in}}%
\pgfpathlineto{\pgfqpoint{5.248760in}{2.800399in}}%
\pgfpathlineto{\pgfqpoint{5.263253in}{2.800411in}}%
\pgfpathlineto{\pgfqpoint{5.277746in}{2.800421in}}%
\pgfpathlineto{\pgfqpoint{5.292239in}{2.800431in}}%
\pgfpathlineto{\pgfqpoint{5.306732in}{2.800439in}}%
\pgfpathlineto{\pgfqpoint{5.321224in}{2.800447in}}%
\pgfpathlineto{\pgfqpoint{5.335717in}{2.800453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.829187in}{2.418018in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.900927in}{2.418265in}}%
\pgfpathlineto{\pgfqpoint{3.915419in}{2.418269in}}%
\pgfpathlineto{\pgfqpoint{3.929912in}{2.418320in}}%
\pgfpathlineto{\pgfqpoint{3.944405in}{2.418534in}}%
\pgfpathlineto{\pgfqpoint{3.958898in}{2.419034in}}%
\pgfpathlineto{\pgfqpoint{3.973391in}{2.419936in}}%
\pgfpathlineto{\pgfqpoint{3.987884in}{2.421339in}}%
\pgfpathlineto{\pgfqpoint{4.002376in}{2.423352in}}%
\pgfpathlineto{\pgfqpoint{4.016869in}{2.426099in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{2.429643in}}%
\pgfpathlineto{\pgfqpoint{4.045855in}{2.434040in}}%
\pgfpathlineto{\pgfqpoint{4.060348in}{2.439378in}}%
\pgfpathlineto{\pgfqpoint{4.074841in}{2.445714in}}%
\pgfpathlineto{\pgfqpoint{4.089333in}{2.453098in}}%
\pgfpathlineto{\pgfqpoint{4.103826in}{2.461619in}}%
\pgfpathlineto{\pgfqpoint{4.118319in}{2.471292in}}%
\pgfpathlineto{\pgfqpoint{4.132812in}{2.482297in}}%
\pgfpathlineto{\pgfqpoint{4.147305in}{2.494593in}}%
\pgfpathlineto{\pgfqpoint{4.161798in}{2.507944in}}%
\pgfpathlineto{\pgfqpoint{4.176290in}{2.522155in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{2.537837in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{2.554388in}}%
\pgfpathlineto{\pgfqpoint{4.219769in}{2.572296in}}%
\pgfpathlineto{\pgfqpoint{4.234262in}{2.589944in}}%
\pgfpathlineto{\pgfqpoint{4.248755in}{2.607272in}}%
\pgfpathlineto{\pgfqpoint{4.263247in}{2.623890in}}%
\pgfpathlineto{\pgfqpoint{4.277740in}{2.639112in}}%
\pgfpathlineto{\pgfqpoint{4.292233in}{2.653248in}}%
\pgfpathlineto{\pgfqpoint{4.306726in}{2.665814in}}%
\pgfpathlineto{\pgfqpoint{4.321219in}{2.676841in}}%
\pgfpathlineto{\pgfqpoint{4.335712in}{2.686156in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{2.693186in}}%
\pgfpathlineto{\pgfqpoint{4.364697in}{2.699632in}}%
\pgfpathlineto{\pgfqpoint{4.379190in}{2.704512in}}%
\pgfpathlineto{\pgfqpoint{4.393683in}{2.706089in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{2.707689in}}%
\pgfpathlineto{\pgfqpoint{4.422669in}{2.707365in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{2.706866in}}%
\pgfpathlineto{\pgfqpoint{4.451654in}{2.704936in}}%
\pgfpathlineto{\pgfqpoint{4.466147in}{2.703746in}}%
\pgfpathlineto{\pgfqpoint{4.480640in}{2.700767in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.699140in}}%
\pgfpathlineto{\pgfqpoint{4.509626in}{2.694803in}}%
\pgfpathlineto{\pgfqpoint{4.524118in}{2.692274in}}%
\pgfpathlineto{\pgfqpoint{4.538611in}{2.689060in}}%
\pgfpathlineto{\pgfqpoint{4.553104in}{2.686031in}}%
\pgfpathlineto{\pgfqpoint{4.567597in}{2.684451in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{2.681497in}}%
\pgfpathlineto{\pgfqpoint{4.596583in}{2.679482in}}%
\pgfpathlineto{\pgfqpoint{4.611075in}{2.677028in}}%
\pgfpathlineto{\pgfqpoint{4.625568in}{2.675535in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{2.674213in}}%
\pgfpathlineto{\pgfqpoint{4.654554in}{2.671423in}}%
\pgfpathlineto{\pgfqpoint{4.669047in}{2.669990in}}%
\pgfpathlineto{\pgfqpoint{4.683540in}{2.669163in}}%
\pgfpathlineto{\pgfqpoint{4.698032in}{2.668131in}}%
\pgfpathlineto{\pgfqpoint{4.712525in}{2.667553in}}%
\pgfpathlineto{\pgfqpoint{4.727018in}{2.665016in}}%
\pgfpathlineto{\pgfqpoint{4.741511in}{2.664453in}}%
\pgfpathlineto{\pgfqpoint{4.756004in}{2.663486in}}%
\pgfpathlineto{\pgfqpoint{4.770497in}{2.664936in}}%
\pgfpathlineto{\pgfqpoint{4.784989in}{2.663647in}}%
\pgfpathlineto{\pgfqpoint{4.799482in}{2.665667in}}%
\pgfpathlineto{\pgfqpoint{4.813975in}{2.663340in}}%
\pgfpathlineto{\pgfqpoint{4.828468in}{2.664624in}}%
\pgfpathlineto{\pgfqpoint{4.842961in}{2.661048in}}%
\pgfpathlineto{\pgfqpoint{4.857454in}{2.662545in}}%
\pgfpathlineto{\pgfqpoint{4.871947in}{2.658664in}}%
\pgfpathlineto{\pgfqpoint{4.886439in}{2.662125in}}%
\pgfpathlineto{\pgfqpoint{4.900932in}{2.661722in}}%
\pgfpathlineto{\pgfqpoint{4.915425in}{2.662651in}}%
\pgfpathlineto{\pgfqpoint{4.929918in}{2.658845in}}%
\pgfpathlineto{\pgfqpoint{4.944411in}{2.659545in}}%
\pgfpathlineto{\pgfqpoint{4.958904in}{2.655312in}}%
\pgfpathlineto{\pgfqpoint{4.973396in}{2.655594in}}%
\pgfpathlineto{\pgfqpoint{4.987889in}{2.654066in}}%
\pgfpathlineto{\pgfqpoint{5.002382in}{2.656213in}}%
\pgfpathlineto{\pgfqpoint{5.016875in}{2.654771in}}%
\pgfpathlineto{\pgfqpoint{5.031368in}{2.653871in}}%
\pgfpathlineto{\pgfqpoint{5.045861in}{2.651195in}}%
\pgfpathlineto{\pgfqpoint{5.060353in}{2.650916in}}%
\pgfpathlineto{\pgfqpoint{5.074846in}{2.650464in}}%
\pgfpathlineto{\pgfqpoint{5.089339in}{2.650703in}}%
\pgfpathlineto{\pgfqpoint{5.103832in}{2.649304in}}%
\pgfpathlineto{\pgfqpoint{5.118325in}{2.646789in}}%
\pgfpathlineto{\pgfqpoint{5.132818in}{2.647263in}}%
\pgfpathlineto{\pgfqpoint{5.147310in}{2.646675in}}%
\pgfpathlineto{\pgfqpoint{5.161803in}{2.647577in}}%
\pgfpathlineto{\pgfqpoint{5.176296in}{2.647726in}}%
\pgfpathlineto{\pgfqpoint{5.190789in}{2.646975in}}%
\pgfpathlineto{\pgfqpoint{5.205282in}{2.647276in}}%
\pgfpathlineto{\pgfqpoint{5.219775in}{2.647339in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{2.647638in}}%
\pgfpathlineto{\pgfqpoint{5.248760in}{2.648369in}}%
\pgfpathlineto{\pgfqpoint{5.263253in}{2.650126in}}%
\pgfpathlineto{\pgfqpoint{5.277746in}{2.649331in}}%
\pgfpathlineto{\pgfqpoint{5.292239in}{2.648810in}}%
\pgfpathlineto{\pgfqpoint{5.306732in}{2.647985in}}%
\pgfpathlineto{\pgfqpoint{5.321224in}{2.647695in}}%
\pgfpathlineto{\pgfqpoint{5.335717in}{2.646400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.829187in}{2.418018in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.900927in}{2.418264in}}%
\pgfpathlineto{\pgfqpoint{3.915419in}{2.418268in}}%
\pgfpathlineto{\pgfqpoint{3.929912in}{2.418320in}}%
\pgfpathlineto{\pgfqpoint{3.944405in}{2.418532in}}%
\pgfpathlineto{\pgfqpoint{3.958898in}{2.419026in}}%
\pgfpathlineto{\pgfqpoint{3.973391in}{2.419921in}}%
\pgfpathlineto{\pgfqpoint{3.987884in}{2.421327in}}%
\pgfpathlineto{\pgfqpoint{4.002376in}{2.423357in}}%
\pgfpathlineto{\pgfqpoint{4.016869in}{2.426103in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{2.429671in}}%
\pgfpathlineto{\pgfqpoint{4.045855in}{2.434130in}}%
\pgfpathlineto{\pgfqpoint{4.060348in}{2.439578in}}%
\pgfpathlineto{\pgfqpoint{4.074841in}{2.446057in}}%
\pgfpathlineto{\pgfqpoint{4.089333in}{2.453657in}}%
\pgfpathlineto{\pgfqpoint{4.103826in}{2.462392in}}%
\pgfpathlineto{\pgfqpoint{4.118319in}{2.472345in}}%
\pgfpathlineto{\pgfqpoint{4.132812in}{2.483498in}}%
\pgfpathlineto{\pgfqpoint{4.147305in}{2.495933in}}%
\pgfpathlineto{\pgfqpoint{4.161798in}{2.509600in}}%
\pgfpathlineto{\pgfqpoint{4.176290in}{2.524572in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{2.540121in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{2.555891in}}%
\pgfpathlineto{\pgfqpoint{4.219769in}{2.571781in}}%
\pgfpathlineto{\pgfqpoint{4.234262in}{2.587240in}}%
\pgfpathlineto{\pgfqpoint{4.248755in}{2.602260in}}%
\pgfpathlineto{\pgfqpoint{4.263247in}{2.616440in}}%
\pgfpathlineto{\pgfqpoint{4.277740in}{2.629713in}}%
\pgfpathlineto{\pgfqpoint{4.292233in}{2.641858in}}%
\pgfpathlineto{\pgfqpoint{4.306726in}{2.652906in}}%
\pgfpathlineto{\pgfqpoint{4.321219in}{2.662749in}}%
\pgfpathlineto{\pgfqpoint{4.335712in}{2.671487in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{4.364697in}{2.685697in}}%
\pgfpathlineto{\pgfqpoint{4.379190in}{2.691333in}}%
\pgfpathlineto{\pgfqpoint{4.393683in}{2.696140in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{2.700172in}}%
\pgfpathlineto{\pgfqpoint{4.422669in}{2.703554in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{2.706349in}}%
\pgfpathlineto{\pgfqpoint{4.451654in}{2.708659in}}%
\pgfpathlineto{\pgfqpoint{4.466147in}{2.710543in}}%
\pgfpathlineto{\pgfqpoint{4.480640in}{2.712078in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.713316in}}%
\pgfpathlineto{\pgfqpoint{4.509626in}{2.714313in}}%
\pgfpathlineto{\pgfqpoint{4.524118in}{2.715109in}}%
\pgfpathlineto{\pgfqpoint{4.538611in}{2.715744in}}%
\pgfpathlineto{\pgfqpoint{4.553104in}{2.716250in}}%
\pgfpathlineto{\pgfqpoint{4.567597in}{2.716651in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{2.716973in}}%
\pgfpathlineto{\pgfqpoint{4.596583in}{2.717228in}}%
\pgfpathlineto{\pgfqpoint{4.611075in}{2.717437in}}%
\pgfpathlineto{\pgfqpoint{4.625568in}{2.717607in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{2.717751in}}%
\pgfpathlineto{\pgfqpoint{4.654554in}{2.717873in}}%
\pgfpathlineto{\pgfqpoint{4.669047in}{2.717981in}}%
\pgfpathlineto{\pgfqpoint{4.683540in}{2.718078in}}%
\pgfpathlineto{\pgfqpoint{4.698032in}{2.718169in}}%
\pgfpathlineto{\pgfqpoint{4.712525in}{2.718254in}}%
\pgfpathlineto{\pgfqpoint{4.727018in}{2.718337in}}%
\pgfpathlineto{\pgfqpoint{4.741511in}{2.718417in}}%
\pgfpathlineto{\pgfqpoint{4.756004in}{2.718430in}}%
\pgfpathlineto{\pgfqpoint{4.770497in}{2.718574in}}%
\pgfpathlineto{\pgfqpoint{4.784989in}{2.718545in}}%
\pgfpathlineto{\pgfqpoint{4.799482in}{2.718727in}}%
\pgfpathlineto{\pgfqpoint{4.813975in}{2.718671in}}%
\pgfpathlineto{\pgfqpoint{4.828468in}{2.718810in}}%
\pgfpathlineto{\pgfqpoint{4.842961in}{2.718796in}}%
\pgfpathlineto{\pgfqpoint{4.857454in}{2.718911in}}%
\pgfpathlineto{\pgfqpoint{4.871947in}{2.718923in}}%
\pgfpathlineto{\pgfqpoint{4.886439in}{2.719019in}}%
\pgfpathlineto{\pgfqpoint{4.900932in}{2.719046in}}%
\pgfpathlineto{\pgfqpoint{4.915425in}{2.719127in}}%
\pgfpathlineto{\pgfqpoint{4.929918in}{2.719164in}}%
\pgfpathlineto{\pgfqpoint{4.944411in}{2.719231in}}%
\pgfpathlineto{\pgfqpoint{4.958904in}{2.719272in}}%
\pgfpathlineto{\pgfqpoint{4.973396in}{2.719329in}}%
\pgfpathlineto{\pgfqpoint{4.987889in}{2.719370in}}%
\pgfpathlineto{\pgfqpoint{5.002382in}{2.719418in}}%
\pgfpathlineto{\pgfqpoint{5.016875in}{2.719458in}}%
\pgfpathlineto{\pgfqpoint{5.031368in}{2.719498in}}%
\pgfpathlineto{\pgfqpoint{5.045861in}{2.719534in}}%
\pgfpathlineto{\pgfqpoint{5.060353in}{2.719567in}}%
\pgfpathlineto{\pgfqpoint{5.074846in}{2.719599in}}%
\pgfpathlineto{\pgfqpoint{5.089339in}{2.719626in}}%
\pgfpathlineto{\pgfqpoint{5.103832in}{2.719654in}}%
\pgfpathlineto{\pgfqpoint{5.118325in}{2.719676in}}%
\pgfpathlineto{\pgfqpoint{5.132818in}{2.719699in}}%
\pgfpathlineto{\pgfqpoint{5.147310in}{2.719717in}}%
\pgfpathlineto{\pgfqpoint{5.161803in}{2.719737in}}%
\pgfpathlineto{\pgfqpoint{5.176296in}{2.719751in}}%
\pgfpathlineto{\pgfqpoint{5.190789in}{2.719767in}}%
\pgfpathlineto{\pgfqpoint{5.205282in}{2.719779in}}%
\pgfpathlineto{\pgfqpoint{5.219775in}{2.719791in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{2.719800in}}%
\pgfpathlineto{\pgfqpoint{5.248760in}{2.719810in}}%
\pgfpathlineto{\pgfqpoint{5.263253in}{2.719817in}}%
\pgfpathlineto{\pgfqpoint{5.277746in}{2.719825in}}%
\pgfpathlineto{\pgfqpoint{5.292239in}{2.719830in}}%
\pgfpathlineto{\pgfqpoint{5.306732in}{2.719836in}}%
\pgfpathlineto{\pgfqpoint{5.321224in}{2.719840in}}%
\pgfpathlineto{\pgfqpoint{5.335717in}{2.719845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.829187in}{2.418018in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.900927in}{2.418265in}}%
\pgfpathlineto{\pgfqpoint{3.915419in}{2.418269in}}%
\pgfpathlineto{\pgfqpoint{3.929912in}{2.418320in}}%
\pgfpathlineto{\pgfqpoint{3.944405in}{2.418534in}}%
\pgfpathlineto{\pgfqpoint{3.958898in}{2.419034in}}%
\pgfpathlineto{\pgfqpoint{3.973391in}{2.419935in}}%
\pgfpathlineto{\pgfqpoint{3.987884in}{2.421339in}}%
\pgfpathlineto{\pgfqpoint{4.002376in}{2.423352in}}%
\pgfpathlineto{\pgfqpoint{4.016869in}{2.426100in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{2.429642in}}%
\pgfpathlineto{\pgfqpoint{4.045855in}{2.434040in}}%
\pgfpathlineto{\pgfqpoint{4.060348in}{2.439375in}}%
\pgfpathlineto{\pgfqpoint{4.074841in}{2.445714in}}%
\pgfpathlineto{\pgfqpoint{4.089333in}{2.453094in}}%
\pgfpathlineto{\pgfqpoint{4.103826in}{2.461619in}}%
\pgfpathlineto{\pgfqpoint{4.118319in}{2.471286in}}%
\pgfpathlineto{\pgfqpoint{4.132812in}{2.482296in}}%
\pgfpathlineto{\pgfqpoint{4.147305in}{2.494585in}}%
\pgfpathlineto{\pgfqpoint{4.161798in}{2.507944in}}%
\pgfpathlineto{\pgfqpoint{4.176290in}{2.522138in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{2.536924in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{2.551200in}}%
\pgfpathlineto{\pgfqpoint{4.219769in}{2.565714in}}%
\pgfpathlineto{\pgfqpoint{4.234262in}{2.578876in}}%
\pgfpathlineto{\pgfqpoint{4.248755in}{2.591251in}}%
\pgfpathlineto{\pgfqpoint{4.263247in}{2.602086in}}%
\pgfpathlineto{\pgfqpoint{4.277740in}{2.611385in}}%
\pgfpathlineto{\pgfqpoint{4.292233in}{2.620238in}}%
\pgfpathlineto{\pgfqpoint{4.306726in}{2.627058in}}%
\pgfpathlineto{\pgfqpoint{4.321219in}{2.633811in}}%
\pgfpathlineto{\pgfqpoint{4.335712in}{2.638519in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{2.643154in}}%
\pgfpathlineto{\pgfqpoint{4.364697in}{2.646792in}}%
\pgfpathlineto{\pgfqpoint{4.379190in}{2.651070in}}%
\pgfpathlineto{\pgfqpoint{4.393683in}{2.650744in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{2.652737in}}%
\pgfpathlineto{\pgfqpoint{4.422669in}{2.651143in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{2.652469in}}%
\pgfpathlineto{\pgfqpoint{4.451654in}{2.650041in}}%
\pgfpathlineto{\pgfqpoint{4.466147in}{2.651588in}}%
\pgfpathlineto{\pgfqpoint{4.480640in}{2.648893in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.650475in}}%
\pgfpathlineto{\pgfqpoint{4.509626in}{2.646325in}}%
\pgfpathlineto{\pgfqpoint{4.524118in}{2.647175in}}%
\pgfpathlineto{\pgfqpoint{4.538611in}{2.644090in}}%
\pgfpathlineto{\pgfqpoint{4.553104in}{2.644910in}}%
\pgfpathlineto{\pgfqpoint{4.567597in}{2.643726in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{2.644720in}}%
\pgfpathlineto{\pgfqpoint{4.596583in}{2.643011in}}%
\pgfpathlineto{\pgfqpoint{4.611075in}{2.643150in}}%
\pgfpathlineto{\pgfqpoint{4.625568in}{2.642601in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{2.643588in}}%
\pgfpathlineto{\pgfqpoint{4.654554in}{2.641295in}}%
\pgfpathlineto{\pgfqpoint{4.669047in}{2.642622in}}%
\pgfpathlineto{\pgfqpoint{4.683540in}{2.642469in}}%
\pgfpathlineto{\pgfqpoint{4.698032in}{2.643168in}}%
\pgfpathlineto{\pgfqpoint{4.712525in}{2.643343in}}%
\pgfpathlineto{\pgfqpoint{4.727018in}{2.641760in}}%
\pgfpathlineto{\pgfqpoint{4.741511in}{2.642060in}}%
\pgfpathlineto{\pgfqpoint{4.756004in}{2.641843in}}%
\pgfpathlineto{\pgfqpoint{4.770497in}{2.644786in}}%
\pgfpathlineto{\pgfqpoint{4.784989in}{2.644088in}}%
\pgfpathlineto{\pgfqpoint{4.799482in}{2.648097in}}%
\pgfpathlineto{\pgfqpoint{4.813975in}{2.644620in}}%
\pgfpathlineto{\pgfqpoint{4.828468in}{2.648006in}}%
\pgfpathlineto{\pgfqpoint{4.842961in}{2.643219in}}%
\pgfpathlineto{\pgfqpoint{4.857454in}{2.646581in}}%
\pgfpathlineto{\pgfqpoint{4.871947in}{2.641624in}}%
\pgfpathlineto{\pgfqpoint{4.886439in}{2.646838in}}%
\pgfpathlineto{\pgfqpoint{4.900932in}{2.645386in}}%
\pgfpathlineto{\pgfqpoint{4.915425in}{2.648237in}}%
\pgfpathlineto{\pgfqpoint{4.929918in}{2.643366in}}%
\pgfpathlineto{\pgfqpoint{4.944411in}{2.645246in}}%
\pgfpathlineto{\pgfqpoint{4.958904in}{2.639723in}}%
\pgfpathlineto{\pgfqpoint{4.973396in}{2.641225in}}%
\pgfpathlineto{\pgfqpoint{4.987889in}{2.638883in}}%
\pgfpathlineto{\pgfqpoint{5.002382in}{2.641899in}}%
\pgfpathlineto{\pgfqpoint{5.016875in}{2.640080in}}%
\pgfpathlineto{\pgfqpoint{5.031368in}{2.639319in}}%
\pgfpathlineto{\pgfqpoint{5.045861in}{2.636567in}}%
\pgfpathlineto{\pgfqpoint{5.060353in}{2.636483in}}%
\pgfpathlineto{\pgfqpoint{5.074846in}{2.636005in}}%
\pgfpathlineto{\pgfqpoint{5.089339in}{2.636170in}}%
\pgfpathlineto{\pgfqpoint{5.103832in}{2.635435in}}%
\pgfpathlineto{\pgfqpoint{5.118325in}{2.632611in}}%
\pgfpathlineto{\pgfqpoint{5.132818in}{2.633601in}}%
\pgfpathlineto{\pgfqpoint{5.147310in}{2.632970in}}%
\pgfpathlineto{\pgfqpoint{5.161803in}{2.634509in}}%
\pgfpathlineto{\pgfqpoint{5.176296in}{2.634430in}}%
\pgfpathlineto{\pgfqpoint{5.190789in}{2.634209in}}%
\pgfpathlineto{\pgfqpoint{5.205282in}{2.634772in}}%
\pgfpathlineto{\pgfqpoint{5.219775in}{2.634612in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{2.634966in}}%
\pgfpathlineto{\pgfqpoint{5.248760in}{2.635609in}}%
\pgfpathlineto{\pgfqpoint{5.263253in}{2.637606in}}%
\pgfpathlineto{\pgfqpoint{5.277746in}{2.636597in}}%
\pgfpathlineto{\pgfqpoint{5.292239in}{2.636704in}}%
\pgfpathlineto{\pgfqpoint{5.306732in}{2.635396in}}%
\pgfpathlineto{\pgfqpoint{5.321224in}{2.636049in}}%
\pgfpathlineto{\pgfqpoint{5.335717in}{2.633853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829187in}{2.418018in}}%
\pgfpathlineto{\pgfqpoint{3.829187in}{3.344233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829187in}{2.418018in}}%
\pgfpathlineto{\pgfqpoint{5.407457in}{2.418018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.618322in,y=3.427567in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Node 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829187in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{5.407457in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{5.407457in}{2.342786in}}%
\pgfpathlineto{\pgfqpoint{3.829187in}{2.342786in}}%
\pgfpathlineto{\pgfqpoint{3.829187in}{1.416570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900927in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625568in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350210in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045855in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190783in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335712in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480640in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770497in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915425in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060353in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205282in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829187in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829187in}{1.694850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829187in}{1.973129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829187in}{2.251409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.829187in}{1.416570in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.900927in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{3.915419in}{1.424922in}}%
\pgfpathlineto{\pgfqpoint{3.929912in}{1.453903in}}%
\pgfpathlineto{\pgfqpoint{3.944405in}{1.487484in}}%
\pgfpathlineto{\pgfqpoint{3.958898in}{1.521658in}}%
\pgfpathlineto{\pgfqpoint{3.973391in}{1.555633in}}%
\pgfpathlineto{\pgfqpoint{3.987884in}{1.589242in}}%
\pgfpathlineto{\pgfqpoint{4.002376in}{1.622360in}}%
\pgfpathlineto{\pgfqpoint{4.016869in}{1.654943in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{1.686896in}}%
\pgfpathlineto{\pgfqpoint{4.045855in}{1.718186in}}%
\pgfpathlineto{\pgfqpoint{4.060348in}{1.748732in}}%
\pgfpathlineto{\pgfqpoint{4.074841in}{1.778512in}}%
\pgfpathlineto{\pgfqpoint{4.089333in}{1.807458in}}%
\pgfpathlineto{\pgfqpoint{4.103826in}{1.835559in}}%
\pgfpathlineto{\pgfqpoint{4.118319in}{1.862761in}}%
\pgfpathlineto{\pgfqpoint{4.132812in}{1.889065in}}%
\pgfpathlineto{\pgfqpoint{4.147305in}{1.914429in}}%
\pgfpathlineto{\pgfqpoint{4.161798in}{1.938865in}}%
\pgfpathlineto{\pgfqpoint{4.176290in}{1.962345in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{1.984887in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{2.006475in}}%
\pgfpathlineto{\pgfqpoint{4.219769in}{2.027136in}}%
\pgfpathlineto{\pgfqpoint{4.234262in}{2.046863in}}%
\pgfpathlineto{\pgfqpoint{4.248755in}{2.065688in}}%
\pgfpathlineto{\pgfqpoint{4.263247in}{2.083611in}}%
\pgfpathlineto{\pgfqpoint{4.277740in}{2.100670in}}%
\pgfpathlineto{\pgfqpoint{4.292233in}{2.116872in}}%
\pgfpathlineto{\pgfqpoint{4.306726in}{2.132255in}}%
\pgfpathlineto{\pgfqpoint{4.321219in}{2.146832in}}%
\pgfpathlineto{\pgfqpoint{4.335712in}{2.160643in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{2.173704in}}%
\pgfpathlineto{\pgfqpoint{4.364697in}{2.186054in}}%
\pgfpathlineto{\pgfqpoint{4.379190in}{2.197711in}}%
\pgfpathlineto{\pgfqpoint{4.393683in}{2.208716in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{2.219087in}}%
\pgfpathlineto{\pgfqpoint{4.422669in}{2.228862in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{2.238061in}}%
\pgfpathlineto{\pgfqpoint{4.451654in}{2.246719in}}%
\pgfpathlineto{\pgfqpoint{4.466147in}{2.254856in}}%
\pgfpathlineto{\pgfqpoint{4.480640in}{2.262506in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.269688in}}%
\pgfpathlineto{\pgfqpoint{4.509626in}{2.272494in}}%
\pgfpathlineto{\pgfqpoint{4.524118in}{2.273032in}}%
\pgfpathlineto{\pgfqpoint{4.538611in}{2.271391in}}%
\pgfpathlineto{\pgfqpoint{4.553104in}{2.269167in}}%
\pgfpathlineto{\pgfqpoint{4.567597in}{2.266461in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{2.263838in}}%
\pgfpathlineto{\pgfqpoint{4.596583in}{2.261494in}}%
\pgfpathlineto{\pgfqpoint{4.611075in}{2.259496in}}%
\pgfpathlineto{\pgfqpoint{4.625568in}{2.258021in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{2.256937in}}%
\pgfpathlineto{\pgfqpoint{4.654554in}{2.256382in}}%
\pgfpathlineto{\pgfqpoint{4.669047in}{2.257851in}}%
\pgfpathlineto{\pgfqpoint{4.683540in}{2.256407in}}%
\pgfpathlineto{\pgfqpoint{4.698032in}{2.273826in}}%
\pgfpathlineto{\pgfqpoint{4.712525in}{2.257753in}}%
\pgfpathlineto{\pgfqpoint{4.727018in}{2.292702in}}%
\pgfpathlineto{\pgfqpoint{4.741511in}{2.260063in}}%
\pgfpathlineto{\pgfqpoint{4.756004in}{2.295006in}}%
\pgfpathlineto{\pgfqpoint{4.770497in}{2.263022in}}%
\pgfpathlineto{\pgfqpoint{4.784989in}{2.297958in}}%
\pgfpathlineto{\pgfqpoint{4.799482in}{2.266374in}}%
\pgfpathlineto{\pgfqpoint{4.813975in}{2.301303in}}%
\pgfpathlineto{\pgfqpoint{4.828468in}{2.269918in}}%
\pgfpathlineto{\pgfqpoint{4.842961in}{2.304839in}}%
\pgfpathlineto{\pgfqpoint{4.857454in}{2.273502in}}%
\pgfpathlineto{\pgfqpoint{4.871947in}{2.308416in}}%
\pgfpathlineto{\pgfqpoint{4.886439in}{2.277016in}}%
\pgfpathlineto{\pgfqpoint{4.900932in}{2.311924in}}%
\pgfpathlineto{\pgfqpoint{4.915425in}{2.280385in}}%
\pgfpathlineto{\pgfqpoint{4.929918in}{2.315288in}}%
\pgfpathlineto{\pgfqpoint{4.944411in}{2.283557in}}%
\pgfpathlineto{\pgfqpoint{4.958904in}{2.318456in}}%
\pgfpathlineto{\pgfqpoint{4.973396in}{2.286503in}}%
\pgfpathlineto{\pgfqpoint{4.987889in}{2.321398in}}%
\pgfpathlineto{\pgfqpoint{5.002382in}{2.289205in}}%
\pgfpathlineto{\pgfqpoint{5.016875in}{2.324097in}}%
\pgfpathlineto{\pgfqpoint{5.031368in}{2.291660in}}%
\pgfpathlineto{\pgfqpoint{5.045861in}{2.326550in}}%
\pgfpathlineto{\pgfqpoint{5.060353in}{2.293872in}}%
\pgfpathlineto{\pgfqpoint{5.074846in}{2.328759in}}%
\pgfpathlineto{\pgfqpoint{5.089339in}{2.295848in}}%
\pgfpathlineto{\pgfqpoint{5.103832in}{2.330734in}}%
\pgfpathlineto{\pgfqpoint{5.118325in}{2.297603in}}%
\pgfpathlineto{\pgfqpoint{5.132818in}{2.332487in}}%
\pgfpathlineto{\pgfqpoint{5.147310in}{2.299152in}}%
\pgfpathlineto{\pgfqpoint{5.161803in}{2.334034in}}%
\pgfpathlineto{\pgfqpoint{5.176296in}{2.300510in}}%
\pgfpathlineto{\pgfqpoint{5.190789in}{2.335392in}}%
\pgfpathlineto{\pgfqpoint{5.205282in}{2.301696in}}%
\pgfpathlineto{\pgfqpoint{5.219775in}{2.336577in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{2.302726in}}%
\pgfpathlineto{\pgfqpoint{5.248760in}{2.337606in}}%
\pgfpathlineto{\pgfqpoint{5.263253in}{2.303617in}}%
\pgfpathlineto{\pgfqpoint{5.277746in}{2.338497in}}%
\pgfpathlineto{\pgfqpoint{5.292239in}{2.304384in}}%
\pgfpathlineto{\pgfqpoint{5.306732in}{2.339263in}}%
\pgfpathlineto{\pgfqpoint{5.321224in}{2.305041in}}%
\pgfpathlineto{\pgfqpoint{5.335717in}{2.339920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.829187in}{1.416570in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.900927in}{1.417981in}}%
\pgfpathlineto{\pgfqpoint{3.915419in}{1.425020in}}%
\pgfpathlineto{\pgfqpoint{3.929912in}{1.454308in}}%
\pgfpathlineto{\pgfqpoint{3.944405in}{1.488981in}}%
\pgfpathlineto{\pgfqpoint{3.958898in}{1.522753in}}%
\pgfpathlineto{\pgfqpoint{3.973391in}{1.555215in}}%
\pgfpathlineto{\pgfqpoint{3.987884in}{1.587497in}}%
\pgfpathlineto{\pgfqpoint{4.002376in}{1.621353in}}%
\pgfpathlineto{\pgfqpoint{4.016869in}{1.656423in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{1.688770in}}%
\pgfpathlineto{\pgfqpoint{4.045855in}{1.717407in}}%
\pgfpathlineto{\pgfqpoint{4.060348in}{1.745795in}}%
\pgfpathlineto{\pgfqpoint{4.074841in}{1.775779in}}%
\pgfpathlineto{\pgfqpoint{4.089333in}{1.807685in}}%
\pgfpathlineto{\pgfqpoint{4.103826in}{1.839766in}}%
\pgfpathlineto{\pgfqpoint{4.118319in}{1.869494in}}%
\pgfpathlineto{\pgfqpoint{4.132812in}{1.898800in}}%
\pgfpathlineto{\pgfqpoint{4.147305in}{1.922983in}}%
\pgfpathlineto{\pgfqpoint{4.161798in}{1.943141in}}%
\pgfpathlineto{\pgfqpoint{4.176290in}{1.962972in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{1.985957in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{2.004772in}}%
\pgfpathlineto{\pgfqpoint{4.219769in}{2.022211in}}%
\pgfpathlineto{\pgfqpoint{4.234262in}{2.036970in}}%
\pgfpathlineto{\pgfqpoint{4.248755in}{2.055463in}}%
\pgfpathlineto{\pgfqpoint{4.263247in}{2.073302in}}%
\pgfpathlineto{\pgfqpoint{4.277740in}{2.094107in}}%
\pgfpathlineto{\pgfqpoint{4.292233in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{4.306726in}{2.128966in}}%
\pgfpathlineto{\pgfqpoint{4.321219in}{2.146373in}}%
\pgfpathlineto{\pgfqpoint{4.335712in}{2.163237in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{2.174262in}}%
\pgfpathlineto{\pgfqpoint{4.364697in}{2.184204in}}%
\pgfpathlineto{\pgfqpoint{4.379190in}{2.193589in}}%
\pgfpathlineto{\pgfqpoint{4.393683in}{2.203661in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{2.212039in}}%
\pgfpathlineto{\pgfqpoint{4.422669in}{2.222365in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{2.231929in}}%
\pgfpathlineto{\pgfqpoint{4.451654in}{2.240326in}}%
\pgfpathlineto{\pgfqpoint{4.466147in}{2.245054in}}%
\pgfpathlineto{\pgfqpoint{4.480640in}{2.254667in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.268070in}}%
\pgfpathlineto{\pgfqpoint{4.509626in}{2.261164in}}%
\pgfpathlineto{\pgfqpoint{4.524118in}{2.250076in}}%
\pgfpathlineto{\pgfqpoint{4.538611in}{2.232595in}}%
\pgfpathlineto{\pgfqpoint{4.553104in}{2.220450in}}%
\pgfpathlineto{\pgfqpoint{4.567597in}{2.203606in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{2.190812in}}%
\pgfpathlineto{\pgfqpoint{4.596583in}{2.176636in}}%
\pgfpathlineto{\pgfqpoint{4.611075in}{2.159543in}}%
\pgfpathlineto{\pgfqpoint{4.625568in}{2.154907in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{2.148902in}}%
\pgfpathlineto{\pgfqpoint{4.654554in}{2.140399in}}%
\pgfpathlineto{\pgfqpoint{4.669047in}{2.139191in}}%
\pgfpathlineto{\pgfqpoint{4.683540in}{2.139004in}}%
\pgfpathlineto{\pgfqpoint{4.698032in}{2.146390in}}%
\pgfpathlineto{\pgfqpoint{4.712525in}{2.132313in}}%
\pgfpathlineto{\pgfqpoint{4.727018in}{2.167201in}}%
\pgfpathlineto{\pgfqpoint{4.741511in}{2.130278in}}%
\pgfpathlineto{\pgfqpoint{4.756004in}{2.167247in}}%
\pgfpathlineto{\pgfqpoint{4.770497in}{2.135493in}}%
\pgfpathlineto{\pgfqpoint{4.784989in}{2.168328in}}%
\pgfpathlineto{\pgfqpoint{4.799482in}{2.130926in}}%
\pgfpathlineto{\pgfqpoint{4.813975in}{2.165257in}}%
\pgfpathlineto{\pgfqpoint{4.828468in}{2.130398in}}%
\pgfpathlineto{\pgfqpoint{4.842961in}{2.164905in}}%
\pgfpathlineto{\pgfqpoint{4.857454in}{2.127803in}}%
\pgfpathlineto{\pgfqpoint{4.871947in}{2.156887in}}%
\pgfpathlineto{\pgfqpoint{4.886439in}{2.120864in}}%
\pgfpathlineto{\pgfqpoint{4.900932in}{2.153506in}}%
\pgfpathlineto{\pgfqpoint{4.915425in}{2.125334in}}%
\pgfpathlineto{\pgfqpoint{4.929918in}{2.161635in}}%
\pgfpathlineto{\pgfqpoint{4.944411in}{2.131188in}}%
\pgfpathlineto{\pgfqpoint{4.958904in}{2.163808in}}%
\pgfpathlineto{\pgfqpoint{4.973396in}{2.122743in}}%
\pgfpathlineto{\pgfqpoint{4.987889in}{2.155931in}}%
\pgfpathlineto{\pgfqpoint{5.002382in}{2.123136in}}%
\pgfpathlineto{\pgfqpoint{5.016875in}{2.154938in}}%
\pgfpathlineto{\pgfqpoint{5.031368in}{2.116974in}}%
\pgfpathlineto{\pgfqpoint{5.045861in}{2.150838in}}%
\pgfpathlineto{\pgfqpoint{5.060353in}{2.117821in}}%
\pgfpathlineto{\pgfqpoint{5.074846in}{2.147635in}}%
\pgfpathlineto{\pgfqpoint{5.089339in}{2.119697in}}%
\pgfpathlineto{\pgfqpoint{5.103832in}{2.154209in}}%
\pgfpathlineto{\pgfqpoint{5.118325in}{2.112350in}}%
\pgfpathlineto{\pgfqpoint{5.132818in}{2.148251in}}%
\pgfpathlineto{\pgfqpoint{5.147310in}{2.116234in}}%
\pgfpathlineto{\pgfqpoint{5.161803in}{2.148901in}}%
\pgfpathlineto{\pgfqpoint{5.176296in}{2.125869in}}%
\pgfpathlineto{\pgfqpoint{5.190789in}{2.162188in}}%
\pgfpathlineto{\pgfqpoint{5.205282in}{2.124922in}}%
\pgfpathlineto{\pgfqpoint{5.219775in}{2.157817in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{2.128650in}}%
\pgfpathlineto{\pgfqpoint{5.248760in}{2.163326in}}%
\pgfpathlineto{\pgfqpoint{5.263253in}{2.135951in}}%
\pgfpathlineto{\pgfqpoint{5.277746in}{2.170421in}}%
\pgfpathlineto{\pgfqpoint{5.292239in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{5.306732in}{2.169216in}}%
\pgfpathlineto{\pgfqpoint{5.321224in}{2.135656in}}%
\pgfpathlineto{\pgfqpoint{5.335717in}{2.171390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.829187in}{1.416570in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.900927in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{3.915419in}{1.424921in}}%
\pgfpathlineto{\pgfqpoint{3.929912in}{1.453883in}}%
\pgfpathlineto{\pgfqpoint{3.944405in}{1.487440in}}%
\pgfpathlineto{\pgfqpoint{3.958898in}{1.521551in}}%
\pgfpathlineto{\pgfqpoint{3.973391in}{1.555450in}}%
\pgfpathlineto{\pgfqpoint{3.987884in}{1.588933in}}%
\pgfpathlineto{\pgfqpoint{4.002376in}{1.621903in}}%
\pgfpathlineto{\pgfqpoint{4.016869in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{1.685998in}}%
\pgfpathlineto{\pgfqpoint{4.045855in}{1.716991in}}%
\pgfpathlineto{\pgfqpoint{4.060348in}{1.747206in}}%
\pgfpathlineto{\pgfqpoint{4.074841in}{1.776590in}}%
\pgfpathlineto{\pgfqpoint{4.089333in}{1.805105in}}%
\pgfpathlineto{\pgfqpoint{4.103826in}{1.832713in}}%
\pgfpathlineto{\pgfqpoint{4.118319in}{1.859386in}}%
\pgfpathlineto{\pgfqpoint{4.132812in}{1.885102in}}%
\pgfpathlineto{\pgfqpoint{4.147305in}{1.909846in}}%
\pgfpathlineto{\pgfqpoint{4.161798in}{1.933607in}}%
\pgfpathlineto{\pgfqpoint{4.176290in}{1.956385in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{1.978179in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{1.998997in}}%
\pgfpathlineto{\pgfqpoint{4.219769in}{2.018850in}}%
\pgfpathlineto{\pgfqpoint{4.234262in}{2.037595in}}%
\pgfpathlineto{\pgfqpoint{4.248755in}{2.054776in}}%
\pgfpathlineto{\pgfqpoint{4.263247in}{2.070442in}}%
\pgfpathlineto{\pgfqpoint{4.277740in}{2.084288in}}%
\pgfpathlineto{\pgfqpoint{4.292233in}{2.096530in}}%
\pgfpathlineto{\pgfqpoint{4.306726in}{2.107037in}}%
\pgfpathlineto{\pgfqpoint{4.321219in}{2.116182in}}%
\pgfpathlineto{\pgfqpoint{4.335712in}{2.123965in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{2.130755in}}%
\pgfpathlineto{\pgfqpoint{4.364697in}{2.136643in}}%
\pgfpathlineto{\pgfqpoint{4.379190in}{2.141898in}}%
\pgfpathlineto{\pgfqpoint{4.393683in}{2.146627in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{2.151071in}}%
\pgfpathlineto{\pgfqpoint{4.422669in}{2.155286in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{2.159362in}}%
\pgfpathlineto{\pgfqpoint{4.451654in}{2.163376in}}%
\pgfpathlineto{\pgfqpoint{4.466147in}{2.167325in}}%
\pgfpathlineto{\pgfqpoint{4.480640in}{2.171277in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.175190in}}%
\pgfpathlineto{\pgfqpoint{4.509626in}{2.179113in}}%
\pgfpathlineto{\pgfqpoint{4.524118in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{4.538611in}{2.186842in}}%
\pgfpathlineto{\pgfqpoint{4.553104in}{2.190621in}}%
\pgfpathlineto{\pgfqpoint{4.567597in}{2.194352in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{2.197974in}}%
\pgfpathlineto{\pgfqpoint{4.596583in}{2.201514in}}%
\pgfpathlineto{\pgfqpoint{4.611075in}{2.204919in}}%
\pgfpathlineto{\pgfqpoint{4.625568in}{2.208213in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{2.211356in}}%
\pgfpathlineto{\pgfqpoint{4.654554in}{2.214367in}}%
\pgfpathlineto{\pgfqpoint{4.669047in}{2.217218in}}%
\pgfpathlineto{\pgfqpoint{4.683540in}{2.219924in}}%
\pgfpathlineto{\pgfqpoint{4.698032in}{2.222468in}}%
\pgfpathlineto{\pgfqpoint{4.712525in}{2.224863in}}%
\pgfpathlineto{\pgfqpoint{4.727018in}{2.227100in}}%
\pgfpathlineto{\pgfqpoint{4.741511in}{2.229191in}}%
\pgfpathlineto{\pgfqpoint{4.756004in}{2.231131in}}%
\pgfpathlineto{\pgfqpoint{4.770497in}{2.232932in}}%
\pgfpathlineto{\pgfqpoint{4.784989in}{2.234594in}}%
\pgfpathlineto{\pgfqpoint{4.799482in}{2.236127in}}%
\pgfpathlineto{\pgfqpoint{4.813975in}{2.237534in}}%
\pgfpathlineto{\pgfqpoint{4.828468in}{2.238823in}}%
\pgfpathlineto{\pgfqpoint{4.842961in}{2.240001in}}%
\pgfpathlineto{\pgfqpoint{4.857454in}{2.241074in}}%
\pgfpathlineto{\pgfqpoint{4.871947in}{2.242050in}}%
\pgfpathlineto{\pgfqpoint{4.886439in}{2.242934in}}%
\pgfpathlineto{\pgfqpoint{4.900932in}{2.243734in}}%
\pgfpathlineto{\pgfqpoint{4.915425in}{2.244455in}}%
\pgfpathlineto{\pgfqpoint{4.929918in}{2.245105in}}%
\pgfpathlineto{\pgfqpoint{4.944411in}{2.245688in}}%
\pgfpathlineto{\pgfqpoint{4.958904in}{2.246212in}}%
\pgfpathlineto{\pgfqpoint{4.973396in}{2.246679in}}%
\pgfpathlineto{\pgfqpoint{4.987889in}{2.247096in}}%
\pgfpathlineto{\pgfqpoint{5.002382in}{2.247467in}}%
\pgfpathlineto{\pgfqpoint{5.016875in}{2.247797in}}%
\pgfpathlineto{\pgfqpoint{5.031368in}{2.248089in}}%
\pgfpathlineto{\pgfqpoint{5.045861in}{2.248348in}}%
\pgfpathlineto{\pgfqpoint{5.060353in}{2.248576in}}%
\pgfpathlineto{\pgfqpoint{5.074846in}{2.248777in}}%
\pgfpathlineto{\pgfqpoint{5.089339in}{2.248954in}}%
\pgfpathlineto{\pgfqpoint{5.103832in}{2.249109in}}%
\pgfpathlineto{\pgfqpoint{5.118325in}{2.249244in}}%
\pgfpathlineto{\pgfqpoint{5.132818in}{2.249363in}}%
\pgfpathlineto{\pgfqpoint{5.147310in}{2.249466in}}%
\pgfpathlineto{\pgfqpoint{5.161803in}{2.249556in}}%
\pgfpathlineto{\pgfqpoint{5.176296in}{2.249634in}}%
\pgfpathlineto{\pgfqpoint{5.190789in}{2.249702in}}%
\pgfpathlineto{\pgfqpoint{5.205282in}{2.249760in}}%
\pgfpathlineto{\pgfqpoint{5.219775in}{2.249811in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{2.249854in}}%
\pgfpathlineto{\pgfqpoint{5.248760in}{2.249891in}}%
\pgfpathlineto{\pgfqpoint{5.263253in}{2.249923in}}%
\pgfpathlineto{\pgfqpoint{5.277746in}{2.249950in}}%
\pgfpathlineto{\pgfqpoint{5.292239in}{2.249974in}}%
\pgfpathlineto{\pgfqpoint{5.306732in}{2.249994in}}%
\pgfpathlineto{\pgfqpoint{5.321224in}{2.250010in}}%
\pgfpathlineto{\pgfqpoint{5.335717in}{2.250025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.829187in}{1.416570in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.900927in}{1.417981in}}%
\pgfpathlineto{\pgfqpoint{3.915419in}{1.425019in}}%
\pgfpathlineto{\pgfqpoint{3.929912in}{1.454307in}}%
\pgfpathlineto{\pgfqpoint{3.944405in}{1.488870in}}%
\pgfpathlineto{\pgfqpoint{3.958898in}{1.522450in}}%
\pgfpathlineto{\pgfqpoint{3.973391in}{1.554672in}}%
\pgfpathlineto{\pgfqpoint{3.987884in}{1.586620in}}%
\pgfpathlineto{\pgfqpoint{4.002376in}{1.620171in}}%
\pgfpathlineto{\pgfqpoint{4.016869in}{1.654122in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{1.685521in}}%
\pgfpathlineto{\pgfqpoint{4.045855in}{1.713130in}}%
\pgfpathlineto{\pgfqpoint{4.060348in}{1.740496in}}%
\pgfpathlineto{\pgfqpoint{4.074841in}{1.769735in}}%
\pgfpathlineto{\pgfqpoint{4.089333in}{1.800378in}}%
\pgfpathlineto{\pgfqpoint{4.103826in}{1.830392in}}%
\pgfpathlineto{\pgfqpoint{4.118319in}{1.858608in}}%
\pgfpathlineto{\pgfqpoint{4.132812in}{1.886170in}}%
\pgfpathlineto{\pgfqpoint{4.147305in}{1.908873in}}%
\pgfpathlineto{\pgfqpoint{4.161798in}{1.927611in}}%
\pgfpathlineto{\pgfqpoint{4.176290in}{1.944969in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{1.964932in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{1.981248in}}%
\pgfpathlineto{\pgfqpoint{4.219769in}{1.995678in}}%
\pgfpathlineto{\pgfqpoint{4.234262in}{2.005419in}}%
\pgfpathlineto{\pgfqpoint{4.248755in}{2.015878in}}%
\pgfpathlineto{\pgfqpoint{4.263247in}{2.023806in}}%
\pgfpathlineto{\pgfqpoint{4.277740in}{2.031349in}}%
\pgfpathlineto{\pgfqpoint{4.292233in}{2.035405in}}%
\pgfpathlineto{\pgfqpoint{4.306726in}{2.035890in}}%
\pgfpathlineto{\pgfqpoint{4.321219in}{2.039909in}}%
\pgfpathlineto{\pgfqpoint{4.335712in}{2.036711in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{2.032603in}}%
\pgfpathlineto{\pgfqpoint{4.364697in}{2.023559in}}%
\pgfpathlineto{\pgfqpoint{4.379190in}{2.022378in}}%
\pgfpathlineto{\pgfqpoint{4.393683in}{2.014534in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{2.007646in}}%
\pgfpathlineto{\pgfqpoint{4.422669in}{1.997491in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{1.994583in}}%
\pgfpathlineto{\pgfqpoint{4.451654in}{1.986332in}}%
\pgfpathlineto{\pgfqpoint{4.466147in}{1.984019in}}%
\pgfpathlineto{\pgfqpoint{4.480640in}{1.983259in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{1.985013in}}%
\pgfpathlineto{\pgfqpoint{4.509626in}{1.985956in}}%
\pgfpathlineto{\pgfqpoint{4.524118in}{1.981077in}}%
\pgfpathlineto{\pgfqpoint{4.538611in}{1.985650in}}%
\pgfpathlineto{\pgfqpoint{4.553104in}{1.985667in}}%
\pgfpathlineto{\pgfqpoint{4.567597in}{1.989409in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{1.985949in}}%
\pgfpathlineto{\pgfqpoint{4.596583in}{1.992810in}}%
\pgfpathlineto{\pgfqpoint{4.611075in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{4.625568in}{1.996355in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{1.993620in}}%
\pgfpathlineto{\pgfqpoint{4.654554in}{2.000154in}}%
\pgfpathlineto{\pgfqpoint{4.669047in}{1.998456in}}%
\pgfpathlineto{\pgfqpoint{4.683540in}{2.011292in}}%
\pgfpathlineto{\pgfqpoint{4.698032in}{2.008543in}}%
\pgfpathlineto{\pgfqpoint{4.712525in}{2.018578in}}%
\pgfpathlineto{\pgfqpoint{4.727018in}{2.010251in}}%
\pgfpathlineto{\pgfqpoint{4.741511in}{2.019016in}}%
\pgfpathlineto{\pgfqpoint{4.756004in}{2.019279in}}%
\pgfpathlineto{\pgfqpoint{4.770497in}{2.022928in}}%
\pgfpathlineto{\pgfqpoint{4.784989in}{2.013721in}}%
\pgfpathlineto{\pgfqpoint{4.799482in}{2.021334in}}%
\pgfpathlineto{\pgfqpoint{4.813975in}{2.015669in}}%
\pgfpathlineto{\pgfqpoint{4.828468in}{2.017389in}}%
\pgfpathlineto{\pgfqpoint{4.842961in}{2.007265in}}%
\pgfpathlineto{\pgfqpoint{4.857454in}{2.011345in}}%
\pgfpathlineto{\pgfqpoint{4.871947in}{1.996059in}}%
\pgfpathlineto{\pgfqpoint{4.886439in}{2.000311in}}%
\pgfpathlineto{\pgfqpoint{4.900932in}{2.001570in}}%
\pgfpathlineto{\pgfqpoint{4.915425in}{2.002837in}}%
\pgfpathlineto{\pgfqpoint{4.929918in}{2.003835in}}%
\pgfpathlineto{\pgfqpoint{4.944411in}{2.002815in}}%
\pgfpathlineto{\pgfqpoint{4.958904in}{1.999952in}}%
\pgfpathlineto{\pgfqpoint{4.973396in}{1.996886in}}%
\pgfpathlineto{\pgfqpoint{4.987889in}{1.998446in}}%
\pgfpathlineto{\pgfqpoint{5.002382in}{1.995034in}}%
\pgfpathlineto{\pgfqpoint{5.016875in}{1.996768in}}%
\pgfpathlineto{\pgfqpoint{5.031368in}{1.988967in}}%
\pgfpathlineto{\pgfqpoint{5.045861in}{1.992946in}}%
\pgfpathlineto{\pgfqpoint{5.060353in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{5.074846in}{1.992370in}}%
\pgfpathlineto{\pgfqpoint{5.089339in}{1.990731in}}%
\pgfpathlineto{\pgfqpoint{5.103832in}{1.995534in}}%
\pgfpathlineto{\pgfqpoint{5.118325in}{1.987546in}}%
\pgfpathlineto{\pgfqpoint{5.132818in}{1.991259in}}%
\pgfpathlineto{\pgfqpoint{5.147310in}{1.986843in}}%
\pgfpathlineto{\pgfqpoint{5.161803in}{1.993375in}}%
\pgfpathlineto{\pgfqpoint{5.176296in}{1.993472in}}%
\pgfpathlineto{\pgfqpoint{5.190789in}{1.997810in}}%
\pgfpathlineto{\pgfqpoint{5.205282in}{1.993451in}}%
\pgfpathlineto{\pgfqpoint{5.219775in}{1.996258in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{1.995346in}}%
\pgfpathlineto{\pgfqpoint{5.248760in}{2.002741in}}%
\pgfpathlineto{\pgfqpoint{5.263253in}{2.000165in}}%
\pgfpathlineto{\pgfqpoint{5.277746in}{2.001728in}}%
\pgfpathlineto{\pgfqpoint{5.292239in}{1.997460in}}%
\pgfpathlineto{\pgfqpoint{5.306732in}{2.001533in}}%
\pgfpathlineto{\pgfqpoint{5.321224in}{2.001460in}}%
\pgfpathlineto{\pgfqpoint{5.335717in}{2.000824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.829187in}{1.416570in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.900927in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{3.915419in}{1.424921in}}%
\pgfpathlineto{\pgfqpoint{3.929912in}{1.453884in}}%
\pgfpathlineto{\pgfqpoint{3.944405in}{1.487488in}}%
\pgfpathlineto{\pgfqpoint{3.958898in}{1.521552in}}%
\pgfpathlineto{\pgfqpoint{3.973391in}{1.555505in}}%
\pgfpathlineto{\pgfqpoint{3.987884in}{1.588934in}}%
\pgfpathlineto{\pgfqpoint{4.002376in}{1.621956in}}%
\pgfpathlineto{\pgfqpoint{4.016869in}{1.654281in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{1.686049in}}%
\pgfpathlineto{\pgfqpoint{4.045855in}{1.716992in}}%
\pgfpathlineto{\pgfqpoint{4.060348in}{1.747253in}}%
\pgfpathlineto{\pgfqpoint{4.074841in}{1.776591in}}%
\pgfpathlineto{\pgfqpoint{4.089333in}{1.805150in}}%
\pgfpathlineto{\pgfqpoint{4.103826in}{1.832714in}}%
\pgfpathlineto{\pgfqpoint{4.118319in}{1.859427in}}%
\pgfpathlineto{\pgfqpoint{4.132812in}{1.885102in}}%
\pgfpathlineto{\pgfqpoint{4.147305in}{1.909883in}}%
\pgfpathlineto{\pgfqpoint{4.161798in}{1.933609in}}%
\pgfpathlineto{\pgfqpoint{4.176290in}{1.956419in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{1.977653in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{1.997269in}}%
\pgfpathlineto{\pgfqpoint{4.219769in}{2.015110in}}%
\pgfpathlineto{\pgfqpoint{4.234262in}{2.031169in}}%
\pgfpathlineto{\pgfqpoint{4.248755in}{2.045324in}}%
\pgfpathlineto{\pgfqpoint{4.263247in}{2.057795in}}%
\pgfpathlineto{\pgfqpoint{4.277740in}{2.068550in}}%
\pgfpathlineto{\pgfqpoint{4.292233in}{2.077933in}}%
\pgfpathlineto{\pgfqpoint{4.306726in}{2.085986in}}%
\pgfpathlineto{\pgfqpoint{4.321219in}{2.093076in}}%
\pgfpathlineto{\pgfqpoint{4.335712in}{2.099246in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{2.104827in}}%
\pgfpathlineto{\pgfqpoint{4.364697in}{2.109829in}}%
\pgfpathlineto{\pgfqpoint{4.379190in}{2.114518in}}%
\pgfpathlineto{\pgfqpoint{4.393683in}{2.118867in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{2.123072in}}%
\pgfpathlineto{\pgfqpoint{4.422669in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{2.131025in}}%
\pgfpathlineto{\pgfqpoint{4.451654in}{2.134842in}}%
\pgfpathlineto{\pgfqpoint{4.466147in}{2.138620in}}%
\pgfpathlineto{\pgfqpoint{4.480640in}{2.142294in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.145919in}}%
\pgfpathlineto{\pgfqpoint{4.509626in}{2.149437in}}%
\pgfpathlineto{\pgfqpoint{4.524118in}{2.152882in}}%
\pgfpathlineto{\pgfqpoint{4.538611in}{2.156208in}}%
\pgfpathlineto{\pgfqpoint{4.553104in}{2.159434in}}%
\pgfpathlineto{\pgfqpoint{4.567597in}{2.162527in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{2.165498in}}%
\pgfpathlineto{\pgfqpoint{4.596583in}{2.168325in}}%
\pgfpathlineto{\pgfqpoint{4.611075in}{2.171013in}}%
\pgfpathlineto{\pgfqpoint{4.625568in}{2.173553in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{2.175946in}}%
\pgfpathlineto{\pgfqpoint{4.654554in}{2.178190in}}%
\pgfpathlineto{\pgfqpoint{4.669047in}{2.180287in}}%
\pgfpathlineto{\pgfqpoint{4.683540in}{2.182239in}}%
\pgfpathlineto{\pgfqpoint{4.698032in}{2.184048in}}%
\pgfpathlineto{\pgfqpoint{4.712525in}{2.185722in}}%
\pgfpathlineto{\pgfqpoint{4.727018in}{2.187261in}}%
\pgfpathlineto{\pgfqpoint{4.741511in}{2.188676in}}%
\pgfpathlineto{\pgfqpoint{4.756004in}{2.189991in}}%
\pgfpathlineto{\pgfqpoint{4.770497in}{2.191148in}}%
\pgfpathlineto{\pgfqpoint{4.784989in}{2.192276in}}%
\pgfpathlineto{\pgfqpoint{4.799482in}{2.193190in}}%
\pgfpathlineto{\pgfqpoint{4.813975in}{2.194158in}}%
\pgfpathlineto{\pgfqpoint{4.828468in}{2.194880in}}%
\pgfpathlineto{\pgfqpoint{4.842961in}{2.195688in}}%
\pgfpathlineto{\pgfqpoint{4.857454in}{2.196258in}}%
\pgfpathlineto{\pgfqpoint{4.871947in}{2.196917in}}%
\pgfpathlineto{\pgfqpoint{4.886439in}{2.197365in}}%
\pgfpathlineto{\pgfqpoint{4.900932in}{2.197892in}}%
\pgfpathlineto{\pgfqpoint{4.915425in}{2.198242in}}%
\pgfpathlineto{\pgfqpoint{4.929918in}{2.198656in}}%
\pgfpathlineto{\pgfqpoint{4.944411in}{2.198927in}}%
\pgfpathlineto{\pgfqpoint{4.958904in}{2.199247in}}%
\pgfpathlineto{\pgfqpoint{4.973396in}{2.199455in}}%
\pgfpathlineto{\pgfqpoint{4.987889in}{2.199699in}}%
\pgfpathlineto{\pgfqpoint{5.002382in}{2.199858in}}%
\pgfpathlineto{\pgfqpoint{5.016875in}{2.200039in}}%
\pgfpathlineto{\pgfqpoint{5.031368in}{2.200161in}}%
\pgfpathlineto{\pgfqpoint{5.045861in}{2.200294in}}%
\pgfpathlineto{\pgfqpoint{5.060353in}{2.200385in}}%
\pgfpathlineto{\pgfqpoint{5.074846in}{2.200481in}}%
\pgfpathlineto{\pgfqpoint{5.089339in}{2.200550in}}%
\pgfpathlineto{\pgfqpoint{5.103832in}{2.200617in}}%
\pgfpathlineto{\pgfqpoint{5.118325in}{2.200668in}}%
\pgfpathlineto{\pgfqpoint{5.132818in}{2.200715in}}%
\pgfpathlineto{\pgfqpoint{5.147310in}{2.200753in}}%
\pgfpathlineto{\pgfqpoint{5.161803in}{2.200784in}}%
\pgfpathlineto{\pgfqpoint{5.176296in}{2.200812in}}%
\pgfpathlineto{\pgfqpoint{5.190789in}{2.200833in}}%
\pgfpathlineto{\pgfqpoint{5.205282in}{2.200854in}}%
\pgfpathlineto{\pgfqpoint{5.219775in}{2.200866in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{2.200882in}}%
\pgfpathlineto{\pgfqpoint{5.248760in}{2.200890in}}%
\pgfpathlineto{\pgfqpoint{5.263253in}{2.200902in}}%
\pgfpathlineto{\pgfqpoint{5.277746in}{2.200906in}}%
\pgfpathlineto{\pgfqpoint{5.292239in}{2.200915in}}%
\pgfpathlineto{\pgfqpoint{5.306732in}{2.200917in}}%
\pgfpathlineto{\pgfqpoint{5.321224in}{2.200924in}}%
\pgfpathlineto{\pgfqpoint{5.335717in}{2.200925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.829187in}{1.416570in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.900927in}{1.417981in}}%
\pgfpathlineto{\pgfqpoint{3.915419in}{1.425017in}}%
\pgfpathlineto{\pgfqpoint{3.929912in}{1.454307in}}%
\pgfpathlineto{\pgfqpoint{3.944405in}{1.488863in}}%
\pgfpathlineto{\pgfqpoint{3.958898in}{1.522451in}}%
\pgfpathlineto{\pgfqpoint{3.973391in}{1.554659in}}%
\pgfpathlineto{\pgfqpoint{3.987884in}{1.586620in}}%
\pgfpathlineto{\pgfqpoint{4.002376in}{1.620151in}}%
\pgfpathlineto{\pgfqpoint{4.016869in}{1.654120in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{1.685502in}}%
\pgfpathlineto{\pgfqpoint{4.045855in}{1.713128in}}%
\pgfpathlineto{\pgfqpoint{4.060348in}{1.740473in}}%
\pgfpathlineto{\pgfqpoint{4.074841in}{1.769732in}}%
\pgfpathlineto{\pgfqpoint{4.089333in}{1.800357in}}%
\pgfpathlineto{\pgfqpoint{4.103826in}{1.830390in}}%
\pgfpathlineto{\pgfqpoint{4.118319in}{1.858589in}}%
\pgfpathlineto{\pgfqpoint{4.132812in}{1.886168in}}%
\pgfpathlineto{\pgfqpoint{4.147305in}{1.908861in}}%
\pgfpathlineto{\pgfqpoint{4.161798in}{1.927611in}}%
\pgfpathlineto{\pgfqpoint{4.176290in}{1.944941in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{1.962542in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{1.973195in}}%
\pgfpathlineto{\pgfqpoint{4.219769in}{1.980682in}}%
\pgfpathlineto{\pgfqpoint{4.234262in}{1.985356in}}%
\pgfpathlineto{\pgfqpoint{4.248755in}{1.990802in}}%
\pgfpathlineto{\pgfqpoint{4.263247in}{1.994526in}}%
\pgfpathlineto{\pgfqpoint{4.277740in}{1.996990in}}%
\pgfpathlineto{\pgfqpoint{4.292233in}{2.003596in}}%
\pgfpathlineto{\pgfqpoint{4.306726in}{1.999802in}}%
\pgfpathlineto{\pgfqpoint{4.321219in}{2.010007in}}%
\pgfpathlineto{\pgfqpoint{4.335712in}{2.005655in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{2.011806in}}%
\pgfpathlineto{\pgfqpoint{4.364697in}{2.001891in}}%
\pgfpathlineto{\pgfqpoint{4.379190in}{2.012185in}}%
\pgfpathlineto{\pgfqpoint{4.393683in}{2.004705in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{2.007748in}}%
\pgfpathlineto{\pgfqpoint{4.422669in}{1.998174in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{2.005473in}}%
\pgfpathlineto{\pgfqpoint{4.451654in}{1.997461in}}%
\pgfpathlineto{\pgfqpoint{4.466147in}{2.004295in}}%
\pgfpathlineto{\pgfqpoint{4.480640in}{2.004460in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.011745in}}%
\pgfpathlineto{\pgfqpoint{4.509626in}{2.014585in}}%
\pgfpathlineto{\pgfqpoint{4.524118in}{2.011837in}}%
\pgfpathlineto{\pgfqpoint{4.538611in}{2.016344in}}%
\pgfpathlineto{\pgfqpoint{4.553104in}{2.020612in}}%
\pgfpathlineto{\pgfqpoint{4.567597in}{2.026607in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{2.023644in}}%
\pgfpathlineto{\pgfqpoint{4.596583in}{2.037773in}}%
\pgfpathlineto{\pgfqpoint{4.611075in}{2.021385in}}%
\pgfpathlineto{\pgfqpoint{4.625568in}{2.041524in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{2.033653in}}%
\pgfpathlineto{\pgfqpoint{4.654554in}{2.044801in}}%
\pgfpathlineto{\pgfqpoint{4.669047in}{2.040424in}}%
\pgfpathlineto{\pgfqpoint{4.683540in}{2.059207in}}%
\pgfpathlineto{\pgfqpoint{4.698032in}{2.050747in}}%
\pgfpathlineto{\pgfqpoint{4.712525in}{2.066499in}}%
\pgfpathlineto{\pgfqpoint{4.727018in}{2.052026in}}%
\pgfpathlineto{\pgfqpoint{4.741511in}{2.065489in}}%
\pgfpathlineto{\pgfqpoint{4.756004in}{2.061305in}}%
\pgfpathlineto{\pgfqpoint{4.770497in}{2.068108in}}%
\pgfpathlineto{\pgfqpoint{4.784989in}{2.054902in}}%
\pgfpathlineto{\pgfqpoint{4.799482in}{2.066175in}}%
\pgfpathlineto{\pgfqpoint{4.813975in}{2.055421in}}%
\pgfpathlineto{\pgfqpoint{4.828468in}{2.060973in}}%
\pgfpathlineto{\pgfqpoint{4.842961in}{2.046211in}}%
\pgfpathlineto{\pgfqpoint{4.857454in}{2.055173in}}%
\pgfpathlineto{\pgfqpoint{4.871947in}{2.036244in}}%
\pgfpathlineto{\pgfqpoint{4.886439in}{2.044460in}}%
\pgfpathlineto{\pgfqpoint{4.900932in}{2.045269in}}%
\pgfpathlineto{\pgfqpoint{4.915425in}{2.045505in}}%
\pgfpathlineto{\pgfqpoint{4.929918in}{2.046704in}}%
\pgfpathlineto{\pgfqpoint{4.944411in}{2.041928in}}%
\pgfpathlineto{\pgfqpoint{4.958904in}{2.040868in}}%
\pgfpathlineto{\pgfqpoint{4.973396in}{2.037398in}}%
\pgfpathlineto{\pgfqpoint{4.987889in}{2.040915in}}%
\pgfpathlineto{\pgfqpoint{5.002382in}{2.035052in}}%
\pgfpathlineto{\pgfqpoint{5.016875in}{2.041060in}}%
\pgfpathlineto{\pgfqpoint{5.031368in}{2.029333in}}%
\pgfpathlineto{\pgfqpoint{5.045861in}{2.037158in}}%
\pgfpathlineto{\pgfqpoint{5.060353in}{2.028707in}}%
\pgfpathlineto{\pgfqpoint{5.074846in}{2.036477in}}%
\pgfpathlineto{\pgfqpoint{5.089339in}{2.032895in}}%
\pgfpathlineto{\pgfqpoint{5.103832in}{2.041818in}}%
\pgfpathlineto{\pgfqpoint{5.118325in}{2.030726in}}%
\pgfpathlineto{\pgfqpoint{5.132818in}{2.034977in}}%
\pgfpathlineto{\pgfqpoint{5.147310in}{2.028338in}}%
\pgfpathlineto{\pgfqpoint{5.161803in}{2.037505in}}%
\pgfpathlineto{\pgfqpoint{5.176296in}{2.034557in}}%
\pgfpathlineto{\pgfqpoint{5.190789in}{2.043837in}}%
\pgfpathlineto{\pgfqpoint{5.205282in}{2.035152in}}%
\pgfpathlineto{\pgfqpoint{5.219775in}{2.040672in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{2.038312in}}%
\pgfpathlineto{\pgfqpoint{5.248760in}{2.048962in}}%
\pgfpathlineto{\pgfqpoint{5.263253in}{2.046735in}}%
\pgfpathlineto{\pgfqpoint{5.277746in}{2.047585in}}%
\pgfpathlineto{\pgfqpoint{5.292239in}{2.044897in}}%
\pgfpathlineto{\pgfqpoint{5.306732in}{2.046094in}}%
\pgfpathlineto{\pgfqpoint{5.321224in}{2.050269in}}%
\pgfpathlineto{\pgfqpoint{5.335717in}{2.046001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829187in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{3.829187in}{2.342786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829187in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{5.407457in}{1.416570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829187in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.407457in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.407457in}{1.341339in}}%
\pgfpathlineto{\pgfqpoint{3.829187in}{1.341339in}}%
\pgfpathlineto{\pgfqpoint{3.829187in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900927in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.900927in,y=0.317901in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625568in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.625568in,y=0.317901in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350210in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.350210in,y=0.317901in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045855in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190783in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335712in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480640in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770497in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915425in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060353in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205282in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.618322in,y=0.138889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\) [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829187in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829187in}{0.773200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829187in}{1.131277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.829187in}{0.415123in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.900927in}{0.415195in}}%
\pgfpathlineto{\pgfqpoint{3.915419in}{0.558337in}}%
\pgfpathlineto{\pgfqpoint{3.929912in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{3.944405in}{0.563362in}}%
\pgfpathlineto{\pgfqpoint{3.958898in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{3.973391in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{3.987884in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{4.002376in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{4.016869in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{4.045855in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{4.060348in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{4.074841in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{4.089333in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{4.103826in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{4.118319in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{4.132812in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{4.147305in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{4.161798in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{4.176290in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{4.219769in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{4.234262in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{4.248755in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{4.263247in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{4.277740in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{4.292233in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{4.306726in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{4.321219in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{4.335712in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{0.563368in}}%
\pgfpathlineto{\pgfqpoint{4.364697in}{0.563368in}}%
\pgfpathlineto{\pgfqpoint{4.379190in}{0.563368in}}%
\pgfpathlineto{\pgfqpoint{4.393683in}{0.563368in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{0.563368in}}%
\pgfpathlineto{\pgfqpoint{4.422669in}{0.563368in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{0.563368in}}%
\pgfpathlineto{\pgfqpoint{4.451654in}{0.563368in}}%
\pgfpathlineto{\pgfqpoint{4.466147in}{0.563368in}}%
\pgfpathlineto{\pgfqpoint{4.480640in}{0.563368in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{0.563368in}}%
\pgfpathlineto{\pgfqpoint{4.509626in}{0.563454in}}%
\pgfpathlineto{\pgfqpoint{4.524118in}{0.563578in}}%
\pgfpathlineto{\pgfqpoint{4.538611in}{0.563673in}}%
\pgfpathlineto{\pgfqpoint{4.553104in}{0.563745in}}%
\pgfpathlineto{\pgfqpoint{4.567597in}{0.563792in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{0.563829in}}%
\pgfpathlineto{\pgfqpoint{4.596583in}{0.563852in}}%
\pgfpathlineto{\pgfqpoint{4.611075in}{0.563869in}}%
\pgfpathlineto{\pgfqpoint{4.625568in}{0.563880in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{0.563887in}}%
\pgfpathlineto{\pgfqpoint{4.654554in}{0.563890in}}%
\pgfpathlineto{\pgfqpoint{4.669047in}{0.563870in}}%
\pgfpathlineto{\pgfqpoint{4.683540in}{0.563892in}}%
\pgfpathlineto{\pgfqpoint{4.698032in}{0.563683in}}%
\pgfpathlineto{\pgfqpoint{4.712525in}{0.563890in}}%
\pgfpathlineto{\pgfqpoint{4.727018in}{0.563457in}}%
\pgfpathlineto{\pgfqpoint{4.741511in}{0.563887in}}%
\pgfpathlineto{\pgfqpoint{4.756004in}{0.563457in}}%
\pgfpathlineto{\pgfqpoint{4.770497in}{0.563883in}}%
\pgfpathlineto{\pgfqpoint{4.784989in}{0.563457in}}%
\pgfpathlineto{\pgfqpoint{4.799482in}{0.563879in}}%
\pgfpathlineto{\pgfqpoint{4.813975in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{4.828468in}{0.563876in}}%
\pgfpathlineto{\pgfqpoint{4.842961in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{4.857454in}{0.563873in}}%
\pgfpathlineto{\pgfqpoint{4.871947in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{4.886439in}{0.563871in}}%
\pgfpathlineto{\pgfqpoint{4.900932in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{4.915425in}{0.563869in}}%
\pgfpathlineto{\pgfqpoint{4.929918in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{4.944411in}{0.563868in}}%
\pgfpathlineto{\pgfqpoint{4.958904in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{4.973396in}{0.563867in}}%
\pgfpathlineto{\pgfqpoint{4.987889in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{5.002382in}{0.563866in}}%
\pgfpathlineto{\pgfqpoint{5.016875in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{5.031368in}{0.563865in}}%
\pgfpathlineto{\pgfqpoint{5.045861in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{5.060353in}{0.563865in}}%
\pgfpathlineto{\pgfqpoint{5.074846in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{5.089339in}{0.563865in}}%
\pgfpathlineto{\pgfqpoint{5.103832in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{5.118325in}{0.563865in}}%
\pgfpathlineto{\pgfqpoint{5.132818in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{5.147310in}{0.563865in}}%
\pgfpathlineto{\pgfqpoint{5.161803in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{5.176296in}{0.563865in}}%
\pgfpathlineto{\pgfqpoint{5.190789in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{5.205282in}{0.563865in}}%
\pgfpathlineto{\pgfqpoint{5.219775in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{0.563865in}}%
\pgfpathlineto{\pgfqpoint{5.248760in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{5.263253in}{0.563865in}}%
\pgfpathlineto{\pgfqpoint{5.277746in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{5.292239in}{0.563865in}}%
\pgfpathlineto{\pgfqpoint{5.306732in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{5.321224in}{0.563865in}}%
\pgfpathlineto{\pgfqpoint{5.335717in}{0.563456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.829187in}{0.415123in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.900927in}{0.415196in}}%
\pgfpathlineto{\pgfqpoint{3.915419in}{0.559978in}}%
\pgfpathlineto{\pgfqpoint{3.929912in}{0.562940in}}%
\pgfpathlineto{\pgfqpoint{3.944405in}{0.562741in}}%
\pgfpathlineto{\pgfqpoint{3.958898in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{3.973391in}{0.559077in}}%
\pgfpathlineto{\pgfqpoint{3.987884in}{0.562805in}}%
\pgfpathlineto{\pgfqpoint{4.002376in}{0.563951in}}%
\pgfpathlineto{\pgfqpoint{4.016869in}{0.565340in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{0.566424in}}%
\pgfpathlineto{\pgfqpoint{4.045855in}{0.564326in}}%
\pgfpathlineto{\pgfqpoint{4.060348in}{0.560721in}}%
\pgfpathlineto{\pgfqpoint{4.074841in}{0.561999in}}%
\pgfpathlineto{\pgfqpoint{4.089333in}{0.561788in}}%
\pgfpathlineto{\pgfqpoint{4.103826in}{0.564836in}}%
\pgfpathlineto{\pgfqpoint{4.118319in}{0.561537in}}%
\pgfpathlineto{\pgfqpoint{4.132812in}{0.561800in}}%
\pgfpathlineto{\pgfqpoint{4.147305in}{0.562001in}}%
\pgfpathlineto{\pgfqpoint{4.161798in}{0.561940in}}%
\pgfpathlineto{\pgfqpoint{4.176290in}{0.561518in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{0.562480in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{0.564561in}}%
\pgfpathlineto{\pgfqpoint{4.219769in}{0.564576in}}%
\pgfpathlineto{\pgfqpoint{4.234262in}{0.565986in}}%
\pgfpathlineto{\pgfqpoint{4.248755in}{0.563872in}}%
\pgfpathlineto{\pgfqpoint{4.263247in}{0.559849in}}%
\pgfpathlineto{\pgfqpoint{4.277740in}{0.561377in}}%
\pgfpathlineto{\pgfqpoint{4.292233in}{0.563493in}}%
\pgfpathlineto{\pgfqpoint{4.306726in}{0.564213in}}%
\pgfpathlineto{\pgfqpoint{4.321219in}{0.560604in}}%
\pgfpathlineto{\pgfqpoint{4.335712in}{0.564470in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{0.564326in}}%
\pgfpathlineto{\pgfqpoint{4.364697in}{0.563508in}}%
\pgfpathlineto{\pgfqpoint{4.379190in}{0.561943in}}%
\pgfpathlineto{\pgfqpoint{4.393683in}{0.561516in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{0.561256in}}%
\pgfpathlineto{\pgfqpoint{4.422669in}{0.562405in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{0.565801in}}%
\pgfpathlineto{\pgfqpoint{4.451654in}{0.562409in}}%
\pgfpathlineto{\pgfqpoint{4.466147in}{0.563170in}}%
\pgfpathlineto{\pgfqpoint{4.480640in}{0.562405in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{0.561110in}}%
\pgfpathlineto{\pgfqpoint{4.509626in}{0.565315in}}%
\pgfpathlineto{\pgfqpoint{4.524118in}{0.563916in}}%
\pgfpathlineto{\pgfqpoint{4.538611in}{0.563507in}}%
\pgfpathlineto{\pgfqpoint{4.553104in}{0.562461in}}%
\pgfpathlineto{\pgfqpoint{4.567597in}{0.560608in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{0.565532in}}%
\pgfpathlineto{\pgfqpoint{4.596583in}{0.561974in}}%
\pgfpathlineto{\pgfqpoint{4.611075in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{4.625568in}{0.562342in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{0.565673in}}%
\pgfpathlineto{\pgfqpoint{4.654554in}{0.561154in}}%
\pgfpathlineto{\pgfqpoint{4.669047in}{0.563316in}}%
\pgfpathlineto{\pgfqpoint{4.683540in}{0.562715in}}%
\pgfpathlineto{\pgfqpoint{4.698032in}{0.564903in}}%
\pgfpathlineto{\pgfqpoint{4.712525in}{0.564486in}}%
\pgfpathlineto{\pgfqpoint{4.727018in}{0.564286in}}%
\pgfpathlineto{\pgfqpoint{4.741511in}{0.561439in}}%
\pgfpathlineto{\pgfqpoint{4.756004in}{0.561509in}}%
\pgfpathlineto{\pgfqpoint{4.770497in}{0.565228in}}%
\pgfpathlineto{\pgfqpoint{4.784989in}{0.561822in}}%
\pgfpathlineto{\pgfqpoint{4.799482in}{0.561708in}}%
\pgfpathlineto{\pgfqpoint{4.813975in}{0.564139in}}%
\pgfpathlineto{\pgfqpoint{4.828468in}{0.561958in}}%
\pgfpathlineto{\pgfqpoint{4.842961in}{0.569390in}}%
\pgfpathlineto{\pgfqpoint{4.857454in}{0.560027in}}%
\pgfpathlineto{\pgfqpoint{4.871947in}{0.560793in}}%
\pgfpathlineto{\pgfqpoint{4.886439in}{0.562075in}}%
\pgfpathlineto{\pgfqpoint{4.900932in}{0.565459in}}%
\pgfpathlineto{\pgfqpoint{4.915425in}{0.564726in}}%
\pgfpathlineto{\pgfqpoint{4.929918in}{0.564428in}}%
\pgfpathlineto{\pgfqpoint{4.944411in}{0.568970in}}%
\pgfpathlineto{\pgfqpoint{4.958904in}{0.561623in}}%
\pgfpathlineto{\pgfqpoint{4.973396in}{0.564663in}}%
\pgfpathlineto{\pgfqpoint{4.987889in}{0.562061in}}%
\pgfpathlineto{\pgfqpoint{5.002382in}{0.562700in}}%
\pgfpathlineto{\pgfqpoint{5.016875in}{0.564157in}}%
\pgfpathlineto{\pgfqpoint{5.031368in}{0.562714in}}%
\pgfpathlineto{\pgfqpoint{5.045861in}{0.564145in}}%
\pgfpathlineto{\pgfqpoint{5.060353in}{0.561705in}}%
\pgfpathlineto{\pgfqpoint{5.074846in}{0.563764in}}%
\pgfpathlineto{\pgfqpoint{5.089339in}{0.565240in}}%
\pgfpathlineto{\pgfqpoint{5.103832in}{0.563137in}}%
\pgfpathlineto{\pgfqpoint{5.118325in}{0.563247in}}%
\pgfpathlineto{\pgfqpoint{5.132818in}{0.567787in}}%
\pgfpathlineto{\pgfqpoint{5.147310in}{0.562467in}}%
\pgfpathlineto{\pgfqpoint{5.161803in}{0.559345in}}%
\pgfpathlineto{\pgfqpoint{5.176296in}{0.567219in}}%
\pgfpathlineto{\pgfqpoint{5.190789in}{0.560965in}}%
\pgfpathlineto{\pgfqpoint{5.205282in}{0.563530in}}%
\pgfpathlineto{\pgfqpoint{5.219775in}{0.561095in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{0.564270in}}%
\pgfpathlineto{\pgfqpoint{5.248760in}{0.561936in}}%
\pgfpathlineto{\pgfqpoint{5.263253in}{0.562527in}}%
\pgfpathlineto{\pgfqpoint{5.277746in}{0.558988in}}%
\pgfpathlineto{\pgfqpoint{5.292239in}{0.560569in}}%
\pgfpathlineto{\pgfqpoint{5.306732in}{0.567376in}}%
\pgfpathlineto{\pgfqpoint{5.321224in}{0.560572in}}%
\pgfpathlineto{\pgfqpoint{5.335717in}{0.563132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.829187in}{0.415123in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.900927in}{0.415195in}}%
\pgfpathlineto{\pgfqpoint{3.915419in}{0.558312in}}%
\pgfpathlineto{\pgfqpoint{3.929912in}{0.563206in}}%
\pgfpathlineto{\pgfqpoint{3.944405in}{0.563342in}}%
\pgfpathlineto{\pgfqpoint{3.958898in}{0.563345in}}%
\pgfpathlineto{\pgfqpoint{3.973391in}{0.563345in}}%
\pgfpathlineto{\pgfqpoint{3.987884in}{0.563345in}}%
\pgfpathlineto{\pgfqpoint{4.002376in}{0.563345in}}%
\pgfpathlineto{\pgfqpoint{4.016869in}{0.563346in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{0.563346in}}%
\pgfpathlineto{\pgfqpoint{4.045855in}{0.563346in}}%
\pgfpathlineto{\pgfqpoint{4.060348in}{0.563346in}}%
\pgfpathlineto{\pgfqpoint{4.074841in}{0.563346in}}%
\pgfpathlineto{\pgfqpoint{4.089333in}{0.563346in}}%
\pgfpathlineto{\pgfqpoint{4.103826in}{0.563347in}}%
\pgfpathlineto{\pgfqpoint{4.118319in}{0.563347in}}%
\pgfpathlineto{\pgfqpoint{4.132812in}{0.563347in}}%
\pgfpathlineto{\pgfqpoint{4.147305in}{0.563347in}}%
\pgfpathlineto{\pgfqpoint{4.161798in}{0.563347in}}%
\pgfpathlineto{\pgfqpoint{4.176290in}{0.563347in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{0.563347in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{0.563348in}}%
\pgfpathlineto{\pgfqpoint{4.219769in}{0.563348in}}%
\pgfpathlineto{\pgfqpoint{4.234262in}{0.563354in}}%
\pgfpathlineto{\pgfqpoint{4.248755in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{4.263247in}{0.563379in}}%
\pgfpathlineto{\pgfqpoint{4.277740in}{0.563393in}}%
\pgfpathlineto{\pgfqpoint{4.292233in}{0.563408in}}%
\pgfpathlineto{\pgfqpoint{4.306726in}{0.563423in}}%
\pgfpathlineto{\pgfqpoint{4.321219in}{0.563436in}}%
\pgfpathlineto{\pgfqpoint{4.335712in}{0.563450in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{0.563462in}}%
\pgfpathlineto{\pgfqpoint{4.364697in}{0.563472in}}%
\pgfpathlineto{\pgfqpoint{4.379190in}{0.563482in}}%
\pgfpathlineto{\pgfqpoint{4.393683in}{0.563492in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{0.563499in}}%
\pgfpathlineto{\pgfqpoint{4.422669in}{0.563505in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{0.563510in}}%
\pgfpathlineto{\pgfqpoint{4.451654in}{0.563514in}}%
\pgfpathlineto{\pgfqpoint{4.466147in}{0.563518in}}%
\pgfpathlineto{\pgfqpoint{4.480640in}{0.563520in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{0.563523in}}%
\pgfpathlineto{\pgfqpoint{4.509626in}{0.563525in}}%
\pgfpathlineto{\pgfqpoint{4.524118in}{0.563526in}}%
\pgfpathlineto{\pgfqpoint{4.538611in}{0.563527in}}%
\pgfpathlineto{\pgfqpoint{4.553104in}{0.563528in}}%
\pgfpathlineto{\pgfqpoint{4.567597in}{0.563529in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{0.563529in}}%
\pgfpathlineto{\pgfqpoint{4.596583in}{0.563530in}}%
\pgfpathlineto{\pgfqpoint{4.611075in}{0.563530in}}%
\pgfpathlineto{\pgfqpoint{4.625568in}{0.563530in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{0.563531in}}%
\pgfpathlineto{\pgfqpoint{4.654554in}{0.563531in}}%
\pgfpathlineto{\pgfqpoint{4.669047in}{0.563531in}}%
\pgfpathlineto{\pgfqpoint{4.683540in}{0.563531in}}%
\pgfpathlineto{\pgfqpoint{4.698032in}{0.563531in}}%
\pgfpathlineto{\pgfqpoint{4.712525in}{0.563531in}}%
\pgfpathlineto{\pgfqpoint{4.727018in}{0.563531in}}%
\pgfpathlineto{\pgfqpoint{4.741511in}{0.563532in}}%
\pgfpathlineto{\pgfqpoint{4.756004in}{0.563532in}}%
\pgfpathlineto{\pgfqpoint{4.770497in}{0.563532in}}%
\pgfpathlineto{\pgfqpoint{4.784989in}{0.563532in}}%
\pgfpathlineto{\pgfqpoint{4.799482in}{0.563532in}}%
\pgfpathlineto{\pgfqpoint{4.813975in}{0.563532in}}%
\pgfpathlineto{\pgfqpoint{4.828468in}{0.563532in}}%
\pgfpathlineto{\pgfqpoint{4.842961in}{0.563532in}}%
\pgfpathlineto{\pgfqpoint{4.857454in}{0.563532in}}%
\pgfpathlineto{\pgfqpoint{4.871947in}{0.563533in}}%
\pgfpathlineto{\pgfqpoint{4.886439in}{0.563533in}}%
\pgfpathlineto{\pgfqpoint{4.900932in}{0.563533in}}%
\pgfpathlineto{\pgfqpoint{4.915425in}{0.563533in}}%
\pgfpathlineto{\pgfqpoint{4.929918in}{0.563533in}}%
\pgfpathlineto{\pgfqpoint{4.944411in}{0.563533in}}%
\pgfpathlineto{\pgfqpoint{4.958904in}{0.563533in}}%
\pgfpathlineto{\pgfqpoint{4.973396in}{0.563533in}}%
\pgfpathlineto{\pgfqpoint{4.987889in}{0.563533in}}%
\pgfpathlineto{\pgfqpoint{5.002382in}{0.563533in}}%
\pgfpathlineto{\pgfqpoint{5.016875in}{0.563533in}}%
\pgfpathlineto{\pgfqpoint{5.031368in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{5.045861in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{5.060353in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{5.074846in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{5.089339in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{5.103832in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{5.118325in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{5.132818in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{5.147310in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{5.161803in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{5.176296in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{5.190789in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{5.205282in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{5.219775in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{5.248760in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{5.263253in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{5.277746in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{5.292239in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{5.306732in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{5.321224in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{5.335717in}{0.563534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.829187in}{0.415123in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.900927in}{0.415196in}}%
\pgfpathlineto{\pgfqpoint{3.915419in}{0.559951in}}%
\pgfpathlineto{\pgfqpoint{3.929912in}{0.562939in}}%
\pgfpathlineto{\pgfqpoint{3.944405in}{0.562692in}}%
\pgfpathlineto{\pgfqpoint{3.958898in}{0.565065in}}%
\pgfpathlineto{\pgfqpoint{3.973391in}{0.559066in}}%
\pgfpathlineto{\pgfqpoint{3.987884in}{0.562795in}}%
\pgfpathlineto{\pgfqpoint{4.002376in}{0.563979in}}%
\pgfpathlineto{\pgfqpoint{4.016869in}{0.565299in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{0.566429in}}%
\pgfpathlineto{\pgfqpoint{4.045855in}{0.564315in}}%
\pgfpathlineto{\pgfqpoint{4.060348in}{0.560727in}}%
\pgfpathlineto{\pgfqpoint{4.074841in}{0.562000in}}%
\pgfpathlineto{\pgfqpoint{4.089333in}{0.561687in}}%
\pgfpathlineto{\pgfqpoint{4.103826in}{0.564790in}}%
\pgfpathlineto{\pgfqpoint{4.118319in}{0.561524in}}%
\pgfpathlineto{\pgfqpoint{4.132812in}{0.561773in}}%
\pgfpathlineto{\pgfqpoint{4.147305in}{0.561912in}}%
\pgfpathlineto{\pgfqpoint{4.161798in}{0.561923in}}%
\pgfpathlineto{\pgfqpoint{4.176290in}{0.561445in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{0.562441in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{0.564579in}}%
\pgfpathlineto{\pgfqpoint{4.219769in}{0.564554in}}%
\pgfpathlineto{\pgfqpoint{4.234262in}{0.565927in}}%
\pgfpathlineto{\pgfqpoint{4.248755in}{0.563827in}}%
\pgfpathlineto{\pgfqpoint{4.263247in}{0.559862in}}%
\pgfpathlineto{\pgfqpoint{4.277740in}{0.561353in}}%
\pgfpathlineto{\pgfqpoint{4.292233in}{0.563450in}}%
\pgfpathlineto{\pgfqpoint{4.306726in}{0.564178in}}%
\pgfpathlineto{\pgfqpoint{4.321219in}{0.560540in}}%
\pgfpathlineto{\pgfqpoint{4.335712in}{0.564504in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{0.564270in}}%
\pgfpathlineto{\pgfqpoint{4.364697in}{0.563454in}}%
\pgfpathlineto{\pgfqpoint{4.379190in}{0.561981in}}%
\pgfpathlineto{\pgfqpoint{4.393683in}{0.561463in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{0.561293in}}%
\pgfpathlineto{\pgfqpoint{4.422669in}{0.562449in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{0.565747in}}%
\pgfpathlineto{\pgfqpoint{4.451654in}{0.562333in}}%
\pgfpathlineto{\pgfqpoint{4.466147in}{0.563166in}}%
\pgfpathlineto{\pgfqpoint{4.480640in}{0.562375in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{0.561195in}}%
\pgfpathlineto{\pgfqpoint{4.509626in}{0.565354in}}%
\pgfpathlineto{\pgfqpoint{4.524118in}{0.563837in}}%
\pgfpathlineto{\pgfqpoint{4.538611in}{0.563450in}}%
\pgfpathlineto{\pgfqpoint{4.553104in}{0.562468in}}%
\pgfpathlineto{\pgfqpoint{4.567597in}{0.560567in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{0.565563in}}%
\pgfpathlineto{\pgfqpoint{4.596583in}{0.561931in}}%
\pgfpathlineto{\pgfqpoint{4.611075in}{0.564514in}}%
\pgfpathlineto{\pgfqpoint{4.625568in}{0.562410in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{0.565683in}}%
\pgfpathlineto{\pgfqpoint{4.654554in}{0.561218in}}%
\pgfpathlineto{\pgfqpoint{4.669047in}{0.563326in}}%
\pgfpathlineto{\pgfqpoint{4.683540in}{0.562715in}}%
\pgfpathlineto{\pgfqpoint{4.698032in}{0.564807in}}%
\pgfpathlineto{\pgfqpoint{4.712525in}{0.564502in}}%
\pgfpathlineto{\pgfqpoint{4.727018in}{0.564208in}}%
\pgfpathlineto{\pgfqpoint{4.741511in}{0.561460in}}%
\pgfpathlineto{\pgfqpoint{4.756004in}{0.561492in}}%
\pgfpathlineto{\pgfqpoint{4.770497in}{0.565204in}}%
\pgfpathlineto{\pgfqpoint{4.784989in}{0.561771in}}%
\pgfpathlineto{\pgfqpoint{4.799482in}{0.561683in}}%
\pgfpathlineto{\pgfqpoint{4.813975in}{0.564075in}}%
\pgfpathlineto{\pgfqpoint{4.828468in}{0.561879in}}%
\pgfpathlineto{\pgfqpoint{4.842961in}{0.569344in}}%
\pgfpathlineto{\pgfqpoint{4.857454in}{0.560061in}}%
\pgfpathlineto{\pgfqpoint{4.871947in}{0.560637in}}%
\pgfpathlineto{\pgfqpoint{4.886439in}{0.561997in}}%
\pgfpathlineto{\pgfqpoint{4.900932in}{0.565272in}}%
\pgfpathlineto{\pgfqpoint{4.915425in}{0.564724in}}%
\pgfpathlineto{\pgfqpoint{4.929918in}{0.564453in}}%
\pgfpathlineto{\pgfqpoint{4.944411in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{4.958904in}{0.561517in}}%
\pgfpathlineto{\pgfqpoint{4.973396in}{0.564621in}}%
\pgfpathlineto{\pgfqpoint{4.987889in}{0.561992in}}%
\pgfpathlineto{\pgfqpoint{5.002382in}{0.562637in}}%
\pgfpathlineto{\pgfqpoint{5.016875in}{0.564105in}}%
\pgfpathlineto{\pgfqpoint{5.031368in}{0.562809in}}%
\pgfpathlineto{\pgfqpoint{5.045861in}{0.564042in}}%
\pgfpathlineto{\pgfqpoint{5.060353in}{0.561724in}}%
\pgfpathlineto{\pgfqpoint{5.074846in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{5.089339in}{0.565269in}}%
\pgfpathlineto{\pgfqpoint{5.103832in}{0.563047in}}%
\pgfpathlineto{\pgfqpoint{5.118325in}{0.563161in}}%
\pgfpathlineto{\pgfqpoint{5.132818in}{0.567764in}}%
\pgfpathlineto{\pgfqpoint{5.147310in}{0.562467in}}%
\pgfpathlineto{\pgfqpoint{5.161803in}{0.559390in}}%
\pgfpathlineto{\pgfqpoint{5.176296in}{0.567273in}}%
\pgfpathlineto{\pgfqpoint{5.190789in}{0.560820in}}%
\pgfpathlineto{\pgfqpoint{5.205282in}{0.563620in}}%
\pgfpathlineto{\pgfqpoint{5.219775in}{0.560974in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{0.564294in}}%
\pgfpathlineto{\pgfqpoint{5.248760in}{0.561797in}}%
\pgfpathlineto{\pgfqpoint{5.263253in}{0.562599in}}%
\pgfpathlineto{\pgfqpoint{5.277746in}{0.558961in}}%
\pgfpathlineto{\pgfqpoint{5.292239in}{0.560554in}}%
\pgfpathlineto{\pgfqpoint{5.306732in}{0.567284in}}%
\pgfpathlineto{\pgfqpoint{5.321224in}{0.560596in}}%
\pgfpathlineto{\pgfqpoint{5.335717in}{0.563189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.829187in}{0.415123in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.900927in}{0.415195in}}%
\pgfpathlineto{\pgfqpoint{3.915419in}{0.558309in}}%
\pgfpathlineto{\pgfqpoint{3.929912in}{0.563206in}}%
\pgfpathlineto{\pgfqpoint{3.944405in}{0.563348in}}%
\pgfpathlineto{\pgfqpoint{3.958898in}{0.563345in}}%
\pgfpathlineto{\pgfqpoint{3.973391in}{0.563345in}}%
\pgfpathlineto{\pgfqpoint{3.987884in}{0.563345in}}%
\pgfpathlineto{\pgfqpoint{4.002376in}{0.563345in}}%
\pgfpathlineto{\pgfqpoint{4.016869in}{0.563346in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{0.563346in}}%
\pgfpathlineto{\pgfqpoint{4.045855in}{0.563346in}}%
\pgfpathlineto{\pgfqpoint{4.060348in}{0.563346in}}%
\pgfpathlineto{\pgfqpoint{4.074841in}{0.563346in}}%
\pgfpathlineto{\pgfqpoint{4.089333in}{0.563346in}}%
\pgfpathlineto{\pgfqpoint{4.103826in}{0.563347in}}%
\pgfpathlineto{\pgfqpoint{4.118319in}{0.563347in}}%
\pgfpathlineto{\pgfqpoint{4.132812in}{0.563347in}}%
\pgfpathlineto{\pgfqpoint{4.147305in}{0.563347in}}%
\pgfpathlineto{\pgfqpoint{4.161798in}{0.563347in}}%
\pgfpathlineto{\pgfqpoint{4.176290in}{0.563347in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{0.563352in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{0.563363in}}%
\pgfpathlineto{\pgfqpoint{4.219769in}{0.563373in}}%
\pgfpathlineto{\pgfqpoint{4.234262in}{0.563382in}}%
\pgfpathlineto{\pgfqpoint{4.248755in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{4.263247in}{0.563400in}}%
\pgfpathlineto{\pgfqpoint{4.277740in}{0.563409in}}%
\pgfpathlineto{\pgfqpoint{4.292233in}{0.563417in}}%
\pgfpathlineto{\pgfqpoint{4.306726in}{0.563423in}}%
\pgfpathlineto{\pgfqpoint{4.321219in}{0.563430in}}%
\pgfpathlineto{\pgfqpoint{4.335712in}{0.563435in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{0.563440in}}%
\pgfpathlineto{\pgfqpoint{4.364697in}{0.563444in}}%
\pgfpathlineto{\pgfqpoint{4.379190in}{0.563447in}}%
\pgfpathlineto{\pgfqpoint{4.393683in}{0.563450in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{0.563452in}}%
\pgfpathlineto{\pgfqpoint{4.422669in}{0.563454in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{4.451654in}{0.563457in}}%
\pgfpathlineto{\pgfqpoint{4.466147in}{0.563458in}}%
\pgfpathlineto{\pgfqpoint{4.480640in}{0.563459in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{0.563460in}}%
\pgfpathlineto{\pgfqpoint{4.509626in}{0.563460in}}%
\pgfpathlineto{\pgfqpoint{4.524118in}{0.563461in}}%
\pgfpathlineto{\pgfqpoint{4.538611in}{0.563461in}}%
\pgfpathlineto{\pgfqpoint{4.553104in}{0.563461in}}%
\pgfpathlineto{\pgfqpoint{4.567597in}{0.563462in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{0.563462in}}%
\pgfpathlineto{\pgfqpoint{4.596583in}{0.563462in}}%
\pgfpathlineto{\pgfqpoint{4.611075in}{0.563462in}}%
\pgfpathlineto{\pgfqpoint{4.625568in}{0.563462in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{0.563462in}}%
\pgfpathlineto{\pgfqpoint{4.654554in}{0.563462in}}%
\pgfpathlineto{\pgfqpoint{4.669047in}{0.563463in}}%
\pgfpathlineto{\pgfqpoint{4.683540in}{0.563463in}}%
\pgfpathlineto{\pgfqpoint{4.698032in}{0.563463in}}%
\pgfpathlineto{\pgfqpoint{4.712525in}{0.563463in}}%
\pgfpathlineto{\pgfqpoint{4.727018in}{0.563463in}}%
\pgfpathlineto{\pgfqpoint{4.741511in}{0.563463in}}%
\pgfpathlineto{\pgfqpoint{4.756004in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{4.770497in}{0.563463in}}%
\pgfpathlineto{\pgfqpoint{4.784989in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{4.799482in}{0.563463in}}%
\pgfpathlineto{\pgfqpoint{4.813975in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{4.828468in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{4.842961in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{4.857454in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{4.871947in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{4.886439in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{4.900932in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{4.915425in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{4.929918in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{4.944411in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{4.958904in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{4.973396in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{4.987889in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{5.002382in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{5.016875in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{5.031368in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{5.045861in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{5.060353in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{5.074846in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{5.089339in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{5.103832in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{5.118325in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{5.132818in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{5.147310in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{5.161803in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{5.176296in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{5.190789in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{5.205282in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{5.219775in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{5.248760in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{5.263253in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{5.277746in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{5.292239in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{5.306732in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{5.321224in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{5.335717in}{0.563464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.829187in}{0.415123in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.900927in}{0.415196in}}%
\pgfpathlineto{\pgfqpoint{3.915419in}{0.559927in}}%
\pgfpathlineto{\pgfqpoint{3.929912in}{0.562939in}}%
\pgfpathlineto{\pgfqpoint{3.944405in}{0.562694in}}%
\pgfpathlineto{\pgfqpoint{3.958898in}{0.565065in}}%
\pgfpathlineto{\pgfqpoint{3.973391in}{0.559066in}}%
\pgfpathlineto{\pgfqpoint{3.987884in}{0.562795in}}%
\pgfpathlineto{\pgfqpoint{4.002376in}{0.563979in}}%
\pgfpathlineto{\pgfqpoint{4.016869in}{0.565299in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{0.566429in}}%
\pgfpathlineto{\pgfqpoint{4.045855in}{0.564315in}}%
\pgfpathlineto{\pgfqpoint{4.060348in}{0.560727in}}%
\pgfpathlineto{\pgfqpoint{4.074841in}{0.562000in}}%
\pgfpathlineto{\pgfqpoint{4.089333in}{0.561687in}}%
\pgfpathlineto{\pgfqpoint{4.103826in}{0.564790in}}%
\pgfpathlineto{\pgfqpoint{4.118319in}{0.561524in}}%
\pgfpathlineto{\pgfqpoint{4.132812in}{0.561773in}}%
\pgfpathlineto{\pgfqpoint{4.147305in}{0.561912in}}%
\pgfpathlineto{\pgfqpoint{4.161798in}{0.561923in}}%
\pgfpathlineto{\pgfqpoint{4.176290in}{0.561446in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{0.562442in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{0.564579in}}%
\pgfpathlineto{\pgfqpoint{4.219769in}{0.564550in}}%
\pgfpathlineto{\pgfqpoint{4.234262in}{0.565932in}}%
\pgfpathlineto{\pgfqpoint{4.248755in}{0.563833in}}%
\pgfpathlineto{\pgfqpoint{4.263247in}{0.559866in}}%
\pgfpathlineto{\pgfqpoint{4.277740in}{0.561352in}}%
\pgfpathlineto{\pgfqpoint{4.292233in}{0.563450in}}%
\pgfpathlineto{\pgfqpoint{4.306726in}{0.564163in}}%
\pgfpathlineto{\pgfqpoint{4.321219in}{0.560529in}}%
\pgfpathlineto{\pgfqpoint{4.335712in}{0.564476in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{0.564272in}}%
\pgfpathlineto{\pgfqpoint{4.364697in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{4.379190in}{0.561937in}}%
\pgfpathlineto{\pgfqpoint{4.393683in}{0.561471in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{0.561272in}}%
\pgfpathlineto{\pgfqpoint{4.422669in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{0.565749in}}%
\pgfpathlineto{\pgfqpoint{4.451654in}{0.562360in}}%
\pgfpathlineto{\pgfqpoint{4.466147in}{0.563147in}}%
\pgfpathlineto{\pgfqpoint{4.480640in}{0.562362in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{0.561132in}}%
\pgfpathlineto{\pgfqpoint{4.509626in}{0.565316in}}%
\pgfpathlineto{\pgfqpoint{4.524118in}{0.563881in}}%
\pgfpathlineto{\pgfqpoint{4.538611in}{0.563403in}}%
\pgfpathlineto{\pgfqpoint{4.553104in}{0.562427in}}%
\pgfpathlineto{\pgfqpoint{4.567597in}{0.560553in}}%
\pgfpathlineto{\pgfqpoint{4.582090in}{0.565583in}}%
\pgfpathlineto{\pgfqpoint{4.596583in}{0.561842in}}%
\pgfpathlineto{\pgfqpoint{4.611075in}{0.564434in}}%
\pgfpathlineto{\pgfqpoint{4.625568in}{0.562378in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{0.565615in}}%
\pgfpathlineto{\pgfqpoint{4.654554in}{0.561180in}}%
\pgfpathlineto{\pgfqpoint{4.669047in}{0.563295in}}%
\pgfpathlineto{\pgfqpoint{4.683540in}{0.562664in}}%
\pgfpathlineto{\pgfqpoint{4.698032in}{0.564841in}}%
\pgfpathlineto{\pgfqpoint{4.712525in}{0.564445in}}%
\pgfpathlineto{\pgfqpoint{4.727018in}{0.564181in}}%
\pgfpathlineto{\pgfqpoint{4.741511in}{0.561422in}}%
\pgfpathlineto{\pgfqpoint{4.756004in}{0.561444in}}%
\pgfpathlineto{\pgfqpoint{4.770497in}{0.565181in}}%
\pgfpathlineto{\pgfqpoint{4.784989in}{0.561743in}}%
\pgfpathlineto{\pgfqpoint{4.799482in}{0.561653in}}%
\pgfpathlineto{\pgfqpoint{4.813975in}{0.564045in}}%
\pgfpathlineto{\pgfqpoint{4.828468in}{0.561893in}}%
\pgfpathlineto{\pgfqpoint{4.842961in}{0.569334in}}%
\pgfpathlineto{\pgfqpoint{4.857454in}{0.560048in}}%
\pgfpathlineto{\pgfqpoint{4.871947in}{0.560664in}}%
\pgfpathlineto{\pgfqpoint{4.886439in}{0.561981in}}%
\pgfpathlineto{\pgfqpoint{4.900932in}{0.565274in}}%
\pgfpathlineto{\pgfqpoint{4.915425in}{0.564706in}}%
\pgfpathlineto{\pgfqpoint{4.929918in}{0.564407in}}%
\pgfpathlineto{\pgfqpoint{4.944411in}{0.568851in}}%
\pgfpathlineto{\pgfqpoint{4.958904in}{0.561479in}}%
\pgfpathlineto{\pgfqpoint{4.973396in}{0.564582in}}%
\pgfpathlineto{\pgfqpoint{4.987889in}{0.561936in}}%
\pgfpathlineto{\pgfqpoint{5.002382in}{0.562628in}}%
\pgfpathlineto{\pgfqpoint{5.016875in}{0.564108in}}%
\pgfpathlineto{\pgfqpoint{5.031368in}{0.562727in}}%
\pgfpathlineto{\pgfqpoint{5.045861in}{0.564045in}}%
\pgfpathlineto{\pgfqpoint{5.060353in}{0.561743in}}%
\pgfpathlineto{\pgfqpoint{5.074846in}{0.563684in}}%
\pgfpathlineto{\pgfqpoint{5.089339in}{0.565247in}}%
\pgfpathlineto{\pgfqpoint{5.103832in}{0.563046in}}%
\pgfpathlineto{\pgfqpoint{5.118325in}{0.563117in}}%
\pgfpathlineto{\pgfqpoint{5.132818in}{0.567741in}}%
\pgfpathlineto{\pgfqpoint{5.147310in}{0.562431in}}%
\pgfpathlineto{\pgfqpoint{5.161803in}{0.559328in}}%
\pgfpathlineto{\pgfqpoint{5.176296in}{0.567262in}}%
\pgfpathlineto{\pgfqpoint{5.190789in}{0.560805in}}%
\pgfpathlineto{\pgfqpoint{5.205282in}{0.563549in}}%
\pgfpathlineto{\pgfqpoint{5.219775in}{0.560964in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{0.564270in}}%
\pgfpathlineto{\pgfqpoint{5.248760in}{0.561793in}}%
\pgfpathlineto{\pgfqpoint{5.263253in}{0.562543in}}%
\pgfpathlineto{\pgfqpoint{5.277746in}{0.558899in}}%
\pgfpathlineto{\pgfqpoint{5.292239in}{0.560505in}}%
\pgfpathlineto{\pgfqpoint{5.306732in}{0.567269in}}%
\pgfpathlineto{\pgfqpoint{5.321224in}{0.560540in}}%
\pgfpathlineto{\pgfqpoint{5.335717in}{0.563152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829187in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.829187in}{1.341339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829187in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.407457in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501591in}{0.456309in}}%
\pgfpathlineto{\pgfqpoint{5.310235in}{0.456309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.338012in}{0.456309in}}{\pgfqpoint{5.338012in}{0.484086in}}%
\pgfpathlineto{\pgfqpoint{5.338012in}{1.244117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.338012in}{1.271895in}}{\pgfqpoint{5.310235in}{1.271895in}}%
\pgfpathlineto{\pgfqpoint{4.501591in}{1.271895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.473813in}{1.271895in}}{\pgfqpoint{4.473813in}{1.244117in}}%
\pgfpathlineto{\pgfqpoint{4.473813in}{0.484086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.473813in}{0.456309in}}{\pgfqpoint{4.501591in}{0.456309in}}%
\pgfpathlineto{\pgfqpoint{4.501591in}{0.456309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.529369in,y=1.119889in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Cov. Bounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.567757in}{0.974827in}}%
\pgfpathlineto{\pgfqpoint{4.706646in}{0.974827in}}%
\pgfpathlineto{\pgfqpoint{4.845534in}{0.974827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.956646in,y=0.926216in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont CI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.567757in}{0.781154in}}%
\pgfpathlineto{\pgfqpoint{4.706646in}{0.781154in}}%
\pgfpathlineto{\pgfqpoint{4.845534in}{0.781154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.956646in,y=0.732543in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SCI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.567757in}{0.587481in}}%
\pgfpathlineto{\pgfqpoint{4.706646in}{0.587481in}}%
\pgfpathlineto{\pgfqpoint{4.845534in}{0.587481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.956646in,y=0.538870in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ESCI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482206in}{2.418018in}}%
\pgfpathlineto{\pgfqpoint{7.060476in}{2.418018in}}%
\pgfpathlineto{\pgfqpoint{7.060476in}{3.344233in}}%
\pgfpathlineto{\pgfqpoint{5.482206in}{3.344233in}}%
\pgfpathlineto{\pgfqpoint{5.482206in}{2.418018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553946in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.278587in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.003229in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698874in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843802in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988731in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.133659in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.423516in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568444in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.713372in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.858301in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482206in}{2.418018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482206in}{2.664332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482206in}{2.910647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482206in}{3.156962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482206in}{2.418018in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.553946in}{2.418264in}}%
\pgfpathlineto{\pgfqpoint{5.568439in}{2.418268in}}%
\pgfpathlineto{\pgfqpoint{5.582931in}{2.418320in}}%
\pgfpathlineto{\pgfqpoint{5.597424in}{2.418533in}}%
\pgfpathlineto{\pgfqpoint{5.611917in}{2.419027in}}%
\pgfpathlineto{\pgfqpoint{5.626410in}{2.419924in}}%
\pgfpathlineto{\pgfqpoint{5.640903in}{2.421337in}}%
\pgfpathlineto{\pgfqpoint{5.655396in}{2.423375in}}%
\pgfpathlineto{\pgfqpoint{5.669888in}{2.426142in}}%
\pgfpathlineto{\pgfqpoint{5.684381in}{2.429734in}}%
\pgfpathlineto{\pgfqpoint{5.698874in}{2.434237in}}%
\pgfpathlineto{\pgfqpoint{5.713367in}{2.439737in}}%
\pgfpathlineto{\pgfqpoint{5.727860in}{2.446301in}}%
\pgfpathlineto{\pgfqpoint{5.742353in}{2.453997in}}%
\pgfpathlineto{\pgfqpoint{5.756845in}{2.462874in}}%
\pgfpathlineto{\pgfqpoint{5.771338in}{2.472986in}}%
\pgfpathlineto{\pgfqpoint{5.785831in}{2.484361in}}%
\pgfpathlineto{\pgfqpoint{5.800324in}{2.497037in}}%
\pgfpathlineto{\pgfqpoint{5.814817in}{2.511024in}}%
\pgfpathlineto{\pgfqpoint{5.829310in}{2.526347in}}%
\pgfpathlineto{\pgfqpoint{5.843802in}{2.542998in}}%
\pgfpathlineto{\pgfqpoint{5.858295in}{2.560989in}}%
\pgfpathlineto{\pgfqpoint{5.872788in}{2.580299in}}%
\pgfpathlineto{\pgfqpoint{5.887281in}{2.600929in}}%
\pgfpathlineto{\pgfqpoint{5.901774in}{2.622844in}}%
\pgfpathlineto{\pgfqpoint{5.916267in}{2.646040in}}%
\pgfpathlineto{\pgfqpoint{5.930759in}{2.670469in}}%
\pgfpathlineto{\pgfqpoint{5.945252in}{2.696123in}}%
\pgfpathlineto{\pgfqpoint{5.959745in}{2.722947in}}%
\pgfpathlineto{\pgfqpoint{5.974238in}{2.750927in}}%
\pgfpathlineto{\pgfqpoint{5.988731in}{2.780004in}}%
\pgfpathlineto{\pgfqpoint{6.003224in}{2.810162in}}%
\pgfpathlineto{\pgfqpoint{6.017716in}{2.841337in}}%
\pgfpathlineto{\pgfqpoint{6.032209in}{2.873514in}}%
\pgfpathlineto{\pgfqpoint{6.046702in}{2.906627in}}%
\pgfpathlineto{\pgfqpoint{6.061195in}{2.940662in}}%
\pgfpathlineto{\pgfqpoint{6.075688in}{2.975549in}}%
\pgfpathlineto{\pgfqpoint{6.090181in}{3.011280in}}%
\pgfpathlineto{\pgfqpoint{6.104673in}{3.047783in}}%
\pgfpathlineto{\pgfqpoint{6.119166in}{3.085051in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{3.123016in}}%
\pgfpathlineto{\pgfqpoint{6.148152in}{3.152220in}}%
\pgfpathlineto{\pgfqpoint{6.162645in}{3.176454in}}%
\pgfpathlineto{\pgfqpoint{6.177138in}{3.193811in}}%
\pgfpathlineto{\pgfqpoint{6.191630in}{3.208111in}}%
\pgfpathlineto{\pgfqpoint{6.206123in}{3.218054in}}%
\pgfpathlineto{\pgfqpoint{6.220616in}{3.226170in}}%
\pgfpathlineto{\pgfqpoint{6.235109in}{3.231771in}}%
\pgfpathlineto{\pgfqpoint{6.249602in}{3.236307in}}%
\pgfpathlineto{\pgfqpoint{6.264095in}{3.239432in}}%
\pgfpathlineto{\pgfqpoint{6.278587in}{3.241952in}}%
\pgfpathlineto{\pgfqpoint{6.293080in}{3.243688in}}%
\pgfpathlineto{\pgfqpoint{6.307573in}{3.245082in}}%
\pgfpathlineto{\pgfqpoint{6.322066in}{3.246041in}}%
\pgfpathlineto{\pgfqpoint{6.336559in}{3.247222in}}%
\pgfpathlineto{\pgfqpoint{6.351052in}{3.247331in}}%
\pgfpathlineto{\pgfqpoint{6.365544in}{3.252736in}}%
\pgfpathlineto{\pgfqpoint{6.380037in}{3.248023in}}%
\pgfpathlineto{\pgfqpoint{6.394530in}{3.259331in}}%
\pgfpathlineto{\pgfqpoint{6.409023in}{3.248382in}}%
\pgfpathlineto{\pgfqpoint{6.423516in}{3.262015in}}%
\pgfpathlineto{\pgfqpoint{6.438009in}{3.248566in}}%
\pgfpathlineto{\pgfqpoint{6.452501in}{3.262900in}}%
\pgfpathlineto{\pgfqpoint{6.466994in}{3.248652in}}%
\pgfpathlineto{\pgfqpoint{6.481487in}{3.263132in}}%
\pgfpathlineto{\pgfqpoint{6.495980in}{3.248685in}}%
\pgfpathlineto{\pgfqpoint{6.510473in}{3.263146in}}%
\pgfpathlineto{\pgfqpoint{6.524966in}{3.248692in}}%
\pgfpathlineto{\pgfqpoint{6.539458in}{3.263094in}}%
\pgfpathlineto{\pgfqpoint{6.553951in}{3.248688in}}%
\pgfpathlineto{\pgfqpoint{6.568444in}{3.263031in}}%
\pgfpathlineto{\pgfqpoint{6.582937in}{3.248681in}}%
\pgfpathlineto{\pgfqpoint{6.597430in}{3.262975in}}%
\pgfpathlineto{\pgfqpoint{6.611923in}{3.248674in}}%
\pgfpathlineto{\pgfqpoint{6.626415in}{3.262930in}}%
\pgfpathlineto{\pgfqpoint{6.640908in}{3.248669in}}%
\pgfpathlineto{\pgfqpoint{6.655401in}{3.262897in}}%
\pgfpathlineto{\pgfqpoint{6.669894in}{3.248667in}}%
\pgfpathlineto{\pgfqpoint{6.684387in}{3.262875in}}%
\pgfpathlineto{\pgfqpoint{6.698880in}{3.248668in}}%
\pgfpathlineto{\pgfqpoint{6.713372in}{3.262862in}}%
\pgfpathlineto{\pgfqpoint{6.727865in}{3.248671in}}%
\pgfpathlineto{\pgfqpoint{6.742358in}{3.262856in}}%
\pgfpathlineto{\pgfqpoint{6.756851in}{3.248677in}}%
\pgfpathlineto{\pgfqpoint{6.771344in}{3.262856in}}%
\pgfpathlineto{\pgfqpoint{6.785837in}{3.248684in}}%
\pgfpathlineto{\pgfqpoint{6.800330in}{3.262860in}}%
\pgfpathlineto{\pgfqpoint{6.814822in}{3.248691in}}%
\pgfpathlineto{\pgfqpoint{6.829315in}{3.262868in}}%
\pgfpathlineto{\pgfqpoint{6.843808in}{3.248699in}}%
\pgfpathlineto{\pgfqpoint{6.858301in}{3.262877in}}%
\pgfpathlineto{\pgfqpoint{6.872794in}{3.248707in}}%
\pgfpathlineto{\pgfqpoint{6.887287in}{3.262887in}}%
\pgfpathlineto{\pgfqpoint{6.901779in}{3.248716in}}%
\pgfpathlineto{\pgfqpoint{6.916272in}{3.262898in}}%
\pgfpathlineto{\pgfqpoint{6.930765in}{3.248723in}}%
\pgfpathlineto{\pgfqpoint{6.945258in}{3.262909in}}%
\pgfpathlineto{\pgfqpoint{6.959751in}{3.248731in}}%
\pgfpathlineto{\pgfqpoint{6.974244in}{3.262920in}}%
\pgfpathlineto{\pgfqpoint{6.988736in}{3.248738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482206in}{2.418018in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.553946in}{2.418265in}}%
\pgfpathlineto{\pgfqpoint{5.568439in}{2.418269in}}%
\pgfpathlineto{\pgfqpoint{5.582931in}{2.418320in}}%
\pgfpathlineto{\pgfqpoint{5.597424in}{2.418535in}}%
\pgfpathlineto{\pgfqpoint{5.611917in}{2.419036in}}%
\pgfpathlineto{\pgfqpoint{5.626410in}{2.419942in}}%
\pgfpathlineto{\pgfqpoint{5.640903in}{2.421361in}}%
\pgfpathlineto{\pgfqpoint{5.655396in}{2.423406in}}%
\pgfpathlineto{\pgfqpoint{5.669888in}{2.426174in}}%
\pgfpathlineto{\pgfqpoint{5.684381in}{2.429807in}}%
\pgfpathlineto{\pgfqpoint{5.698874in}{2.434341in}}%
\pgfpathlineto{\pgfqpoint{5.713367in}{2.439817in}}%
\pgfpathlineto{\pgfqpoint{5.727860in}{2.446460in}}%
\pgfpathlineto{\pgfqpoint{5.742353in}{2.454085in}}%
\pgfpathlineto{\pgfqpoint{5.756845in}{2.462937in}}%
\pgfpathlineto{\pgfqpoint{5.771338in}{2.473300in}}%
\pgfpathlineto{\pgfqpoint{5.785831in}{2.484765in}}%
\pgfpathlineto{\pgfqpoint{5.800324in}{2.497838in}}%
\pgfpathlineto{\pgfqpoint{5.814817in}{2.512053in}}%
\pgfpathlineto{\pgfqpoint{5.829310in}{2.527111in}}%
\pgfpathlineto{\pgfqpoint{5.843802in}{2.544023in}}%
\pgfpathlineto{\pgfqpoint{5.858295in}{2.561950in}}%
\pgfpathlineto{\pgfqpoint{5.872788in}{2.580963in}}%
\pgfpathlineto{\pgfqpoint{5.887281in}{2.602087in}}%
\pgfpathlineto{\pgfqpoint{5.901774in}{2.624144in}}%
\pgfpathlineto{\pgfqpoint{5.916267in}{2.647854in}}%
\pgfpathlineto{\pgfqpoint{5.930759in}{2.671778in}}%
\pgfpathlineto{\pgfqpoint{5.945252in}{2.698954in}}%
\pgfpathlineto{\pgfqpoint{5.959745in}{2.724849in}}%
\pgfpathlineto{\pgfqpoint{5.974238in}{2.754830in}}%
\pgfpathlineto{\pgfqpoint{5.988731in}{2.780852in}}%
\pgfpathlineto{\pgfqpoint{6.003224in}{2.813116in}}%
\pgfpathlineto{\pgfqpoint{6.017716in}{2.844141in}}%
\pgfpathlineto{\pgfqpoint{6.032209in}{2.876753in}}%
\pgfpathlineto{\pgfqpoint{6.046702in}{2.908405in}}%
\pgfpathlineto{\pgfqpoint{6.061195in}{2.940825in}}%
\pgfpathlineto{\pgfqpoint{6.075688in}{2.973448in}}%
\pgfpathlineto{\pgfqpoint{6.090181in}{3.011497in}}%
\pgfpathlineto{\pgfqpoint{6.104673in}{3.046599in}}%
\pgfpathlineto{\pgfqpoint{6.119166in}{3.086272in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{3.124052in}}%
\pgfpathlineto{\pgfqpoint{6.148152in}{3.143537in}}%
\pgfpathlineto{\pgfqpoint{6.162645in}{3.153817in}}%
\pgfpathlineto{\pgfqpoint{6.177138in}{3.150787in}}%
\pgfpathlineto{\pgfqpoint{6.191630in}{3.143518in}}%
\pgfpathlineto{\pgfqpoint{6.206123in}{3.129572in}}%
\pgfpathlineto{\pgfqpoint{6.220616in}{3.113331in}}%
\pgfpathlineto{\pgfqpoint{6.235109in}{3.097751in}}%
\pgfpathlineto{\pgfqpoint{6.249602in}{3.081149in}}%
\pgfpathlineto{\pgfqpoint{6.264095in}{3.062725in}}%
\pgfpathlineto{\pgfqpoint{6.278587in}{3.047793in}}%
\pgfpathlineto{\pgfqpoint{6.293080in}{3.032349in}}%
\pgfpathlineto{\pgfqpoint{6.307573in}{3.015702in}}%
\pgfpathlineto{\pgfqpoint{6.322066in}{2.998210in}}%
\pgfpathlineto{\pgfqpoint{6.336559in}{2.986638in}}%
\pgfpathlineto{\pgfqpoint{6.351052in}{2.972354in}}%
\pgfpathlineto{\pgfqpoint{6.365544in}{2.958889in}}%
\pgfpathlineto{\pgfqpoint{6.380037in}{2.947380in}}%
\pgfpathlineto{\pgfqpoint{6.394530in}{2.943888in}}%
\pgfpathlineto{\pgfqpoint{6.409023in}{2.925158in}}%
\pgfpathlineto{\pgfqpoint{6.423516in}{2.926048in}}%
\pgfpathlineto{\pgfqpoint{6.438009in}{2.910704in}}%
\pgfpathlineto{\pgfqpoint{6.452501in}{2.908043in}}%
\pgfpathlineto{\pgfqpoint{6.466994in}{2.894379in}}%
\pgfpathlineto{\pgfqpoint{6.481487in}{2.891035in}}%
\pgfpathlineto{\pgfqpoint{6.495980in}{2.878891in}}%
\pgfpathlineto{\pgfqpoint{6.510473in}{2.875512in}}%
\pgfpathlineto{\pgfqpoint{6.524966in}{2.863827in}}%
\pgfpathlineto{\pgfqpoint{6.539458in}{2.866001in}}%
\pgfpathlineto{\pgfqpoint{6.553951in}{2.855862in}}%
\pgfpathlineto{\pgfqpoint{6.568444in}{2.854247in}}%
\pgfpathlineto{\pgfqpoint{6.582937in}{2.842106in}}%
\pgfpathlineto{\pgfqpoint{6.597430in}{2.843359in}}%
\pgfpathlineto{\pgfqpoint{6.611923in}{2.832544in}}%
\pgfpathlineto{\pgfqpoint{6.626415in}{2.836098in}}%
\pgfpathlineto{\pgfqpoint{6.640908in}{2.825936in}}%
\pgfpathlineto{\pgfqpoint{6.655401in}{2.829857in}}%
\pgfpathlineto{\pgfqpoint{6.669894in}{2.819996in}}%
\pgfpathlineto{\pgfqpoint{6.684387in}{2.822132in}}%
\pgfpathlineto{\pgfqpoint{6.698880in}{2.815394in}}%
\pgfpathlineto{\pgfqpoint{6.713372in}{2.819768in}}%
\pgfpathlineto{\pgfqpoint{6.727865in}{2.810271in}}%
\pgfpathlineto{\pgfqpoint{6.742358in}{2.810970in}}%
\pgfpathlineto{\pgfqpoint{6.756851in}{2.804343in}}%
\pgfpathlineto{\pgfqpoint{6.771344in}{2.808541in}}%
\pgfpathlineto{\pgfqpoint{6.785837in}{2.796871in}}%
\pgfpathlineto{\pgfqpoint{6.800330in}{2.800455in}}%
\pgfpathlineto{\pgfqpoint{6.814822in}{2.792777in}}%
\pgfpathlineto{\pgfqpoint{6.829315in}{2.796624in}}%
\pgfpathlineto{\pgfqpoint{6.843808in}{2.792412in}}%
\pgfpathlineto{\pgfqpoint{6.858301in}{2.798758in}}%
\pgfpathlineto{\pgfqpoint{6.872794in}{2.789799in}}%
\pgfpathlineto{\pgfqpoint{6.887287in}{2.795458in}}%
\pgfpathlineto{\pgfqpoint{6.901779in}{2.791834in}}%
\pgfpathlineto{\pgfqpoint{6.916272in}{2.797424in}}%
\pgfpathlineto{\pgfqpoint{6.930765in}{2.792224in}}%
\pgfpathlineto{\pgfqpoint{6.945258in}{2.796558in}}%
\pgfpathlineto{\pgfqpoint{6.959751in}{2.789438in}}%
\pgfpathlineto{\pgfqpoint{6.974244in}{2.792866in}}%
\pgfpathlineto{\pgfqpoint{6.988736in}{2.784325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482206in}{2.418018in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.553946in}{2.418264in}}%
\pgfpathlineto{\pgfqpoint{5.568439in}{2.418268in}}%
\pgfpathlineto{\pgfqpoint{5.582931in}{2.418320in}}%
\pgfpathlineto{\pgfqpoint{5.597424in}{2.418533in}}%
\pgfpathlineto{\pgfqpoint{5.611917in}{2.419027in}}%
\pgfpathlineto{\pgfqpoint{5.626410in}{2.419922in}}%
\pgfpathlineto{\pgfqpoint{5.640903in}{2.421333in}}%
\pgfpathlineto{\pgfqpoint{5.655396in}{2.423366in}}%
\pgfpathlineto{\pgfqpoint{5.669888in}{2.426124in}}%
\pgfpathlineto{\pgfqpoint{5.684381in}{2.429701in}}%
\pgfpathlineto{\pgfqpoint{5.698874in}{2.434183in}}%
\pgfpathlineto{\pgfqpoint{5.713367in}{2.439649in}}%
\pgfpathlineto{\pgfqpoint{5.727860in}{2.446167in}}%
\pgfpathlineto{\pgfqpoint{5.742353in}{2.453798in}}%
\pgfpathlineto{\pgfqpoint{5.756845in}{2.462593in}}%
\pgfpathlineto{\pgfqpoint{5.771338in}{2.472592in}}%
\pgfpathlineto{\pgfqpoint{5.785831in}{2.483831in}}%
\pgfpathlineto{\pgfqpoint{5.800324in}{2.496330in}}%
\pgfpathlineto{\pgfqpoint{5.814817in}{2.510108in}}%
\pgfpathlineto{\pgfqpoint{5.829310in}{2.525172in}}%
\pgfpathlineto{\pgfqpoint{5.843802in}{2.541522in}}%
\pgfpathlineto{\pgfqpoint{5.858295in}{2.559153in}}%
\pgfpathlineto{\pgfqpoint{5.872788in}{2.577291in}}%
\pgfpathlineto{\pgfqpoint{5.887281in}{2.595788in}}%
\pgfpathlineto{\pgfqpoint{5.901774in}{2.614087in}}%
\pgfpathlineto{\pgfqpoint{5.916267in}{2.632095in}}%
\pgfpathlineto{\pgfqpoint{5.930759in}{2.649216in}}%
\pgfpathlineto{\pgfqpoint{5.945252in}{2.665471in}}%
\pgfpathlineto{\pgfqpoint{5.959745in}{2.680483in}}%
\pgfpathlineto{\pgfqpoint{5.974238in}{2.694165in}}%
\pgfpathlineto{\pgfqpoint{5.988731in}{2.706533in}}%
\pgfpathlineto{\pgfqpoint{6.003224in}{2.717481in}}%
\pgfpathlineto{\pgfqpoint{6.017716in}{2.726944in}}%
\pgfpathlineto{\pgfqpoint{6.032209in}{2.735285in}}%
\pgfpathlineto{\pgfqpoint{6.046702in}{2.742449in}}%
\pgfpathlineto{\pgfqpoint{6.061195in}{2.748467in}}%
\pgfpathlineto{\pgfqpoint{6.075688in}{2.753599in}}%
\pgfpathlineto{\pgfqpoint{6.090181in}{2.757834in}}%
\pgfpathlineto{\pgfqpoint{6.104673in}{2.761409in}}%
\pgfpathlineto{\pgfqpoint{6.119166in}{2.764320in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{2.766731in}}%
\pgfpathlineto{\pgfqpoint{6.148152in}{2.768665in}}%
\pgfpathlineto{\pgfqpoint{6.162645in}{2.770245in}}%
\pgfpathlineto{\pgfqpoint{6.177138in}{2.771494in}}%
\pgfpathlineto{\pgfqpoint{6.191630in}{2.772502in}}%
\pgfpathlineto{\pgfqpoint{6.206123in}{2.773287in}}%
\pgfpathlineto{\pgfqpoint{6.220616in}{2.773913in}}%
\pgfpathlineto{\pgfqpoint{6.235109in}{2.774393in}}%
\pgfpathlineto{\pgfqpoint{6.249602in}{2.774772in}}%
\pgfpathlineto{\pgfqpoint{6.264095in}{2.775060in}}%
\pgfpathlineto{\pgfqpoint{6.278587in}{2.775286in}}%
\pgfpathlineto{\pgfqpoint{6.293080in}{2.775458in}}%
\pgfpathlineto{\pgfqpoint{6.307573in}{2.775594in}}%
\pgfpathlineto{\pgfqpoint{6.322066in}{2.775700in}}%
\pgfpathlineto{\pgfqpoint{6.336559in}{2.775786in}}%
\pgfpathlineto{\pgfqpoint{6.351052in}{2.775857in}}%
\pgfpathlineto{\pgfqpoint{6.365544in}{2.775918in}}%
\pgfpathlineto{\pgfqpoint{6.380037in}{2.775973in}}%
\pgfpathlineto{\pgfqpoint{6.394530in}{2.776025in}}%
\pgfpathlineto{\pgfqpoint{6.409023in}{2.776074in}}%
\pgfpathlineto{\pgfqpoint{6.423516in}{2.776123in}}%
\pgfpathlineto{\pgfqpoint{6.438009in}{2.776172in}}%
\pgfpathlineto{\pgfqpoint{6.452501in}{2.776222in}}%
\pgfpathlineto{\pgfqpoint{6.466994in}{2.776272in}}%
\pgfpathlineto{\pgfqpoint{6.481487in}{2.776323in}}%
\pgfpathlineto{\pgfqpoint{6.495980in}{2.776375in}}%
\pgfpathlineto{\pgfqpoint{6.510473in}{2.776427in}}%
\pgfpathlineto{\pgfqpoint{6.524966in}{2.776479in}}%
\pgfpathlineto{\pgfqpoint{6.539458in}{2.776531in}}%
\pgfpathlineto{\pgfqpoint{6.553951in}{2.776583in}}%
\pgfpathlineto{\pgfqpoint{6.568444in}{2.776633in}}%
\pgfpathlineto{\pgfqpoint{6.582937in}{2.776683in}}%
\pgfpathlineto{\pgfqpoint{6.597430in}{2.776731in}}%
\pgfpathlineto{\pgfqpoint{6.611923in}{2.776778in}}%
\pgfpathlineto{\pgfqpoint{6.626415in}{2.776823in}}%
\pgfpathlineto{\pgfqpoint{6.640908in}{2.776866in}}%
\pgfpathlineto{\pgfqpoint{6.655401in}{2.776907in}}%
\pgfpathlineto{\pgfqpoint{6.669894in}{2.776946in}}%
\pgfpathlineto{\pgfqpoint{6.684387in}{2.776982in}}%
\pgfpathlineto{\pgfqpoint{6.698880in}{2.777017in}}%
\pgfpathlineto{\pgfqpoint{6.713372in}{2.777049in}}%
\pgfpathlineto{\pgfqpoint{6.727865in}{2.777080in}}%
\pgfpathlineto{\pgfqpoint{6.742358in}{2.777108in}}%
\pgfpathlineto{\pgfqpoint{6.756851in}{2.777134in}}%
\pgfpathlineto{\pgfqpoint{6.771344in}{2.777158in}}%
\pgfpathlineto{\pgfqpoint{6.785837in}{2.777181in}}%
\pgfpathlineto{\pgfqpoint{6.800330in}{2.777201in}}%
\pgfpathlineto{\pgfqpoint{6.814822in}{2.777220in}}%
\pgfpathlineto{\pgfqpoint{6.829315in}{2.777237in}}%
\pgfpathlineto{\pgfqpoint{6.843808in}{2.777253in}}%
\pgfpathlineto{\pgfqpoint{6.858301in}{2.777267in}}%
\pgfpathlineto{\pgfqpoint{6.872794in}{2.777280in}}%
\pgfpathlineto{\pgfqpoint{6.887287in}{2.777292in}}%
\pgfpathlineto{\pgfqpoint{6.901779in}{2.777303in}}%
\pgfpathlineto{\pgfqpoint{6.916272in}{2.777312in}}%
\pgfpathlineto{\pgfqpoint{6.930765in}{2.777321in}}%
\pgfpathlineto{\pgfqpoint{6.945258in}{2.777329in}}%
\pgfpathlineto{\pgfqpoint{6.959751in}{2.777335in}}%
\pgfpathlineto{\pgfqpoint{6.974244in}{2.777342in}}%
\pgfpathlineto{\pgfqpoint{6.988736in}{2.777347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482206in}{2.418018in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.553946in}{2.418265in}}%
\pgfpathlineto{\pgfqpoint{5.568439in}{2.418269in}}%
\pgfpathlineto{\pgfqpoint{5.582931in}{2.418320in}}%
\pgfpathlineto{\pgfqpoint{5.597424in}{2.418535in}}%
\pgfpathlineto{\pgfqpoint{5.611917in}{2.419034in}}%
\pgfpathlineto{\pgfqpoint{5.626410in}{2.419937in}}%
\pgfpathlineto{\pgfqpoint{5.640903in}{2.421345in}}%
\pgfpathlineto{\pgfqpoint{5.655396in}{2.423373in}}%
\pgfpathlineto{\pgfqpoint{5.669888in}{2.426113in}}%
\pgfpathlineto{\pgfqpoint{5.684381in}{2.429680in}}%
\pgfpathlineto{\pgfqpoint{5.698874in}{2.434119in}}%
\pgfpathlineto{\pgfqpoint{5.713367in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{5.727860in}{2.445906in}}%
\pgfpathlineto{\pgfqpoint{5.742353in}{2.453341in}}%
\pgfpathlineto{\pgfqpoint{5.756845in}{2.461886in}}%
\pgfpathlineto{\pgfqpoint{5.771338in}{2.471787in}}%
\pgfpathlineto{\pgfqpoint{5.785831in}{2.482801in}}%
\pgfpathlineto{\pgfqpoint{5.800324in}{2.495282in}}%
\pgfpathlineto{\pgfqpoint{5.814817in}{2.508841in}}%
\pgfpathlineto{\pgfqpoint{5.829310in}{2.523055in}}%
\pgfpathlineto{\pgfqpoint{5.843802in}{2.538847in}}%
\pgfpathlineto{\pgfqpoint{5.858295in}{2.555587in}}%
\pgfpathlineto{\pgfqpoint{5.872788in}{2.572210in}}%
\pgfpathlineto{\pgfqpoint{5.887281in}{2.589141in}}%
\pgfpathlineto{\pgfqpoint{5.901774in}{2.605133in}}%
\pgfpathlineto{\pgfqpoint{5.916267in}{2.620310in}}%
\pgfpathlineto{\pgfqpoint{5.930759in}{2.633796in}}%
\pgfpathlineto{\pgfqpoint{5.945252in}{2.646657in}}%
\pgfpathlineto{\pgfqpoint{5.959745in}{2.656874in}}%
\pgfpathlineto{\pgfqpoint{5.974238in}{2.667596in}}%
\pgfpathlineto{\pgfqpoint{5.988731in}{2.673692in}}%
\pgfpathlineto{\pgfqpoint{6.003224in}{2.680593in}}%
\pgfpathlineto{\pgfqpoint{6.017716in}{2.685800in}}%
\pgfpathlineto{\pgfqpoint{6.032209in}{2.688066in}}%
\pgfpathlineto{\pgfqpoint{6.046702in}{2.690332in}}%
\pgfpathlineto{\pgfqpoint{6.061195in}{2.689919in}}%
\pgfpathlineto{\pgfqpoint{6.075688in}{2.688937in}}%
\pgfpathlineto{\pgfqpoint{6.090181in}{2.688051in}}%
\pgfpathlineto{\pgfqpoint{6.104673in}{2.686510in}}%
\pgfpathlineto{\pgfqpoint{6.119166in}{2.684824in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{2.682798in}}%
\pgfpathlineto{\pgfqpoint{6.148152in}{2.679255in}}%
\pgfpathlineto{\pgfqpoint{6.162645in}{2.677317in}}%
\pgfpathlineto{\pgfqpoint{6.177138in}{2.673686in}}%
\pgfpathlineto{\pgfqpoint{6.191630in}{2.670707in}}%
\pgfpathlineto{\pgfqpoint{6.206123in}{2.669087in}}%
\pgfpathlineto{\pgfqpoint{6.220616in}{2.665974in}}%
\pgfpathlineto{\pgfqpoint{6.235109in}{2.663560in}}%
\pgfpathlineto{\pgfqpoint{6.249602in}{2.661761in}}%
\pgfpathlineto{\pgfqpoint{6.264095in}{2.659238in}}%
\pgfpathlineto{\pgfqpoint{6.278587in}{2.657646in}}%
\pgfpathlineto{\pgfqpoint{6.293080in}{2.656732in}}%
\pgfpathlineto{\pgfqpoint{6.307573in}{2.654627in}}%
\pgfpathlineto{\pgfqpoint{6.322066in}{2.653208in}}%
\pgfpathlineto{\pgfqpoint{6.336559in}{2.652804in}}%
\pgfpathlineto{\pgfqpoint{6.351052in}{2.652506in}}%
\pgfpathlineto{\pgfqpoint{6.365544in}{2.650126in}}%
\pgfpathlineto{\pgfqpoint{6.380037in}{2.648781in}}%
\pgfpathlineto{\pgfqpoint{6.394530in}{2.648255in}}%
\pgfpathlineto{\pgfqpoint{6.409023in}{2.648743in}}%
\pgfpathlineto{\pgfqpoint{6.423516in}{2.648823in}}%
\pgfpathlineto{\pgfqpoint{6.438009in}{2.650200in}}%
\pgfpathlineto{\pgfqpoint{6.452501in}{2.647565in}}%
\pgfpathlineto{\pgfqpoint{6.466994in}{2.649489in}}%
\pgfpathlineto{\pgfqpoint{6.481487in}{2.646337in}}%
\pgfpathlineto{\pgfqpoint{6.495980in}{2.648250in}}%
\pgfpathlineto{\pgfqpoint{6.510473in}{2.643673in}}%
\pgfpathlineto{\pgfqpoint{6.524966in}{2.647118in}}%
\pgfpathlineto{\pgfqpoint{6.539458in}{2.644233in}}%
\pgfpathlineto{\pgfqpoint{6.553951in}{2.647785in}}%
\pgfpathlineto{\pgfqpoint{6.568444in}{2.643585in}}%
\pgfpathlineto{\pgfqpoint{6.582937in}{2.644727in}}%
\pgfpathlineto{\pgfqpoint{6.597430in}{2.640807in}}%
\pgfpathlineto{\pgfqpoint{6.611923in}{2.641662in}}%
\pgfpathlineto{\pgfqpoint{6.626415in}{2.639397in}}%
\pgfpathlineto{\pgfqpoint{6.640908in}{2.641301in}}%
\pgfpathlineto{\pgfqpoint{6.655401in}{2.640289in}}%
\pgfpathlineto{\pgfqpoint{6.669894in}{2.639743in}}%
\pgfpathlineto{\pgfqpoint{6.684387in}{2.637257in}}%
\pgfpathlineto{\pgfqpoint{6.698880in}{2.637187in}}%
\pgfpathlineto{\pgfqpoint{6.713372in}{2.636690in}}%
\pgfpathlineto{\pgfqpoint{6.727865in}{2.636082in}}%
\pgfpathlineto{\pgfqpoint{6.742358in}{2.634329in}}%
\pgfpathlineto{\pgfqpoint{6.756851in}{2.633599in}}%
\pgfpathlineto{\pgfqpoint{6.771344in}{2.633595in}}%
\pgfpathlineto{\pgfqpoint{6.785837in}{2.632778in}}%
\pgfpathlineto{\pgfqpoint{6.800330in}{2.633022in}}%
\pgfpathlineto{\pgfqpoint{6.814822in}{2.632540in}}%
\pgfpathlineto{\pgfqpoint{6.829315in}{2.632911in}}%
\pgfpathlineto{\pgfqpoint{6.843808in}{2.633516in}}%
\pgfpathlineto{\pgfqpoint{6.858301in}{2.633026in}}%
\pgfpathlineto{\pgfqpoint{6.872794in}{2.633092in}}%
\pgfpathlineto{\pgfqpoint{6.887287in}{2.633007in}}%
\pgfpathlineto{\pgfqpoint{6.901779in}{2.634802in}}%
\pgfpathlineto{\pgfqpoint{6.916272in}{2.634507in}}%
\pgfpathlineto{\pgfqpoint{6.930765in}{2.634939in}}%
\pgfpathlineto{\pgfqpoint{6.945258in}{2.633904in}}%
\pgfpathlineto{\pgfqpoint{6.959751in}{2.633945in}}%
\pgfpathlineto{\pgfqpoint{6.974244in}{2.632077in}}%
\pgfpathlineto{\pgfqpoint{6.988736in}{2.632185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482206in}{2.418018in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.553946in}{2.418264in}}%
\pgfpathlineto{\pgfqpoint{5.568439in}{2.418268in}}%
\pgfpathlineto{\pgfqpoint{5.582931in}{2.418320in}}%
\pgfpathlineto{\pgfqpoint{5.597424in}{2.418533in}}%
\pgfpathlineto{\pgfqpoint{5.611917in}{2.419027in}}%
\pgfpathlineto{\pgfqpoint{5.626410in}{2.419922in}}%
\pgfpathlineto{\pgfqpoint{5.640903in}{2.421334in}}%
\pgfpathlineto{\pgfqpoint{5.655396in}{2.423366in}}%
\pgfpathlineto{\pgfqpoint{5.669888in}{2.426128in}}%
\pgfpathlineto{\pgfqpoint{5.684381in}{2.429701in}}%
\pgfpathlineto{\pgfqpoint{5.698874in}{2.434189in}}%
\pgfpathlineto{\pgfqpoint{5.713367in}{2.439649in}}%
\pgfpathlineto{\pgfqpoint{5.727860in}{2.446176in}}%
\pgfpathlineto{\pgfqpoint{5.742353in}{2.453798in}}%
\pgfpathlineto{\pgfqpoint{5.756845in}{2.462605in}}%
\pgfpathlineto{\pgfqpoint{5.771338in}{2.472593in}}%
\pgfpathlineto{\pgfqpoint{5.785831in}{2.483846in}}%
\pgfpathlineto{\pgfqpoint{5.800324in}{2.496331in}}%
\pgfpathlineto{\pgfqpoint{5.814817in}{2.510113in}}%
\pgfpathlineto{\pgfqpoint{5.829310in}{2.524481in}}%
\pgfpathlineto{\pgfqpoint{5.843802in}{2.539350in}}%
\pgfpathlineto{\pgfqpoint{5.858295in}{2.554345in}}%
\pgfpathlineto{\pgfqpoint{5.872788in}{2.569016in}}%
\pgfpathlineto{\pgfqpoint{5.887281in}{2.583334in}}%
\pgfpathlineto{\pgfqpoint{5.901774in}{2.596972in}}%
\pgfpathlineto{\pgfqpoint{5.916267in}{2.609775in}}%
\pgfpathlineto{\pgfqpoint{5.930759in}{2.621544in}}%
\pgfpathlineto{\pgfqpoint{5.945252in}{2.632308in}}%
\pgfpathlineto{\pgfqpoint{5.959745in}{2.641929in}}%
\pgfpathlineto{\pgfqpoint{5.974238in}{2.650502in}}%
\pgfpathlineto{\pgfqpoint{5.988731in}{2.657998in}}%
\pgfpathlineto{\pgfqpoint{6.003224in}{2.664540in}}%
\pgfpathlineto{\pgfqpoint{6.017716in}{2.670144in}}%
\pgfpathlineto{\pgfqpoint{6.032209in}{2.674946in}}%
\pgfpathlineto{\pgfqpoint{6.046702in}{2.678992in}}%
\pgfpathlineto{\pgfqpoint{6.061195in}{2.682402in}}%
\pgfpathlineto{\pgfqpoint{6.075688in}{2.685233in}}%
\pgfpathlineto{\pgfqpoint{6.090181in}{2.687584in}}%
\pgfpathlineto{\pgfqpoint{6.104673in}{2.689511in}}%
\pgfpathlineto{\pgfqpoint{6.119166in}{2.691090in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{2.692369in}}%
\pgfpathlineto{\pgfqpoint{6.148152in}{2.693403in}}%
\pgfpathlineto{\pgfqpoint{6.162645in}{2.694234in}}%
\pgfpathlineto{\pgfqpoint{6.177138in}{2.694898in}}%
\pgfpathlineto{\pgfqpoint{6.191630in}{2.695428in}}%
\pgfpathlineto{\pgfqpoint{6.206123in}{2.695849in}}%
\pgfpathlineto{\pgfqpoint{6.220616in}{2.696184in}}%
\pgfpathlineto{\pgfqpoint{6.235109in}{2.696451in}}%
\pgfpathlineto{\pgfqpoint{6.249602in}{2.696666in}}%
\pgfpathlineto{\pgfqpoint{6.264095in}{2.696839in}}%
\pgfpathlineto{\pgfqpoint{6.278587in}{2.696982in}}%
\pgfpathlineto{\pgfqpoint{6.293080in}{2.697101in}}%
\pgfpathlineto{\pgfqpoint{6.307573in}{2.697204in}}%
\pgfpathlineto{\pgfqpoint{6.322066in}{2.697293in}}%
\pgfpathlineto{\pgfqpoint{6.336559in}{2.697375in}}%
\pgfpathlineto{\pgfqpoint{6.351052in}{2.697450in}}%
\pgfpathlineto{\pgfqpoint{6.365544in}{2.697521in}}%
\pgfpathlineto{\pgfqpoint{6.380037in}{2.697589in}}%
\pgfpathlineto{\pgfqpoint{6.394530in}{2.697501in}}%
\pgfpathlineto{\pgfqpoint{6.409023in}{2.697723in}}%
\pgfpathlineto{\pgfqpoint{6.423516in}{2.697600in}}%
\pgfpathlineto{\pgfqpoint{6.438009in}{2.697852in}}%
\pgfpathlineto{\pgfqpoint{6.452501in}{2.697710in}}%
\pgfpathlineto{\pgfqpoint{6.466994in}{2.697825in}}%
\pgfpathlineto{\pgfqpoint{6.481487in}{2.697810in}}%
\pgfpathlineto{\pgfqpoint{6.495980in}{2.697912in}}%
\pgfpathlineto{\pgfqpoint{6.510473in}{2.697921in}}%
\pgfpathlineto{\pgfqpoint{6.524966in}{2.698007in}}%
\pgfpathlineto{\pgfqpoint{6.539458in}{2.698031in}}%
\pgfpathlineto{\pgfqpoint{6.553951in}{2.698105in}}%
\pgfpathlineto{\pgfqpoint{6.568444in}{2.698137in}}%
\pgfpathlineto{\pgfqpoint{6.582937in}{2.698201in}}%
\pgfpathlineto{\pgfqpoint{6.597430in}{2.698237in}}%
\pgfpathlineto{\pgfqpoint{6.611923in}{2.698292in}}%
\pgfpathlineto{\pgfqpoint{6.626415in}{2.698329in}}%
\pgfpathlineto{\pgfqpoint{6.640908in}{2.698375in}}%
\pgfpathlineto{\pgfqpoint{6.655401in}{2.698411in}}%
\pgfpathlineto{\pgfqpoint{6.669894in}{2.698450in}}%
\pgfpathlineto{\pgfqpoint{6.684387in}{2.698483in}}%
\pgfpathlineto{\pgfqpoint{6.698880in}{2.698516in}}%
\pgfpathlineto{\pgfqpoint{6.713372in}{2.698546in}}%
\pgfpathlineto{\pgfqpoint{6.727865in}{2.698573in}}%
\pgfpathlineto{\pgfqpoint{6.742358in}{2.698599in}}%
\pgfpathlineto{\pgfqpoint{6.756851in}{2.698621in}}%
\pgfpathlineto{\pgfqpoint{6.771344in}{2.698643in}}%
\pgfpathlineto{\pgfqpoint{6.785837in}{2.698662in}}%
\pgfpathlineto{\pgfqpoint{6.800330in}{2.698680in}}%
\pgfpathlineto{\pgfqpoint{6.814822in}{2.698695in}}%
\pgfpathlineto{\pgfqpoint{6.829315in}{2.698710in}}%
\pgfpathlineto{\pgfqpoint{6.843808in}{2.698721in}}%
\pgfpathlineto{\pgfqpoint{6.858301in}{2.698734in}}%
\pgfpathlineto{\pgfqpoint{6.872794in}{2.698743in}}%
\pgfpathlineto{\pgfqpoint{6.887287in}{2.698753in}}%
\pgfpathlineto{\pgfqpoint{6.901779in}{2.698760in}}%
\pgfpathlineto{\pgfqpoint{6.916272in}{2.698767in}}%
\pgfpathlineto{\pgfqpoint{6.930765in}{2.698773in}}%
\pgfpathlineto{\pgfqpoint{6.945258in}{2.698779in}}%
\pgfpathlineto{\pgfqpoint{6.959751in}{2.698783in}}%
\pgfpathlineto{\pgfqpoint{6.974244in}{2.698788in}}%
\pgfpathlineto{\pgfqpoint{6.988736in}{2.698791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482206in}{2.418018in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.553946in}{2.418265in}}%
\pgfpathlineto{\pgfqpoint{5.568439in}{2.418269in}}%
\pgfpathlineto{\pgfqpoint{5.582931in}{2.418320in}}%
\pgfpathlineto{\pgfqpoint{5.597424in}{2.418535in}}%
\pgfpathlineto{\pgfqpoint{5.611917in}{2.419034in}}%
\pgfpathlineto{\pgfqpoint{5.626410in}{2.419937in}}%
\pgfpathlineto{\pgfqpoint{5.640903in}{2.421345in}}%
\pgfpathlineto{\pgfqpoint{5.655396in}{2.423374in}}%
\pgfpathlineto{\pgfqpoint{5.669888in}{2.426112in}}%
\pgfpathlineto{\pgfqpoint{5.684381in}{2.429680in}}%
\pgfpathlineto{\pgfqpoint{5.698874in}{2.434118in}}%
\pgfpathlineto{\pgfqpoint{5.713367in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{5.727860in}{2.445903in}}%
\pgfpathlineto{\pgfqpoint{5.742353in}{2.453341in}}%
\pgfpathlineto{\pgfqpoint{5.756845in}{2.461881in}}%
\pgfpathlineto{\pgfqpoint{5.771338in}{2.471787in}}%
\pgfpathlineto{\pgfqpoint{5.785831in}{2.482795in}}%
\pgfpathlineto{\pgfqpoint{5.800324in}{2.495282in}}%
\pgfpathlineto{\pgfqpoint{5.814817in}{2.508813in}}%
\pgfpathlineto{\pgfqpoint{5.829310in}{2.522113in}}%
\pgfpathlineto{\pgfqpoint{5.843802in}{2.535933in}}%
\pgfpathlineto{\pgfqpoint{5.858295in}{2.549585in}}%
\pgfpathlineto{\pgfqpoint{5.872788in}{2.562007in}}%
\pgfpathlineto{\pgfqpoint{5.887281in}{2.574231in}}%
\pgfpathlineto{\pgfqpoint{5.901774in}{2.584859in}}%
\pgfpathlineto{\pgfqpoint{5.916267in}{2.594327in}}%
\pgfpathlineto{\pgfqpoint{5.930759in}{2.602793in}}%
\pgfpathlineto{\pgfqpoint{5.945252in}{2.609929in}}%
\pgfpathlineto{\pgfqpoint{5.959745in}{2.615877in}}%
\pgfpathlineto{\pgfqpoint{5.974238in}{2.622069in}}%
\pgfpathlineto{\pgfqpoint{5.988731in}{2.625780in}}%
\pgfpathlineto{\pgfqpoint{6.003224in}{2.629802in}}%
\pgfpathlineto{\pgfqpoint{6.017716in}{2.634360in}}%
\pgfpathlineto{\pgfqpoint{6.032209in}{2.634394in}}%
\pgfpathlineto{\pgfqpoint{6.046702in}{2.636818in}}%
\pgfpathlineto{\pgfqpoint{6.061195in}{2.635411in}}%
\pgfpathlineto{\pgfqpoint{6.075688in}{2.636075in}}%
\pgfpathlineto{\pgfqpoint{6.090181in}{2.634531in}}%
\pgfpathlineto{\pgfqpoint{6.104673in}{2.635503in}}%
\pgfpathlineto{\pgfqpoint{6.119166in}{2.633848in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{2.634970in}}%
\pgfpathlineto{\pgfqpoint{6.148152in}{2.631293in}}%
\pgfpathlineto{\pgfqpoint{6.162645in}{2.632684in}}%
\pgfpathlineto{\pgfqpoint{6.177138in}{2.629028in}}%
\pgfpathlineto{\pgfqpoint{6.191630in}{2.629670in}}%
\pgfpathlineto{\pgfqpoint{6.206123in}{2.628736in}}%
\pgfpathlineto{\pgfqpoint{6.220616in}{2.629351in}}%
\pgfpathlineto{\pgfqpoint{6.235109in}{2.627085in}}%
\pgfpathlineto{\pgfqpoint{6.249602in}{2.627827in}}%
\pgfpathlineto{\pgfqpoint{6.264095in}{2.626458in}}%
\pgfpathlineto{\pgfqpoint{6.278587in}{2.627080in}}%
\pgfpathlineto{\pgfqpoint{6.293080in}{2.626183in}}%
\pgfpathlineto{\pgfqpoint{6.307573in}{2.626745in}}%
\pgfpathlineto{\pgfqpoint{6.322066in}{2.626329in}}%
\pgfpathlineto{\pgfqpoint{6.336559in}{2.627501in}}%
\pgfpathlineto{\pgfqpoint{6.351052in}{2.627816in}}%
\pgfpathlineto{\pgfqpoint{6.365544in}{2.626579in}}%
\pgfpathlineto{\pgfqpoint{6.380037in}{2.625926in}}%
\pgfpathlineto{\pgfqpoint{6.394530in}{2.626086in}}%
\pgfpathlineto{\pgfqpoint{6.409023in}{2.628401in}}%
\pgfpathlineto{\pgfqpoint{6.423516in}{2.628508in}}%
\pgfpathlineto{\pgfqpoint{6.438009in}{2.631782in}}%
\pgfpathlineto{\pgfqpoint{6.452501in}{2.628400in}}%
\pgfpathlineto{\pgfqpoint{6.466994in}{2.632088in}}%
\pgfpathlineto{\pgfqpoint{6.481487in}{2.627962in}}%
\pgfpathlineto{\pgfqpoint{6.495980in}{2.631275in}}%
\pgfpathlineto{\pgfqpoint{6.510473in}{2.626143in}}%
\pgfpathlineto{\pgfqpoint{6.524966in}{2.631367in}}%
\pgfpathlineto{\pgfqpoint{6.539458in}{2.627876in}}%
\pgfpathlineto{\pgfqpoint{6.553951in}{2.632529in}}%
\pgfpathlineto{\pgfqpoint{6.568444in}{2.627232in}}%
\pgfpathlineto{\pgfqpoint{6.582937in}{2.629821in}}%
\pgfpathlineto{\pgfqpoint{6.597430in}{2.624636in}}%
\pgfpathlineto{\pgfqpoint{6.611923in}{2.626613in}}%
\pgfpathlineto{\pgfqpoint{6.626415in}{2.623846in}}%
\pgfpathlineto{\pgfqpoint{6.640908in}{2.626613in}}%
\pgfpathlineto{\pgfqpoint{6.655401in}{2.624862in}}%
\pgfpathlineto{\pgfqpoint{6.669894in}{2.624798in}}%
\pgfpathlineto{\pgfqpoint{6.684387in}{2.621971in}}%
\pgfpathlineto{\pgfqpoint{6.698880in}{2.622315in}}%
\pgfpathlineto{\pgfqpoint{6.713372in}{2.621629in}}%
\pgfpathlineto{\pgfqpoint{6.727865in}{2.621088in}}%
\pgfpathlineto{\pgfqpoint{6.742358in}{2.619843in}}%
\pgfpathlineto{\pgfqpoint{6.756851in}{2.618510in}}%
\pgfpathlineto{\pgfqpoint{6.771344in}{2.619325in}}%
\pgfpathlineto{\pgfqpoint{6.785837in}{2.618360in}}%
\pgfpathlineto{\pgfqpoint{6.800330in}{2.619344in}}%
\pgfpathlineto{\pgfqpoint{6.814822in}{2.618843in}}%
\pgfpathlineto{\pgfqpoint{6.829315in}{2.619598in}}%
\pgfpathlineto{\pgfqpoint{6.843808in}{2.620318in}}%
\pgfpathlineto{\pgfqpoint{6.858301in}{2.619802in}}%
\pgfpathlineto{\pgfqpoint{6.872794in}{2.619891in}}%
\pgfpathlineto{\pgfqpoint{6.887287in}{2.619761in}}%
\pgfpathlineto{\pgfqpoint{6.901779in}{2.621778in}}%
\pgfpathlineto{\pgfqpoint{6.916272in}{2.621335in}}%
\pgfpathlineto{\pgfqpoint{6.930765in}{2.622024in}}%
\pgfpathlineto{\pgfqpoint{6.945258in}{2.620607in}}%
\pgfpathlineto{\pgfqpoint{6.959751in}{2.621588in}}%
\pgfpathlineto{\pgfqpoint{6.974244in}{2.618987in}}%
\pgfpathlineto{\pgfqpoint{6.988736in}{2.620205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482206in}{2.418018in}}%
\pgfpathlineto{\pgfqpoint{5.482206in}{3.344233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482206in}{2.418018in}}%
\pgfpathlineto{\pgfqpoint{7.060476in}{2.418018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.271341in,y=3.427567in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Node 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482206in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{7.060476in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{7.060476in}{2.342786in}}%
\pgfpathlineto{\pgfqpoint{5.482206in}{2.342786in}}%
\pgfpathlineto{\pgfqpoint{5.482206in}{1.416570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553946in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.278587in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.003229in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698874in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843802in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988731in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.133659in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.423516in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568444in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.713372in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.858301in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482206in}{1.416570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482206in}{1.694850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482206in}{1.973129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482206in}{2.251409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482206in}{1.416570in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.553946in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{5.568439in}{1.424922in}}%
\pgfpathlineto{\pgfqpoint{5.582931in}{1.453915in}}%
\pgfpathlineto{\pgfqpoint{5.597424in}{1.487552in}}%
\pgfpathlineto{\pgfqpoint{5.611917in}{1.521783in}}%
\pgfpathlineto{\pgfqpoint{5.626410in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{5.640903in}{1.589592in}}%
\pgfpathlineto{\pgfqpoint{5.655396in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{5.669888in}{1.655619in}}%
\pgfpathlineto{\pgfqpoint{5.684381in}{1.687781in}}%
\pgfpathlineto{\pgfqpoint{5.698874in}{1.719273in}}%
\pgfpathlineto{\pgfqpoint{5.713367in}{1.750066in}}%
\pgfpathlineto{\pgfqpoint{5.727860in}{1.780081in}}%
\pgfpathlineto{\pgfqpoint{5.742353in}{1.809303in}}%
\pgfpathlineto{\pgfqpoint{5.756845in}{1.837666in}}%
\pgfpathlineto{\pgfqpoint{5.771338in}{1.865164in}}%
\pgfpathlineto{\pgfqpoint{5.785831in}{1.891748in}}%
\pgfpathlineto{\pgfqpoint{5.800324in}{1.917422in}}%
\pgfpathlineto{\pgfqpoint{5.814817in}{1.942148in}}%
\pgfpathlineto{\pgfqpoint{5.829310in}{1.965941in}}%
\pgfpathlineto{\pgfqpoint{5.843802in}{1.988777in}}%
\pgfpathlineto{\pgfqpoint{5.858295in}{2.010678in}}%
\pgfpathlineto{\pgfqpoint{5.872788in}{2.031630in}}%
\pgfpathlineto{\pgfqpoint{5.887281in}{2.051662in}}%
\pgfpathlineto{\pgfqpoint{5.901774in}{2.070770in}}%
\pgfpathlineto{\pgfqpoint{5.916267in}{2.088988in}}%
\pgfpathlineto{\pgfqpoint{5.930759in}{2.106319in}}%
\pgfpathlineto{\pgfqpoint{5.945252in}{2.122800in}}%
\pgfpathlineto{\pgfqpoint{5.959745in}{2.138440in}}%
\pgfpathlineto{\pgfqpoint{5.974238in}{2.153280in}}%
\pgfpathlineto{\pgfqpoint{5.988731in}{2.167331in}}%
\pgfpathlineto{\pgfqpoint{6.003224in}{2.180636in}}%
\pgfpathlineto{\pgfqpoint{6.017716in}{2.193209in}}%
\pgfpathlineto{\pgfqpoint{6.032209in}{2.205092in}}%
\pgfpathlineto{\pgfqpoint{6.046702in}{2.216302in}}%
\pgfpathlineto{\pgfqpoint{6.061195in}{2.226879in}}%
\pgfpathlineto{\pgfqpoint{6.075688in}{2.236841in}}%
\pgfpathlineto{\pgfqpoint{6.090181in}{2.246227in}}%
\pgfpathlineto{\pgfqpoint{6.104673in}{2.255055in}}%
\pgfpathlineto{\pgfqpoint{6.119166in}{2.263361in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{2.271164in}}%
\pgfpathlineto{\pgfqpoint{6.148152in}{2.273585in}}%
\pgfpathlineto{\pgfqpoint{6.162645in}{2.273221in}}%
\pgfpathlineto{\pgfqpoint{6.177138in}{2.270775in}}%
\pgfpathlineto{\pgfqpoint{6.191630in}{2.267797in}}%
\pgfpathlineto{\pgfqpoint{6.206123in}{2.264483in}}%
\pgfpathlineto{\pgfqpoint{6.220616in}{2.261338in}}%
\pgfpathlineto{\pgfqpoint{6.235109in}{2.258604in}}%
\pgfpathlineto{\pgfqpoint{6.249602in}{2.256290in}}%
\pgfpathlineto{\pgfqpoint{6.264095in}{2.254603in}}%
\pgfpathlineto{\pgfqpoint{6.278587in}{2.253364in}}%
\pgfpathlineto{\pgfqpoint{6.293080in}{2.252729in}}%
\pgfpathlineto{\pgfqpoint{6.307573in}{2.252480in}}%
\pgfpathlineto{\pgfqpoint{6.322066in}{2.252728in}}%
\pgfpathlineto{\pgfqpoint{6.336559in}{2.254141in}}%
\pgfpathlineto{\pgfqpoint{6.351052in}{2.254195in}}%
\pgfpathlineto{\pgfqpoint{6.365544in}{2.264399in}}%
\pgfpathlineto{\pgfqpoint{6.380037in}{2.256723in}}%
\pgfpathlineto{\pgfqpoint{6.394530in}{2.277215in}}%
\pgfpathlineto{\pgfqpoint{6.409023in}{2.259962in}}%
\pgfpathlineto{\pgfqpoint{6.423516in}{2.282656in}}%
\pgfpathlineto{\pgfqpoint{6.438009in}{2.263630in}}%
\pgfpathlineto{\pgfqpoint{6.452501in}{2.286961in}}%
\pgfpathlineto{\pgfqpoint{6.466994in}{2.267503in}}%
\pgfpathlineto{\pgfqpoint{6.481487in}{2.291162in}}%
\pgfpathlineto{\pgfqpoint{6.495980in}{2.271418in}}%
\pgfpathlineto{\pgfqpoint{6.510473in}{2.295295in}}%
\pgfpathlineto{\pgfqpoint{6.524966in}{2.275256in}}%
\pgfpathlineto{\pgfqpoint{6.539458in}{2.299287in}}%
\pgfpathlineto{\pgfqpoint{6.553951in}{2.278934in}}%
\pgfpathlineto{\pgfqpoint{6.568444in}{2.303075in}}%
\pgfpathlineto{\pgfqpoint{6.582937in}{2.282396in}}%
\pgfpathlineto{\pgfqpoint{6.597430in}{2.306614in}}%
\pgfpathlineto{\pgfqpoint{6.611923in}{2.285610in}}%
\pgfpathlineto{\pgfqpoint{6.626415in}{2.309880in}}%
\pgfpathlineto{\pgfqpoint{6.640908in}{2.288558in}}%
\pgfpathlineto{\pgfqpoint{6.655401in}{2.312861in}}%
\pgfpathlineto{\pgfqpoint{6.669894in}{2.291236in}}%
\pgfpathlineto{\pgfqpoint{6.684387in}{2.315558in}}%
\pgfpathlineto{\pgfqpoint{6.698880in}{2.293648in}}%
\pgfpathlineto{\pgfqpoint{6.713372in}{2.317976in}}%
\pgfpathlineto{\pgfqpoint{6.727865in}{2.295803in}}%
\pgfpathlineto{\pgfqpoint{6.742358in}{2.320131in}}%
\pgfpathlineto{\pgfqpoint{6.756851in}{2.297716in}}%
\pgfpathlineto{\pgfqpoint{6.771344in}{2.322037in}}%
\pgfpathlineto{\pgfqpoint{6.785837in}{2.299404in}}%
\pgfpathlineto{\pgfqpoint{6.800330in}{2.323715in}}%
\pgfpathlineto{\pgfqpoint{6.814822in}{2.300885in}}%
\pgfpathlineto{\pgfqpoint{6.829315in}{2.325183in}}%
\pgfpathlineto{\pgfqpoint{6.843808in}{2.302178in}}%
\pgfpathlineto{\pgfqpoint{6.858301in}{2.326461in}}%
\pgfpathlineto{\pgfqpoint{6.872794in}{2.303301in}}%
\pgfpathlineto{\pgfqpoint{6.887287in}{2.327568in}}%
\pgfpathlineto{\pgfqpoint{6.901779in}{2.304271in}}%
\pgfpathlineto{\pgfqpoint{6.916272in}{2.328523in}}%
\pgfpathlineto{\pgfqpoint{6.930765in}{2.305106in}}%
\pgfpathlineto{\pgfqpoint{6.945258in}{2.329343in}}%
\pgfpathlineto{\pgfqpoint{6.959751in}{2.305822in}}%
\pgfpathlineto{\pgfqpoint{6.974244in}{2.330045in}}%
\pgfpathlineto{\pgfqpoint{6.988736in}{2.306433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482206in}{1.416570in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.553946in}{1.417981in}}%
\pgfpathlineto{\pgfqpoint{5.568439in}{1.425020in}}%
\pgfpathlineto{\pgfqpoint{5.582931in}{1.454335in}}%
\pgfpathlineto{\pgfqpoint{5.597424in}{1.488935in}}%
\pgfpathlineto{\pgfqpoint{5.611917in}{1.522657in}}%
\pgfpathlineto{\pgfqpoint{5.626410in}{1.555337in}}%
\pgfpathlineto{\pgfqpoint{5.640903in}{1.587634in}}%
\pgfpathlineto{\pgfqpoint{5.655396in}{1.622392in}}%
\pgfpathlineto{\pgfqpoint{5.669888in}{1.655948in}}%
\pgfpathlineto{\pgfqpoint{5.684381in}{1.689621in}}%
\pgfpathlineto{\pgfqpoint{5.698874in}{1.718645in}}%
\pgfpathlineto{\pgfqpoint{5.713367in}{1.747115in}}%
\pgfpathlineto{\pgfqpoint{5.727860in}{1.778389in}}%
\pgfpathlineto{\pgfqpoint{5.742353in}{1.809346in}}%
\pgfpathlineto{\pgfqpoint{5.756845in}{1.841450in}}%
\pgfpathlineto{\pgfqpoint{5.771338in}{1.873729in}}%
\pgfpathlineto{\pgfqpoint{5.785831in}{1.902242in}}%
\pgfpathlineto{\pgfqpoint{5.800324in}{1.927366in}}%
\pgfpathlineto{\pgfqpoint{5.814817in}{1.948575in}}%
\pgfpathlineto{\pgfqpoint{5.829310in}{1.966811in}}%
\pgfpathlineto{\pgfqpoint{5.843802in}{1.989726in}}%
\pgfpathlineto{\pgfqpoint{5.858295in}{2.008430in}}%
\pgfpathlineto{\pgfqpoint{5.872788in}{2.023610in}}%
\pgfpathlineto{\pgfqpoint{5.887281in}{2.039922in}}%
\pgfpathlineto{\pgfqpoint{5.901774in}{2.056159in}}%
\pgfpathlineto{\pgfqpoint{5.916267in}{2.078993in}}%
\pgfpathlineto{\pgfqpoint{5.930759in}{2.096316in}}%
\pgfpathlineto{\pgfqpoint{5.945252in}{2.116459in}}%
\pgfpathlineto{\pgfqpoint{5.959745in}{2.131908in}}%
\pgfpathlineto{\pgfqpoint{5.974238in}{2.157234in}}%
\pgfpathlineto{\pgfqpoint{5.988731in}{2.164362in}}%
\pgfpathlineto{\pgfqpoint{6.003224in}{2.182186in}}%
\pgfpathlineto{\pgfqpoint{6.017716in}{2.193570in}}%
\pgfpathlineto{\pgfqpoint{6.032209in}{2.204223in}}%
\pgfpathlineto{\pgfqpoint{6.046702in}{2.214112in}}%
\pgfpathlineto{\pgfqpoint{6.061195in}{2.221066in}}%
\pgfpathlineto{\pgfqpoint{6.075688in}{2.225224in}}%
\pgfpathlineto{\pgfqpoint{6.090181in}{2.241273in}}%
\pgfpathlineto{\pgfqpoint{6.104673in}{2.247486in}}%
\pgfpathlineto{\pgfqpoint{6.119166in}{2.258973in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{2.264837in}}%
\pgfpathlineto{\pgfqpoint{6.148152in}{2.261225in}}%
\pgfpathlineto{\pgfqpoint{6.162645in}{2.250191in}}%
\pgfpathlineto{\pgfqpoint{6.177138in}{2.232425in}}%
\pgfpathlineto{\pgfqpoint{6.191630in}{2.214443in}}%
\pgfpathlineto{\pgfqpoint{6.206123in}{2.201781in}}%
\pgfpathlineto{\pgfqpoint{6.220616in}{2.176429in}}%
\pgfpathlineto{\pgfqpoint{6.235109in}{2.165084in}}%
\pgfpathlineto{\pgfqpoint{6.249602in}{2.147366in}}%
\pgfpathlineto{\pgfqpoint{6.264095in}{2.136702in}}%
\pgfpathlineto{\pgfqpoint{6.278587in}{2.129005in}}%
\pgfpathlineto{\pgfqpoint{6.293080in}{2.129745in}}%
\pgfpathlineto{\pgfqpoint{6.307573in}{2.123913in}}%
\pgfpathlineto{\pgfqpoint{6.322066in}{2.119355in}}%
\pgfpathlineto{\pgfqpoint{6.336559in}{2.121961in}}%
\pgfpathlineto{\pgfqpoint{6.351052in}{2.122722in}}%
\pgfpathlineto{\pgfqpoint{6.365544in}{2.120460in}}%
\pgfpathlineto{\pgfqpoint{6.380037in}{2.112497in}}%
\pgfpathlineto{\pgfqpoint{6.394530in}{2.126396in}}%
\pgfpathlineto{\pgfqpoint{6.409023in}{2.116893in}}%
\pgfpathlineto{\pgfqpoint{6.423516in}{2.127066in}}%
\pgfpathlineto{\pgfqpoint{6.438009in}{2.120508in}}%
\pgfpathlineto{\pgfqpoint{6.452501in}{2.133282in}}%
\pgfpathlineto{\pgfqpoint{6.466994in}{2.121316in}}%
\pgfpathlineto{\pgfqpoint{6.481487in}{2.122309in}}%
\pgfpathlineto{\pgfqpoint{6.495980in}{2.118161in}}%
\pgfpathlineto{\pgfqpoint{6.510473in}{2.124449in}}%
\pgfpathlineto{\pgfqpoint{6.524966in}{2.112273in}}%
\pgfpathlineto{\pgfqpoint{6.539458in}{2.119451in}}%
\pgfpathlineto{\pgfqpoint{6.553951in}{2.113773in}}%
\pgfpathlineto{\pgfqpoint{6.568444in}{2.124050in}}%
\pgfpathlineto{\pgfqpoint{6.582937in}{2.115465in}}%
\pgfpathlineto{\pgfqpoint{6.597430in}{2.124452in}}%
\pgfpathlineto{\pgfqpoint{6.611923in}{2.119008in}}%
\pgfpathlineto{\pgfqpoint{6.626415in}{2.126961in}}%
\pgfpathlineto{\pgfqpoint{6.640908in}{2.113785in}}%
\pgfpathlineto{\pgfqpoint{6.655401in}{2.127585in}}%
\pgfpathlineto{\pgfqpoint{6.669894in}{2.107324in}}%
\pgfpathlineto{\pgfqpoint{6.684387in}{2.118611in}}%
\pgfpathlineto{\pgfqpoint{6.698880in}{2.107830in}}%
\pgfpathlineto{\pgfqpoint{6.713372in}{2.121316in}}%
\pgfpathlineto{\pgfqpoint{6.727865in}{2.108802in}}%
\pgfpathlineto{\pgfqpoint{6.742358in}{2.115577in}}%
\pgfpathlineto{\pgfqpoint{6.756851in}{2.109511in}}%
\pgfpathlineto{\pgfqpoint{6.771344in}{2.121027in}}%
\pgfpathlineto{\pgfqpoint{6.785837in}{2.107708in}}%
\pgfpathlineto{\pgfqpoint{6.800330in}{2.112551in}}%
\pgfpathlineto{\pgfqpoint{6.814822in}{2.108429in}}%
\pgfpathlineto{\pgfqpoint{6.829315in}{2.121515in}}%
\pgfpathlineto{\pgfqpoint{6.843808in}{2.118443in}}%
\pgfpathlineto{\pgfqpoint{6.858301in}{2.132773in}}%
\pgfpathlineto{\pgfqpoint{6.872794in}{2.116636in}}%
\pgfpathlineto{\pgfqpoint{6.887287in}{2.123275in}}%
\pgfpathlineto{\pgfqpoint{6.901779in}{2.119698in}}%
\pgfpathlineto{\pgfqpoint{6.916272in}{2.135423in}}%
\pgfpathlineto{\pgfqpoint{6.930765in}{2.125319in}}%
\pgfpathlineto{\pgfqpoint{6.945258in}{2.134832in}}%
\pgfpathlineto{\pgfqpoint{6.959751in}{2.126780in}}%
\pgfpathlineto{\pgfqpoint{6.974244in}{2.130793in}}%
\pgfpathlineto{\pgfqpoint{6.988736in}{2.123649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482206in}{1.416570in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.553946in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{5.568439in}{1.424922in}}%
\pgfpathlineto{\pgfqpoint{5.582931in}{1.453910in}}%
\pgfpathlineto{\pgfqpoint{5.597424in}{1.487522in}}%
\pgfpathlineto{\pgfqpoint{5.611917in}{1.521727in}}%
\pgfpathlineto{\pgfqpoint{5.626410in}{1.555749in}}%
\pgfpathlineto{\pgfqpoint{5.640903in}{1.589389in}}%
\pgfpathlineto{\pgfqpoint{5.655396in}{1.622544in}}%
\pgfpathlineto{\pgfqpoint{5.669888in}{1.655136in}}%
\pgfpathlineto{\pgfqpoint{5.684381in}{1.687090in}}%
\pgfpathlineto{\pgfqpoint{5.698874in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{5.713367in}{1.748844in}}%
\pgfpathlineto{\pgfqpoint{5.727860in}{1.778532in}}%
\pgfpathlineto{\pgfqpoint{5.742353in}{1.807363in}}%
\pgfpathlineto{\pgfqpoint{5.756845in}{1.835303in}}%
\pgfpathlineto{\pgfqpoint{5.771338in}{1.862317in}}%
\pgfpathlineto{\pgfqpoint{5.785831in}{1.888384in}}%
\pgfpathlineto{\pgfqpoint{5.800324in}{1.913484in}}%
\pgfpathlineto{\pgfqpoint{5.814817in}{1.937607in}}%
\pgfpathlineto{\pgfqpoint{5.829310in}{1.960745in}}%
\pgfpathlineto{\pgfqpoint{5.843802in}{1.982901in}}%
\pgfpathlineto{\pgfqpoint{5.858295in}{2.004078in}}%
\pgfpathlineto{\pgfqpoint{5.872788in}{2.023889in}}%
\pgfpathlineto{\pgfqpoint{5.887281in}{2.041937in}}%
\pgfpathlineto{\pgfqpoint{5.901774in}{2.058364in}}%
\pgfpathlineto{\pgfqpoint{5.916267in}{2.072912in}}%
\pgfpathlineto{\pgfqpoint{5.930759in}{2.085702in}}%
\pgfpathlineto{\pgfqpoint{5.945252in}{2.096731in}}%
\pgfpathlineto{\pgfqpoint{5.959745in}{2.106284in}}%
\pgfpathlineto{\pgfqpoint{5.974238in}{2.114410in}}%
\pgfpathlineto{\pgfqpoint{5.988731in}{2.121503in}}%
\pgfpathlineto{\pgfqpoint{6.003224in}{2.127647in}}%
\pgfpathlineto{\pgfqpoint{6.017716in}{2.133089in}}%
\pgfpathlineto{\pgfqpoint{6.032209in}{2.138066in}}%
\pgfpathlineto{\pgfqpoint{6.046702in}{2.142741in}}%
\pgfpathlineto{\pgfqpoint{6.061195in}{2.147185in}}%
\pgfpathlineto{\pgfqpoint{6.075688in}{2.151499in}}%
\pgfpathlineto{\pgfqpoint{6.090181in}{2.155761in}}%
\pgfpathlineto{\pgfqpoint{6.104673in}{2.159973in}}%
\pgfpathlineto{\pgfqpoint{6.119166in}{2.164203in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{2.168403in}}%
\pgfpathlineto{\pgfqpoint{6.148152in}{2.172625in}}%
\pgfpathlineto{\pgfqpoint{6.162645in}{2.176800in}}%
\pgfpathlineto{\pgfqpoint{6.177138in}{2.180970in}}%
\pgfpathlineto{\pgfqpoint{6.191630in}{2.185060in}}%
\pgfpathlineto{\pgfqpoint{6.206123in}{2.189104in}}%
\pgfpathlineto{\pgfqpoint{6.220616in}{2.193034in}}%
\pgfpathlineto{\pgfqpoint{6.235109in}{2.196879in}}%
\pgfpathlineto{\pgfqpoint{6.249602in}{2.200582in}}%
\pgfpathlineto{\pgfqpoint{6.264095in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{6.278587in}{2.207587in}}%
\pgfpathlineto{\pgfqpoint{6.293080in}{2.210867in}}%
\pgfpathlineto{\pgfqpoint{6.307573in}{2.213974in}}%
\pgfpathlineto{\pgfqpoint{6.322066in}{2.216925in}}%
\pgfpathlineto{\pgfqpoint{6.336559in}{2.219699in}}%
\pgfpathlineto{\pgfqpoint{6.351052in}{2.222313in}}%
\pgfpathlineto{\pgfqpoint{6.365544in}{2.224755in}}%
\pgfpathlineto{\pgfqpoint{6.380037in}{2.227037in}}%
\pgfpathlineto{\pgfqpoint{6.394530in}{2.229156in}}%
\pgfpathlineto{\pgfqpoint{6.409023in}{2.231122in}}%
\pgfpathlineto{\pgfqpoint{6.423516in}{2.232937in}}%
\pgfpathlineto{\pgfqpoint{6.438009in}{2.234611in}}%
\pgfpathlineto{\pgfqpoint{6.452501in}{2.236148in}}%
\pgfpathlineto{\pgfqpoint{6.466994in}{2.237557in}}%
\pgfpathlineto{\pgfqpoint{6.481487in}{2.238843in}}%
\pgfpathlineto{\pgfqpoint{6.495980in}{2.240015in}}%
\pgfpathlineto{\pgfqpoint{6.510473in}{2.241081in}}%
\pgfpathlineto{\pgfqpoint{6.524966in}{2.242047in}}%
\pgfpathlineto{\pgfqpoint{6.539458in}{2.242921in}}%
\pgfpathlineto{\pgfqpoint{6.553951in}{2.243709in}}%
\pgfpathlineto{\pgfqpoint{6.568444in}{2.244419in}}%
\pgfpathlineto{\pgfqpoint{6.582937in}{2.245056in}}%
\pgfpathlineto{\pgfqpoint{6.597430in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{6.611923in}{2.246137in}}%
\pgfpathlineto{\pgfqpoint{6.626415in}{2.246593in}}%
\pgfpathlineto{\pgfqpoint{6.640908in}{2.246998in}}%
\pgfpathlineto{\pgfqpoint{6.655401in}{2.247358in}}%
\pgfpathlineto{\pgfqpoint{6.669894in}{2.247676in}}%
\pgfpathlineto{\pgfqpoint{6.684387in}{2.247959in}}%
\pgfpathlineto{\pgfqpoint{6.698880in}{2.248207in}}%
\pgfpathlineto{\pgfqpoint{6.713372in}{2.248427in}}%
\pgfpathlineto{\pgfqpoint{6.727865in}{2.248619in}}%
\pgfpathlineto{\pgfqpoint{6.742358in}{2.248789in}}%
\pgfpathlineto{\pgfqpoint{6.756851in}{2.248936in}}%
\pgfpathlineto{\pgfqpoint{6.771344in}{2.249066in}}%
\pgfpathlineto{\pgfqpoint{6.785837in}{2.249178in}}%
\pgfpathlineto{\pgfqpoint{6.800330in}{2.249276in}}%
\pgfpathlineto{\pgfqpoint{6.814822in}{2.249361in}}%
\pgfpathlineto{\pgfqpoint{6.829315in}{2.249435in}}%
\pgfpathlineto{\pgfqpoint{6.843808in}{2.249498in}}%
\pgfpathlineto{\pgfqpoint{6.858301in}{2.249553in}}%
\pgfpathlineto{\pgfqpoint{6.872794in}{2.249600in}}%
\pgfpathlineto{\pgfqpoint{6.887287in}{2.249641in}}%
\pgfpathlineto{\pgfqpoint{6.901779in}{2.249675in}}%
\pgfpathlineto{\pgfqpoint{6.916272in}{2.249705in}}%
\pgfpathlineto{\pgfqpoint{6.930765in}{2.249730in}}%
\pgfpathlineto{\pgfqpoint{6.945258in}{2.249752in}}%
\pgfpathlineto{\pgfqpoint{6.959751in}{2.249770in}}%
\pgfpathlineto{\pgfqpoint{6.974244in}{2.249786in}}%
\pgfpathlineto{\pgfqpoint{6.988736in}{2.249799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482206in}{1.416570in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.553946in}{1.417981in}}%
\pgfpathlineto{\pgfqpoint{5.568439in}{1.425020in}}%
\pgfpathlineto{\pgfqpoint{5.582931in}{1.454330in}}%
\pgfpathlineto{\pgfqpoint{5.597424in}{1.488934in}}%
\pgfpathlineto{\pgfqpoint{5.611917in}{1.522529in}}%
\pgfpathlineto{\pgfqpoint{5.626410in}{1.555050in}}%
\pgfpathlineto{\pgfqpoint{5.640903in}{1.587097in}}%
\pgfpathlineto{\pgfqpoint{5.655396in}{1.621428in}}%
\pgfpathlineto{\pgfqpoint{5.669888in}{1.654654in}}%
\pgfpathlineto{\pgfqpoint{5.684381in}{1.687052in}}%
\pgfpathlineto{\pgfqpoint{5.698874in}{1.715224in}}%
\pgfpathlineto{\pgfqpoint{5.713367in}{1.742939in}}%
\pgfpathlineto{\pgfqpoint{5.727860in}{1.773133in}}%
\pgfpathlineto{\pgfqpoint{5.742353in}{1.803685in}}%
\pgfpathlineto{\pgfqpoint{5.756845in}{1.834152in}}%
\pgfpathlineto{\pgfqpoint{5.771338in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{5.785831in}{1.891296in}}%
\pgfpathlineto{\pgfqpoint{5.800324in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{5.814817in}{1.934866in}}%
\pgfpathlineto{\pgfqpoint{5.829310in}{1.951477in}}%
\pgfpathlineto{\pgfqpoint{5.843802in}{1.971349in}}%
\pgfpathlineto{\pgfqpoint{5.858295in}{1.988155in}}%
\pgfpathlineto{\pgfqpoint{5.872788in}{1.998880in}}%
\pgfpathlineto{\pgfqpoint{5.887281in}{2.007593in}}%
\pgfpathlineto{\pgfqpoint{5.901774in}{2.013708in}}%
\pgfpathlineto{\pgfqpoint{5.916267in}{2.021530in}}%
\pgfpathlineto{\pgfqpoint{5.930759in}{2.026494in}}%
\pgfpathlineto{\pgfqpoint{5.945252in}{2.027099in}}%
\pgfpathlineto{\pgfqpoint{5.959745in}{2.027023in}}%
\pgfpathlineto{\pgfqpoint{5.974238in}{2.030780in}}%
\pgfpathlineto{\pgfqpoint{5.988731in}{2.025756in}}%
\pgfpathlineto{\pgfqpoint{6.003224in}{2.020918in}}%
\pgfpathlineto{\pgfqpoint{6.017716in}{2.017755in}}%
\pgfpathlineto{\pgfqpoint{6.032209in}{2.008442in}}%
\pgfpathlineto{\pgfqpoint{6.046702in}{2.005103in}}%
\pgfpathlineto{\pgfqpoint{6.061195in}{1.994288in}}%
\pgfpathlineto{\pgfqpoint{6.075688in}{1.986257in}}%
\pgfpathlineto{\pgfqpoint{6.090181in}{1.983568in}}%
\pgfpathlineto{\pgfqpoint{6.104673in}{1.977287in}}%
\pgfpathlineto{\pgfqpoint{6.119166in}{1.976597in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{1.975122in}}%
\pgfpathlineto{\pgfqpoint{6.148152in}{1.976799in}}%
\pgfpathlineto{\pgfqpoint{6.162645in}{1.973096in}}%
\pgfpathlineto{\pgfqpoint{6.177138in}{1.977475in}}%
\pgfpathlineto{\pgfqpoint{6.191630in}{1.975726in}}%
\pgfpathlineto{\pgfqpoint{6.206123in}{1.987163in}}%
\pgfpathlineto{\pgfqpoint{6.220616in}{1.977208in}}%
\pgfpathlineto{\pgfqpoint{6.235109in}{1.986769in}}%
\pgfpathlineto{\pgfqpoint{6.249602in}{1.975866in}}%
\pgfpathlineto{\pgfqpoint{6.264095in}{1.985295in}}%
\pgfpathlineto{\pgfqpoint{6.278587in}{1.983023in}}%
\pgfpathlineto{\pgfqpoint{6.293080in}{1.995733in}}%
\pgfpathlineto{\pgfqpoint{6.307573in}{1.990821in}}%
\pgfpathlineto{\pgfqpoint{6.322066in}{2.000872in}}%
\pgfpathlineto{\pgfqpoint{6.336559in}{2.001968in}}%
\pgfpathlineto{\pgfqpoint{6.351052in}{2.015193in}}%
\pgfpathlineto{\pgfqpoint{6.365544in}{2.008652in}}%
\pgfpathlineto{\pgfqpoint{6.380037in}{2.012660in}}%
\pgfpathlineto{\pgfqpoint{6.394530in}{2.009325in}}%
\pgfpathlineto{\pgfqpoint{6.409023in}{2.018425in}}%
\pgfpathlineto{\pgfqpoint{6.423516in}{2.011926in}}%
\pgfpathlineto{\pgfqpoint{6.438009in}{2.019280in}}%
\pgfpathlineto{\pgfqpoint{6.452501in}{2.012447in}}%
\pgfpathlineto{\pgfqpoint{6.466994in}{2.018109in}}%
\pgfpathlineto{\pgfqpoint{6.481487in}{2.003875in}}%
\pgfpathlineto{\pgfqpoint{6.495980in}{2.009924in}}%
\pgfpathlineto{\pgfqpoint{6.510473in}{2.000116in}}%
\pgfpathlineto{\pgfqpoint{6.524966in}{2.001912in}}%
\pgfpathlineto{\pgfqpoint{6.539458in}{1.991049in}}%
\pgfpathlineto{\pgfqpoint{6.553951in}{1.997105in}}%
\pgfpathlineto{\pgfqpoint{6.568444in}{1.996867in}}%
\pgfpathlineto{\pgfqpoint{6.582937in}{1.997728in}}%
\pgfpathlineto{\pgfqpoint{6.597430in}{1.995751in}}%
\pgfpathlineto{\pgfqpoint{6.611923in}{1.997814in}}%
\pgfpathlineto{\pgfqpoint{6.626415in}{1.996103in}}%
\pgfpathlineto{\pgfqpoint{6.640908in}{1.993964in}}%
\pgfpathlineto{\pgfqpoint{6.655401in}{1.996977in}}%
\pgfpathlineto{\pgfqpoint{6.669894in}{1.984916in}}%
\pgfpathlineto{\pgfqpoint{6.684387in}{1.992202in}}%
\pgfpathlineto{\pgfqpoint{6.698880in}{1.984980in}}%
\pgfpathlineto{\pgfqpoint{6.713372in}{1.992615in}}%
\pgfpathlineto{\pgfqpoint{6.727865in}{1.986191in}}%
\pgfpathlineto{\pgfqpoint{6.742358in}{1.991235in}}%
\pgfpathlineto{\pgfqpoint{6.756851in}{1.985121in}}%
\pgfpathlineto{\pgfqpoint{6.771344in}{1.990590in}}%
\pgfpathlineto{\pgfqpoint{6.785837in}{1.985516in}}%
\pgfpathlineto{\pgfqpoint{6.800330in}{1.987550in}}%
\pgfpathlineto{\pgfqpoint{6.814822in}{1.985078in}}%
\pgfpathlineto{\pgfqpoint{6.829315in}{1.994143in}}%
\pgfpathlineto{\pgfqpoint{6.843808in}{1.991075in}}%
\pgfpathlineto{\pgfqpoint{6.858301in}{1.996690in}}%
\pgfpathlineto{\pgfqpoint{6.872794in}{1.993324in}}%
\pgfpathlineto{\pgfqpoint{6.887287in}{1.993820in}}%
\pgfpathlineto{\pgfqpoint{6.901779in}{1.994493in}}%
\pgfpathlineto{\pgfqpoint{6.916272in}{2.000275in}}%
\pgfpathlineto{\pgfqpoint{6.930765in}{1.996695in}}%
\pgfpathlineto{\pgfqpoint{6.945258in}{1.996251in}}%
\pgfpathlineto{\pgfqpoint{6.959751in}{1.999679in}}%
\pgfpathlineto{\pgfqpoint{6.974244in}{1.994104in}}%
\pgfpathlineto{\pgfqpoint{6.988736in}{1.996125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482206in}{1.416570in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.553946in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{5.568439in}{1.424922in}}%
\pgfpathlineto{\pgfqpoint{5.582931in}{1.453930in}}%
\pgfpathlineto{\pgfqpoint{5.597424in}{1.487523in}}%
\pgfpathlineto{\pgfqpoint{5.611917in}{1.521781in}}%
\pgfpathlineto{\pgfqpoint{5.626410in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{5.640903in}{1.589443in}}%
\pgfpathlineto{\pgfqpoint{5.655396in}{1.622544in}}%
\pgfpathlineto{\pgfqpoint{5.669888in}{1.655188in}}%
\pgfpathlineto{\pgfqpoint{5.684381in}{1.687091in}}%
\pgfpathlineto{\pgfqpoint{5.698874in}{1.718397in}}%
\pgfpathlineto{\pgfqpoint{5.713367in}{1.748844in}}%
\pgfpathlineto{\pgfqpoint{5.727860in}{1.778578in}}%
\pgfpathlineto{\pgfqpoint{5.742353in}{1.807364in}}%
\pgfpathlineto{\pgfqpoint{5.756845in}{1.835346in}}%
\pgfpathlineto{\pgfqpoint{5.771338in}{1.862318in}}%
\pgfpathlineto{\pgfqpoint{5.785831in}{1.888424in}}%
\pgfpathlineto{\pgfqpoint{5.800324in}{1.913485in}}%
\pgfpathlineto{\pgfqpoint{5.814817in}{1.937626in}}%
\pgfpathlineto{\pgfqpoint{5.829310in}{1.959927in}}%
\pgfpathlineto{\pgfqpoint{5.843802in}{1.980574in}}%
\pgfpathlineto{\pgfqpoint{5.858295in}{1.999358in}}%
\pgfpathlineto{\pgfqpoint{5.872788in}{2.016280in}}%
\pgfpathlineto{\pgfqpoint{5.887281in}{2.031222in}}%
\pgfpathlineto{\pgfqpoint{5.901774in}{2.044416in}}%
\pgfpathlineto{\pgfqpoint{5.916267in}{2.055796in}}%
\pgfpathlineto{\pgfqpoint{5.930759in}{2.065732in}}%
\pgfpathlineto{\pgfqpoint{5.945252in}{2.074267in}}%
\pgfpathlineto{\pgfqpoint{5.959745in}{2.081788in}}%
\pgfpathlineto{\pgfqpoint{5.974238in}{2.088341in}}%
\pgfpathlineto{\pgfqpoint{5.988731in}{2.094275in}}%
\pgfpathlineto{\pgfqpoint{6.003224in}{2.099600in}}%
\pgfpathlineto{\pgfqpoint{6.017716in}{2.104601in}}%
\pgfpathlineto{\pgfqpoint{6.032209in}{2.109248in}}%
\pgfpathlineto{\pgfqpoint{6.046702in}{2.113748in}}%
\pgfpathlineto{\pgfqpoint{6.061195in}{2.118045in}}%
\pgfpathlineto{\pgfqpoint{6.075688in}{2.122282in}}%
\pgfpathlineto{\pgfqpoint{6.090181in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{6.104673in}{2.130457in}}%
\pgfpathlineto{\pgfqpoint{6.119166in}{2.134418in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{2.138330in}}%
\pgfpathlineto{\pgfqpoint{6.148152in}{2.142131in}}%
\pgfpathlineto{\pgfqpoint{6.162645in}{2.145856in}}%
\pgfpathlineto{\pgfqpoint{6.177138in}{2.149455in}}%
\pgfpathlineto{\pgfqpoint{6.191630in}{2.152948in}}%
\pgfpathlineto{\pgfqpoint{6.206123in}{2.156298in}}%
\pgfpathlineto{\pgfqpoint{6.220616in}{2.159518in}}%
\pgfpathlineto{\pgfqpoint{6.235109in}{2.162583in}}%
\pgfpathlineto{\pgfqpoint{6.249602in}{2.165500in}}%
\pgfpathlineto{\pgfqpoint{6.264095in}{2.168256in}}%
\pgfpathlineto{\pgfqpoint{6.278587in}{2.170854in}}%
\pgfpathlineto{\pgfqpoint{6.293080in}{2.173290in}}%
\pgfpathlineto{\pgfqpoint{6.307573in}{2.175568in}}%
\pgfpathlineto{\pgfqpoint{6.322066in}{2.177688in}}%
\pgfpathlineto{\pgfqpoint{6.336559in}{2.179654in}}%
\pgfpathlineto{\pgfqpoint{6.351052in}{2.181473in}}%
\pgfpathlineto{\pgfqpoint{6.365544in}{2.183146in}}%
\pgfpathlineto{\pgfqpoint{6.380037in}{2.184684in}}%
\pgfpathlineto{\pgfqpoint{6.394530in}{2.186132in}}%
\pgfpathlineto{\pgfqpoint{6.409023in}{2.187372in}}%
\pgfpathlineto{\pgfqpoint{6.423516in}{2.188613in}}%
\pgfpathlineto{\pgfqpoint{6.438009in}{2.189594in}}%
\pgfpathlineto{\pgfqpoint{6.452501in}{2.190657in}}%
\pgfpathlineto{\pgfqpoint{6.466994in}{2.191448in}}%
\pgfpathlineto{\pgfqpoint{6.481487in}{2.192322in}}%
\pgfpathlineto{\pgfqpoint{6.495980in}{2.192945in}}%
\pgfpathlineto{\pgfqpoint{6.510473in}{2.193658in}}%
\pgfpathlineto{\pgfqpoint{6.524966in}{2.194146in}}%
\pgfpathlineto{\pgfqpoint{6.539458in}{2.194718in}}%
\pgfpathlineto{\pgfqpoint{6.553951in}{2.195098in}}%
\pgfpathlineto{\pgfqpoint{6.568444in}{2.195547in}}%
\pgfpathlineto{\pgfqpoint{6.582937in}{2.195841in}}%
\pgfpathlineto{\pgfqpoint{6.597430in}{2.196188in}}%
\pgfpathlineto{\pgfqpoint{6.611923in}{2.196414in}}%
\pgfpathlineto{\pgfqpoint{6.626415in}{2.196678in}}%
\pgfpathlineto{\pgfqpoint{6.640908in}{2.196851in}}%
\pgfpathlineto{\pgfqpoint{6.655401in}{2.197047in}}%
\pgfpathlineto{\pgfqpoint{6.669894in}{2.197178in}}%
\pgfpathlineto{\pgfqpoint{6.684387in}{2.197322in}}%
\pgfpathlineto{\pgfqpoint{6.698880in}{2.197421in}}%
\pgfpathlineto{\pgfqpoint{6.713372in}{2.197525in}}%
\pgfpathlineto{\pgfqpoint{6.727865in}{2.197599in}}%
\pgfpathlineto{\pgfqpoint{6.742358in}{2.197672in}}%
\pgfpathlineto{\pgfqpoint{6.756851in}{2.197727in}}%
\pgfpathlineto{\pgfqpoint{6.771344in}{2.197777in}}%
\pgfpathlineto{\pgfqpoint{6.785837in}{2.197818in}}%
\pgfpathlineto{\pgfqpoint{6.800330in}{2.197852in}}%
\pgfpathlineto{\pgfqpoint{6.814822in}{2.197883in}}%
\pgfpathlineto{\pgfqpoint{6.829315in}{2.197904in}}%
\pgfpathlineto{\pgfqpoint{6.843808in}{2.197927in}}%
\pgfpathlineto{\pgfqpoint{6.858301in}{2.197941in}}%
\pgfpathlineto{\pgfqpoint{6.872794in}{2.197958in}}%
\pgfpathlineto{\pgfqpoint{6.887287in}{2.197966in}}%
\pgfpathlineto{\pgfqpoint{6.901779in}{2.197978in}}%
\pgfpathlineto{\pgfqpoint{6.916272in}{2.197983in}}%
\pgfpathlineto{\pgfqpoint{6.930765in}{2.197993in}}%
\pgfpathlineto{\pgfqpoint{6.945258in}{2.197995in}}%
\pgfpathlineto{\pgfqpoint{6.959751in}{2.198002in}}%
\pgfpathlineto{\pgfqpoint{6.974244in}{2.198003in}}%
\pgfpathlineto{\pgfqpoint{6.988736in}{2.198009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482206in}{1.416570in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.553946in}{1.417981in}}%
\pgfpathlineto{\pgfqpoint{5.568439in}{1.425020in}}%
\pgfpathlineto{\pgfqpoint{5.582931in}{1.454326in}}%
\pgfpathlineto{\pgfqpoint{5.597424in}{1.488934in}}%
\pgfpathlineto{\pgfqpoint{5.611917in}{1.522517in}}%
\pgfpathlineto{\pgfqpoint{5.626410in}{1.555051in}}%
\pgfpathlineto{\pgfqpoint{5.640903in}{1.587083in}}%
\pgfpathlineto{\pgfqpoint{5.655396in}{1.621428in}}%
\pgfpathlineto{\pgfqpoint{5.669888in}{1.654636in}}%
\pgfpathlineto{\pgfqpoint{5.684381in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{5.698874in}{1.715202in}}%
\pgfpathlineto{\pgfqpoint{5.713367in}{1.742937in}}%
\pgfpathlineto{\pgfqpoint{5.727860in}{1.773112in}}%
\pgfpathlineto{\pgfqpoint{5.742353in}{1.803682in}}%
\pgfpathlineto{\pgfqpoint{5.756845in}{1.834127in}}%
\pgfpathlineto{\pgfqpoint{5.771338in}{1.863995in}}%
\pgfpathlineto{\pgfqpoint{5.785831in}{1.891282in}}%
\pgfpathlineto{\pgfqpoint{5.800324in}{1.914935in}}%
\pgfpathlineto{\pgfqpoint{5.814817in}{1.934767in}}%
\pgfpathlineto{\pgfqpoint{5.829310in}{1.948620in}}%
\pgfpathlineto{\pgfqpoint{5.843802in}{1.962771in}}%
\pgfpathlineto{\pgfqpoint{5.858295in}{1.972166in}}%
\pgfpathlineto{\pgfqpoint{5.872788in}{1.977160in}}%
\pgfpathlineto{\pgfqpoint{5.887281in}{1.980637in}}%
\pgfpathlineto{\pgfqpoint{5.901774in}{1.982815in}}%
\pgfpathlineto{\pgfqpoint{5.916267in}{1.985654in}}%
\pgfpathlineto{\pgfqpoint{5.930759in}{1.992855in}}%
\pgfpathlineto{\pgfqpoint{5.945252in}{1.989237in}}%
\pgfpathlineto{\pgfqpoint{5.959745in}{1.995479in}}%
\pgfpathlineto{\pgfqpoint{5.974238in}{1.997604in}}%
\pgfpathlineto{\pgfqpoint{5.988731in}{2.002752in}}%
\pgfpathlineto{\pgfqpoint{6.003224in}{1.997637in}}%
\pgfpathlineto{\pgfqpoint{6.017716in}{2.007176in}}%
\pgfpathlineto{\pgfqpoint{6.032209in}{1.996171in}}%
\pgfpathlineto{\pgfqpoint{6.046702in}{2.004284in}}%
\pgfpathlineto{\pgfqpoint{6.061195in}{1.994770in}}%
\pgfpathlineto{\pgfqpoint{6.075688in}{1.997247in}}%
\pgfpathlineto{\pgfqpoint{6.090181in}{1.994460in}}%
\pgfpathlineto{\pgfqpoint{6.104673in}{1.997624in}}%
\pgfpathlineto{\pgfqpoint{6.119166in}{1.996651in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{2.003536in}}%
\pgfpathlineto{\pgfqpoint{6.148152in}{2.005874in}}%
\pgfpathlineto{\pgfqpoint{6.162645in}{2.005418in}}%
\pgfpathlineto{\pgfqpoint{6.177138in}{2.009680in}}%
\pgfpathlineto{\pgfqpoint{6.191630in}{2.012264in}}%
\pgfpathlineto{\pgfqpoint{6.206123in}{2.025070in}}%
\pgfpathlineto{\pgfqpoint{6.220616in}{2.016939in}}%
\pgfpathlineto{\pgfqpoint{6.235109in}{2.033462in}}%
\pgfpathlineto{\pgfqpoint{6.249602in}{2.016678in}}%
\pgfpathlineto{\pgfqpoint{6.264095in}{2.033302in}}%
\pgfpathlineto{\pgfqpoint{6.278587in}{2.027254in}}%
\pgfpathlineto{\pgfqpoint{6.293080in}{2.043039in}}%
\pgfpathlineto{\pgfqpoint{6.307573in}{2.034142in}}%
\pgfpathlineto{\pgfqpoint{6.322066in}{2.051397in}}%
\pgfpathlineto{\pgfqpoint{6.336559in}{2.046158in}}%
\pgfpathlineto{\pgfqpoint{6.351052in}{2.065250in}}%
\pgfpathlineto{\pgfqpoint{6.365544in}{2.051961in}}%
\pgfpathlineto{\pgfqpoint{6.380037in}{2.061572in}}%
\pgfpathlineto{\pgfqpoint{6.394530in}{2.053806in}}%
\pgfpathlineto{\pgfqpoint{6.409023in}{2.067388in}}%
\pgfpathlineto{\pgfqpoint{6.423516in}{2.056106in}}%
\pgfpathlineto{\pgfqpoint{6.438009in}{2.067205in}}%
\pgfpathlineto{\pgfqpoint{6.452501in}{2.053843in}}%
\pgfpathlineto{\pgfqpoint{6.466994in}{2.064359in}}%
\pgfpathlineto{\pgfqpoint{6.481487in}{2.045062in}}%
\pgfpathlineto{\pgfqpoint{6.495980in}{2.055385in}}%
\pgfpathlineto{\pgfqpoint{6.510473in}{2.041814in}}%
\pgfpathlineto{\pgfqpoint{6.524966in}{2.048399in}}%
\pgfpathlineto{\pgfqpoint{6.539458in}{2.036656in}}%
\pgfpathlineto{\pgfqpoint{6.553951in}{2.041688in}}%
\pgfpathlineto{\pgfqpoint{6.568444in}{2.041306in}}%
\pgfpathlineto{\pgfqpoint{6.582937in}{2.039248in}}%
\pgfpathlineto{\pgfqpoint{6.597430in}{2.038267in}}%
\pgfpathlineto{\pgfqpoint{6.611923in}{2.039872in}}%
\pgfpathlineto{\pgfqpoint{6.626415in}{2.039907in}}%
\pgfpathlineto{\pgfqpoint{6.640908in}{2.035495in}}%
\pgfpathlineto{\pgfqpoint{6.655401in}{2.042224in}}%
\pgfpathlineto{\pgfqpoint{6.669894in}{2.027297in}}%
\pgfpathlineto{\pgfqpoint{6.684387in}{2.037441in}}%
\pgfpathlineto{\pgfqpoint{6.698880in}{2.028110in}}%
\pgfpathlineto{\pgfqpoint{6.713372in}{2.038026in}}%
\pgfpathlineto{\pgfqpoint{6.727865in}{2.030245in}}%
\pgfpathlineto{\pgfqpoint{6.742358in}{2.039963in}}%
\pgfpathlineto{\pgfqpoint{6.756851in}{2.029044in}}%
\pgfpathlineto{\pgfqpoint{6.771344in}{2.036374in}}%
\pgfpathlineto{\pgfqpoint{6.785837in}{2.028880in}}%
\pgfpathlineto{\pgfqpoint{6.800330in}{2.034163in}}%
\pgfpathlineto{\pgfqpoint{6.814822in}{2.027940in}}%
\pgfpathlineto{\pgfqpoint{6.829315in}{2.042467in}}%
\pgfpathlineto{\pgfqpoint{6.843808in}{2.033946in}}%
\pgfpathlineto{\pgfqpoint{6.858301in}{2.043137in}}%
\pgfpathlineto{\pgfqpoint{6.872794in}{2.038686in}}%
\pgfpathlineto{\pgfqpoint{6.887287in}{2.043102in}}%
\pgfpathlineto{\pgfqpoint{6.901779in}{2.043251in}}%
\pgfpathlineto{\pgfqpoint{6.916272in}{2.047479in}}%
\pgfpathlineto{\pgfqpoint{6.930765in}{2.045877in}}%
\pgfpathlineto{\pgfqpoint{6.945258in}{2.043609in}}%
\pgfpathlineto{\pgfqpoint{6.959751in}{2.050655in}}%
\pgfpathlineto{\pgfqpoint{6.974244in}{2.041118in}}%
\pgfpathlineto{\pgfqpoint{6.988736in}{2.047183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482206in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{5.482206in}{2.342786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482206in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{7.060476in}{1.416570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482206in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{7.060476in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{7.060476in}{1.341339in}}%
\pgfpathlineto{\pgfqpoint{5.482206in}{1.341339in}}%
\pgfpathlineto{\pgfqpoint{5.482206in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553946in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.553946in,y=0.317901in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.278587in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.278587in,y=0.317901in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.003229in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.003229in,y=0.317901in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698874in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843802in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988731in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.133659in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.423516in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568444in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.713372in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.858301in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.271341in,y=0.138889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\) [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482206in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482206in}{0.773200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482206in}{1.131277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482206in}{0.415123in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.553946in}{0.415195in}}%
\pgfpathlineto{\pgfqpoint{5.568439in}{0.558333in}}%
\pgfpathlineto{\pgfqpoint{5.582931in}{0.563247in}}%
\pgfpathlineto{\pgfqpoint{5.597424in}{0.563387in}}%
\pgfpathlineto{\pgfqpoint{5.611917in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.626410in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.640903in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.655396in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.669888in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.684381in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.698874in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.713367in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.727860in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.742353in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.756845in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.771338in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.785831in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.800324in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.814817in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.829310in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.843802in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.858295in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.872788in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.887281in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.901774in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.916267in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{5.930759in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{5.945252in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{5.959745in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{5.974238in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{5.988731in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{6.003224in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{6.017716in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{6.032209in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{6.046702in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{6.061195in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{6.075688in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{6.090181in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{6.104673in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{6.119166in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{6.148152in}{0.566372in}}%
\pgfpathlineto{\pgfqpoint{6.162645in}{0.570695in}}%
\pgfpathlineto{\pgfqpoint{6.177138in}{0.574002in}}%
\pgfpathlineto{\pgfqpoint{6.191630in}{0.576542in}}%
\pgfpathlineto{\pgfqpoint{6.206123in}{0.578206in}}%
\pgfpathlineto{\pgfqpoint{6.220616in}{0.579516in}}%
\pgfpathlineto{\pgfqpoint{6.235109in}{0.580335in}}%
\pgfpathlineto{\pgfqpoint{6.249602in}{0.580956in}}%
\pgfpathlineto{\pgfqpoint{6.264095in}{0.581316in}}%
\pgfpathlineto{\pgfqpoint{6.278587in}{0.581572in}}%
\pgfpathlineto{\pgfqpoint{6.293080in}{0.581694in}}%
\pgfpathlineto{\pgfqpoint{6.307573in}{0.581764in}}%
\pgfpathlineto{\pgfqpoint{6.322066in}{0.581770in}}%
\pgfpathlineto{\pgfqpoint{6.336559in}{0.582196in}}%
\pgfpathlineto{\pgfqpoint{6.351052in}{0.581706in}}%
\pgfpathlineto{\pgfqpoint{6.365544in}{0.585659in}}%
\pgfpathlineto{\pgfqpoint{6.380037in}{0.581585in}}%
\pgfpathlineto{\pgfqpoint{6.394530in}{0.589269in}}%
\pgfpathlineto{\pgfqpoint{6.409023in}{0.581448in}}%
\pgfpathlineto{\pgfqpoint{6.423516in}{0.588563in}}%
\pgfpathlineto{\pgfqpoint{6.438009in}{0.581315in}}%
\pgfpathlineto{\pgfqpoint{6.452501in}{0.588207in}}%
\pgfpathlineto{\pgfqpoint{6.466994in}{0.581197in}}%
\pgfpathlineto{\pgfqpoint{6.481487in}{0.587988in}}%
\pgfpathlineto{\pgfqpoint{6.495980in}{0.581098in}}%
\pgfpathlineto{\pgfqpoint{6.510473in}{0.587833in}}%
\pgfpathlineto{\pgfqpoint{6.524966in}{0.581016in}}%
\pgfpathlineto{\pgfqpoint{6.539458in}{0.587716in}}%
\pgfpathlineto{\pgfqpoint{6.553951in}{0.580951in}}%
\pgfpathlineto{\pgfqpoint{6.568444in}{0.587627in}}%
\pgfpathlineto{\pgfqpoint{6.582937in}{0.580900in}}%
\pgfpathlineto{\pgfqpoint{6.597430in}{0.587560in}}%
\pgfpathlineto{\pgfqpoint{6.611923in}{0.580862in}}%
\pgfpathlineto{\pgfqpoint{6.626415in}{0.587509in}}%
\pgfpathlineto{\pgfqpoint{6.640908in}{0.580833in}}%
\pgfpathlineto{\pgfqpoint{6.655401in}{0.587473in}}%
\pgfpathlineto{\pgfqpoint{6.669894in}{0.580813in}}%
\pgfpathlineto{\pgfqpoint{6.684387in}{0.587448in}}%
\pgfpathlineto{\pgfqpoint{6.698880in}{0.580799in}}%
\pgfpathlineto{\pgfqpoint{6.713372in}{0.587431in}}%
\pgfpathlineto{\pgfqpoint{6.727865in}{0.580790in}}%
\pgfpathlineto{\pgfqpoint{6.742358in}{0.587421in}}%
\pgfpathlineto{\pgfqpoint{6.756851in}{0.580785in}}%
\pgfpathlineto{\pgfqpoint{6.771344in}{0.587417in}}%
\pgfpathlineto{\pgfqpoint{6.785837in}{0.580783in}}%
\pgfpathlineto{\pgfqpoint{6.800330in}{0.587416in}}%
\pgfpathlineto{\pgfqpoint{6.814822in}{0.580783in}}%
\pgfpathlineto{\pgfqpoint{6.829315in}{0.587418in}}%
\pgfpathlineto{\pgfqpoint{6.843808in}{0.580785in}}%
\pgfpathlineto{\pgfqpoint{6.858301in}{0.587422in}}%
\pgfpathlineto{\pgfqpoint{6.872794in}{0.580788in}}%
\pgfpathlineto{\pgfqpoint{6.887287in}{0.587427in}}%
\pgfpathlineto{\pgfqpoint{6.901779in}{0.580791in}}%
\pgfpathlineto{\pgfqpoint{6.916272in}{0.587433in}}%
\pgfpathlineto{\pgfqpoint{6.930765in}{0.580795in}}%
\pgfpathlineto{\pgfqpoint{6.945258in}{0.587439in}}%
\pgfpathlineto{\pgfqpoint{6.959751in}{0.580800in}}%
\pgfpathlineto{\pgfqpoint{6.974244in}{0.587446in}}%
\pgfpathlineto{\pgfqpoint{6.988736in}{0.580804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482206in}{0.415123in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.553946in}{0.415196in}}%
\pgfpathlineto{\pgfqpoint{5.568439in}{0.559981in}}%
\pgfpathlineto{\pgfqpoint{5.582931in}{0.562975in}}%
\pgfpathlineto{\pgfqpoint{5.597424in}{0.562689in}}%
\pgfpathlineto{\pgfqpoint{5.611917in}{0.565148in}}%
\pgfpathlineto{\pgfqpoint{5.626410in}{0.559119in}}%
\pgfpathlineto{\pgfqpoint{5.640903in}{0.562858in}}%
\pgfpathlineto{\pgfqpoint{5.655396in}{0.564114in}}%
\pgfpathlineto{\pgfqpoint{5.669888in}{0.565327in}}%
\pgfpathlineto{\pgfqpoint{5.684381in}{0.566542in}}%
\pgfpathlineto{\pgfqpoint{5.698874in}{0.564391in}}%
\pgfpathlineto{\pgfqpoint{5.713367in}{0.560791in}}%
\pgfpathlineto{\pgfqpoint{5.727860in}{0.562072in}}%
\pgfpathlineto{\pgfqpoint{5.742353in}{0.561622in}}%
\pgfpathlineto{\pgfqpoint{5.756845in}{0.564807in}}%
\pgfpathlineto{\pgfqpoint{5.771338in}{0.561593in}}%
\pgfpathlineto{\pgfqpoint{5.785831in}{0.561803in}}%
\pgfpathlineto{\pgfqpoint{5.800324in}{0.561856in}}%
\pgfpathlineto{\pgfqpoint{5.814817in}{0.561980in}}%
\pgfpathlineto{\pgfqpoint{5.829310in}{0.561389in}}%
\pgfpathlineto{\pgfqpoint{5.843802in}{0.562468in}}%
\pgfpathlineto{\pgfqpoint{5.858295in}{0.564701in}}%
\pgfpathlineto{\pgfqpoint{5.872788in}{0.564583in}}%
\pgfpathlineto{\pgfqpoint{5.887281in}{0.565878in}}%
\pgfpathlineto{\pgfqpoint{5.901774in}{0.563872in}}%
\pgfpathlineto{\pgfqpoint{5.916267in}{0.559922in}}%
\pgfpathlineto{\pgfqpoint{5.930759in}{0.561378in}}%
\pgfpathlineto{\pgfqpoint{5.945252in}{0.563487in}}%
\pgfpathlineto{\pgfqpoint{5.959745in}{0.564146in}}%
\pgfpathlineto{\pgfqpoint{5.974238in}{0.560543in}}%
\pgfpathlineto{\pgfqpoint{5.988731in}{0.564506in}}%
\pgfpathlineto{\pgfqpoint{6.003224in}{0.564295in}}%
\pgfpathlineto{\pgfqpoint{6.017716in}{0.563503in}}%
\pgfpathlineto{\pgfqpoint{6.032209in}{0.561969in}}%
\pgfpathlineto{\pgfqpoint{6.046702in}{0.561524in}}%
\pgfpathlineto{\pgfqpoint{6.061195in}{0.561354in}}%
\pgfpathlineto{\pgfqpoint{6.075688in}{0.562375in}}%
\pgfpathlineto{\pgfqpoint{6.090181in}{0.565761in}}%
\pgfpathlineto{\pgfqpoint{6.104673in}{0.562433in}}%
\pgfpathlineto{\pgfqpoint{6.119166in}{0.563221in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{0.562454in}}%
\pgfpathlineto{\pgfqpoint{6.148152in}{0.561169in}}%
\pgfpathlineto{\pgfqpoint{6.162645in}{0.565443in}}%
\pgfpathlineto{\pgfqpoint{6.177138in}{0.564054in}}%
\pgfpathlineto{\pgfqpoint{6.191630in}{0.563383in}}%
\pgfpathlineto{\pgfqpoint{6.206123in}{0.562624in}}%
\pgfpathlineto{\pgfqpoint{6.220616in}{0.560616in}}%
\pgfpathlineto{\pgfqpoint{6.235109in}{0.565977in}}%
\pgfpathlineto{\pgfqpoint{6.249602in}{0.561984in}}%
\pgfpathlineto{\pgfqpoint{6.264095in}{0.564678in}}%
\pgfpathlineto{\pgfqpoint{6.278587in}{0.562682in}}%
\pgfpathlineto{\pgfqpoint{6.293080in}{0.566050in}}%
\pgfpathlineto{\pgfqpoint{6.307573in}{0.561574in}}%
\pgfpathlineto{\pgfqpoint{6.322066in}{0.563492in}}%
\pgfpathlineto{\pgfqpoint{6.336559in}{0.562816in}}%
\pgfpathlineto{\pgfqpoint{6.351052in}{0.564977in}}%
\pgfpathlineto{\pgfqpoint{6.365544in}{0.564821in}}%
\pgfpathlineto{\pgfqpoint{6.380037in}{0.564564in}}%
\pgfpathlineto{\pgfqpoint{6.394530in}{0.562298in}}%
\pgfpathlineto{\pgfqpoint{6.409023in}{0.561783in}}%
\pgfpathlineto{\pgfqpoint{6.423516in}{0.565489in}}%
\pgfpathlineto{\pgfqpoint{6.438009in}{0.562046in}}%
\pgfpathlineto{\pgfqpoint{6.452501in}{0.562006in}}%
\pgfpathlineto{\pgfqpoint{6.466994in}{0.564232in}}%
\pgfpathlineto{\pgfqpoint{6.481487in}{0.562107in}}%
\pgfpathlineto{\pgfqpoint{6.495980in}{0.569627in}}%
\pgfpathlineto{\pgfqpoint{6.510473in}{0.560557in}}%
\pgfpathlineto{\pgfqpoint{6.524966in}{0.560877in}}%
\pgfpathlineto{\pgfqpoint{6.539458in}{0.562153in}}%
\pgfpathlineto{\pgfqpoint{6.553951in}{0.565222in}}%
\pgfpathlineto{\pgfqpoint{6.568444in}{0.565409in}}%
\pgfpathlineto{\pgfqpoint{6.582937in}{0.564673in}}%
\pgfpathlineto{\pgfqpoint{6.597430in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{6.611923in}{0.561911in}}%
\pgfpathlineto{\pgfqpoint{6.626415in}{0.564863in}}%
\pgfpathlineto{\pgfqpoint{6.640908in}{0.562280in}}%
\pgfpathlineto{\pgfqpoint{6.655401in}{0.562734in}}%
\pgfpathlineto{\pgfqpoint{6.669894in}{0.564255in}}%
\pgfpathlineto{\pgfqpoint{6.684387in}{0.563460in}}%
\pgfpathlineto{\pgfqpoint{6.698880in}{0.564285in}}%
\pgfpathlineto{\pgfqpoint{6.713372in}{0.562317in}}%
\pgfpathlineto{\pgfqpoint{6.727865in}{0.563934in}}%
\pgfpathlineto{\pgfqpoint{6.742358in}{0.565589in}}%
\pgfpathlineto{\pgfqpoint{6.756851in}{0.563277in}}%
\pgfpathlineto{\pgfqpoint{6.771344in}{0.563394in}}%
\pgfpathlineto{\pgfqpoint{6.785837in}{0.567953in}}%
\pgfpathlineto{\pgfqpoint{6.800330in}{0.562880in}}%
\pgfpathlineto{\pgfqpoint{6.814822in}{0.559590in}}%
\pgfpathlineto{\pgfqpoint{6.829315in}{0.567741in}}%
\pgfpathlineto{\pgfqpoint{6.843808in}{0.561074in}}%
\pgfpathlineto{\pgfqpoint{6.858301in}{0.564225in}}%
\pgfpathlineto{\pgfqpoint{6.872794in}{0.561318in}}%
\pgfpathlineto{\pgfqpoint{6.887287in}{0.564744in}}%
\pgfpathlineto{\pgfqpoint{6.901779in}{0.562139in}}%
\pgfpathlineto{\pgfqpoint{6.916272in}{0.563033in}}%
\pgfpathlineto{\pgfqpoint{6.930765in}{0.559060in}}%
\pgfpathlineto{\pgfqpoint{6.945258in}{0.561044in}}%
\pgfpathlineto{\pgfqpoint{6.959751in}{0.567462in}}%
\pgfpathlineto{\pgfqpoint{6.974244in}{0.560954in}}%
\pgfpathlineto{\pgfqpoint{6.988736in}{0.563386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482206in}{0.415123in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.553946in}{0.415195in}}%
\pgfpathlineto{\pgfqpoint{5.568439in}{0.558333in}}%
\pgfpathlineto{\pgfqpoint{5.582931in}{0.563246in}}%
\pgfpathlineto{\pgfqpoint{5.597424in}{0.563387in}}%
\pgfpathlineto{\pgfqpoint{5.611917in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.626410in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.640903in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.655396in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.669888in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.684381in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.698874in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.713367in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.727860in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.742353in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.756845in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.771338in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.785831in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.800324in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.814817in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.829310in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.843802in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.858295in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.872788in}{0.563615in}}%
\pgfpathlineto{\pgfqpoint{5.887281in}{0.564035in}}%
\pgfpathlineto{\pgfqpoint{5.901774in}{0.564509in}}%
\pgfpathlineto{\pgfqpoint{5.916267in}{0.565002in}}%
\pgfpathlineto{\pgfqpoint{5.930759in}{0.565542in}}%
\pgfpathlineto{\pgfqpoint{5.945252in}{0.566050in}}%
\pgfpathlineto{\pgfqpoint{5.959745in}{0.566553in}}%
\pgfpathlineto{\pgfqpoint{5.974238in}{0.567021in}}%
\pgfpathlineto{\pgfqpoint{5.988731in}{0.567448in}}%
\pgfpathlineto{\pgfqpoint{6.003224in}{0.567830in}}%
\pgfpathlineto{\pgfqpoint{6.017716in}{0.568228in}}%
\pgfpathlineto{\pgfqpoint{6.032209in}{0.568528in}}%
\pgfpathlineto{\pgfqpoint{6.046702in}{0.568777in}}%
\pgfpathlineto{\pgfqpoint{6.061195in}{0.568986in}}%
\pgfpathlineto{\pgfqpoint{6.075688in}{0.569171in}}%
\pgfpathlineto{\pgfqpoint{6.090181in}{0.569322in}}%
\pgfpathlineto{\pgfqpoint{6.104673in}{0.569449in}}%
\pgfpathlineto{\pgfqpoint{6.119166in}{0.569550in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{0.569633in}}%
\pgfpathlineto{\pgfqpoint{6.148152in}{0.569699in}}%
\pgfpathlineto{\pgfqpoint{6.162645in}{0.569751in}}%
\pgfpathlineto{\pgfqpoint{6.177138in}{0.569792in}}%
\pgfpathlineto{\pgfqpoint{6.191630in}{0.569824in}}%
\pgfpathlineto{\pgfqpoint{6.206123in}{0.569849in}}%
\pgfpathlineto{\pgfqpoint{6.220616in}{0.569868in}}%
\pgfpathlineto{\pgfqpoint{6.235109in}{0.569883in}}%
\pgfpathlineto{\pgfqpoint{6.249602in}{0.569894in}}%
\pgfpathlineto{\pgfqpoint{6.264095in}{0.569903in}}%
\pgfpathlineto{\pgfqpoint{6.278587in}{0.569910in}}%
\pgfpathlineto{\pgfqpoint{6.293080in}{0.569916in}}%
\pgfpathlineto{\pgfqpoint{6.307573in}{0.569921in}}%
\pgfpathlineto{\pgfqpoint{6.322066in}{0.569925in}}%
\pgfpathlineto{\pgfqpoint{6.336559in}{0.569928in}}%
\pgfpathlineto{\pgfqpoint{6.351052in}{0.569932in}}%
\pgfpathlineto{\pgfqpoint{6.365544in}{0.569935in}}%
\pgfpathlineto{\pgfqpoint{6.380037in}{0.569939in}}%
\pgfpathlineto{\pgfqpoint{6.394530in}{0.569942in}}%
\pgfpathlineto{\pgfqpoint{6.409023in}{0.569946in}}%
\pgfpathlineto{\pgfqpoint{6.423516in}{0.569949in}}%
\pgfpathlineto{\pgfqpoint{6.438009in}{0.569953in}}%
\pgfpathlineto{\pgfqpoint{6.452501in}{0.569957in}}%
\pgfpathlineto{\pgfqpoint{6.466994in}{0.569961in}}%
\pgfpathlineto{\pgfqpoint{6.481487in}{0.569965in}}%
\pgfpathlineto{\pgfqpoint{6.495980in}{0.569968in}}%
\pgfpathlineto{\pgfqpoint{6.510473in}{0.569972in}}%
\pgfpathlineto{\pgfqpoint{6.524966in}{0.569976in}}%
\pgfpathlineto{\pgfqpoint{6.539458in}{0.569980in}}%
\pgfpathlineto{\pgfqpoint{6.553951in}{0.569983in}}%
\pgfpathlineto{\pgfqpoint{6.568444in}{0.569987in}}%
\pgfpathlineto{\pgfqpoint{6.582937in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{6.597430in}{0.569993in}}%
\pgfpathlineto{\pgfqpoint{6.611923in}{0.569996in}}%
\pgfpathlineto{\pgfqpoint{6.626415in}{0.569999in}}%
\pgfpathlineto{\pgfqpoint{6.640908in}{0.570002in}}%
\pgfpathlineto{\pgfqpoint{6.655401in}{0.570004in}}%
\pgfpathlineto{\pgfqpoint{6.669894in}{0.570007in}}%
\pgfpathlineto{\pgfqpoint{6.684387in}{0.570009in}}%
\pgfpathlineto{\pgfqpoint{6.698880in}{0.570011in}}%
\pgfpathlineto{\pgfqpoint{6.713372in}{0.570013in}}%
\pgfpathlineto{\pgfqpoint{6.727865in}{0.570015in}}%
\pgfpathlineto{\pgfqpoint{6.742358in}{0.570016in}}%
\pgfpathlineto{\pgfqpoint{6.756851in}{0.570018in}}%
\pgfpathlineto{\pgfqpoint{6.771344in}{0.570019in}}%
\pgfpathlineto{\pgfqpoint{6.785837in}{0.570021in}}%
\pgfpathlineto{\pgfqpoint{6.800330in}{0.570022in}}%
\pgfpathlineto{\pgfqpoint{6.814822in}{0.570023in}}%
\pgfpathlineto{\pgfqpoint{6.829315in}{0.570024in}}%
\pgfpathlineto{\pgfqpoint{6.843808in}{0.570025in}}%
\pgfpathlineto{\pgfqpoint{6.858301in}{0.570025in}}%
\pgfpathlineto{\pgfqpoint{6.872794in}{0.570026in}}%
\pgfpathlineto{\pgfqpoint{6.887287in}{0.570027in}}%
\pgfpathlineto{\pgfqpoint{6.901779in}{0.570027in}}%
\pgfpathlineto{\pgfqpoint{6.916272in}{0.570028in}}%
\pgfpathlineto{\pgfqpoint{6.930765in}{0.570028in}}%
\pgfpathlineto{\pgfqpoint{6.945258in}{0.570029in}}%
\pgfpathlineto{\pgfqpoint{6.959751in}{0.570029in}}%
\pgfpathlineto{\pgfqpoint{6.974244in}{0.570029in}}%
\pgfpathlineto{\pgfqpoint{6.988736in}{0.570030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482206in}{0.415123in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.553946in}{0.415196in}}%
\pgfpathlineto{\pgfqpoint{5.568439in}{0.559981in}}%
\pgfpathlineto{\pgfqpoint{5.582931in}{0.562976in}}%
\pgfpathlineto{\pgfqpoint{5.597424in}{0.562688in}}%
\pgfpathlineto{\pgfqpoint{5.611917in}{0.565146in}}%
\pgfpathlineto{\pgfqpoint{5.626410in}{0.559122in}}%
\pgfpathlineto{\pgfqpoint{5.640903in}{0.562857in}}%
\pgfpathlineto{\pgfqpoint{5.655396in}{0.564107in}}%
\pgfpathlineto{\pgfqpoint{5.669888in}{0.565320in}}%
\pgfpathlineto{\pgfqpoint{5.684381in}{0.566531in}}%
\pgfpathlineto{\pgfqpoint{5.698874in}{0.564384in}}%
\pgfpathlineto{\pgfqpoint{5.713367in}{0.560798in}}%
\pgfpathlineto{\pgfqpoint{5.727860in}{0.562075in}}%
\pgfpathlineto{\pgfqpoint{5.742353in}{0.561615in}}%
\pgfpathlineto{\pgfqpoint{5.756845in}{0.564803in}}%
\pgfpathlineto{\pgfqpoint{5.771338in}{0.561590in}}%
\pgfpathlineto{\pgfqpoint{5.785831in}{0.561804in}}%
\pgfpathlineto{\pgfqpoint{5.800324in}{0.561852in}}%
\pgfpathlineto{\pgfqpoint{5.814817in}{0.561976in}}%
\pgfpathlineto{\pgfqpoint{5.829310in}{0.561393in}}%
\pgfpathlineto{\pgfqpoint{5.843802in}{0.562461in}}%
\pgfpathlineto{\pgfqpoint{5.858295in}{0.564695in}}%
\pgfpathlineto{\pgfqpoint{5.872788in}{0.564567in}}%
\pgfpathlineto{\pgfqpoint{5.887281in}{0.565984in}}%
\pgfpathlineto{\pgfqpoint{5.901774in}{0.563942in}}%
\pgfpathlineto{\pgfqpoint{5.916267in}{0.560141in}}%
\pgfpathlineto{\pgfqpoint{5.930759in}{0.561544in}}%
\pgfpathlineto{\pgfqpoint{5.945252in}{0.564054in}}%
\pgfpathlineto{\pgfqpoint{5.959745in}{0.564933in}}%
\pgfpathlineto{\pgfqpoint{5.974238in}{0.561583in}}%
\pgfpathlineto{\pgfqpoint{5.988731in}{0.564915in}}%
\pgfpathlineto{\pgfqpoint{6.003224in}{0.565179in}}%
\pgfpathlineto{\pgfqpoint{6.017716in}{0.564617in}}%
\pgfpathlineto{\pgfqpoint{6.032209in}{0.562923in}}%
\pgfpathlineto{\pgfqpoint{6.046702in}{0.562337in}}%
\pgfpathlineto{\pgfqpoint{6.061195in}{0.562654in}}%
\pgfpathlineto{\pgfqpoint{6.075688in}{0.563475in}}%
\pgfpathlineto{\pgfqpoint{6.090181in}{0.566872in}}%
\pgfpathlineto{\pgfqpoint{6.104673in}{0.563348in}}%
\pgfpathlineto{\pgfqpoint{6.119166in}{0.564653in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{0.563914in}}%
\pgfpathlineto{\pgfqpoint{6.148152in}{0.562480in}}%
\pgfpathlineto{\pgfqpoint{6.162645in}{0.566646in}}%
\pgfpathlineto{\pgfqpoint{6.177138in}{0.565182in}}%
\pgfpathlineto{\pgfqpoint{6.191630in}{0.564482in}}%
\pgfpathlineto{\pgfqpoint{6.206123in}{0.563920in}}%
\pgfpathlineto{\pgfqpoint{6.220616in}{0.561520in}}%
\pgfpathlineto{\pgfqpoint{6.235109in}{0.567225in}}%
\pgfpathlineto{\pgfqpoint{6.249602in}{0.563296in}}%
\pgfpathlineto{\pgfqpoint{6.264095in}{0.565984in}}%
\pgfpathlineto{\pgfqpoint{6.278587in}{0.563878in}}%
\pgfpathlineto{\pgfqpoint{6.293080in}{0.567636in}}%
\pgfpathlineto{\pgfqpoint{6.307573in}{0.562907in}}%
\pgfpathlineto{\pgfqpoint{6.322066in}{0.564558in}}%
\pgfpathlineto{\pgfqpoint{6.336559in}{0.563853in}}%
\pgfpathlineto{\pgfqpoint{6.351052in}{0.565879in}}%
\pgfpathlineto{\pgfqpoint{6.365544in}{0.565859in}}%
\pgfpathlineto{\pgfqpoint{6.380037in}{0.565842in}}%
\pgfpathlineto{\pgfqpoint{6.394530in}{0.563480in}}%
\pgfpathlineto{\pgfqpoint{6.409023in}{0.563123in}}%
\pgfpathlineto{\pgfqpoint{6.423516in}{0.566291in}}%
\pgfpathlineto{\pgfqpoint{6.438009in}{0.563228in}}%
\pgfpathlineto{\pgfqpoint{6.452501in}{0.562947in}}%
\pgfpathlineto{\pgfqpoint{6.466994in}{0.565390in}}%
\pgfpathlineto{\pgfqpoint{6.481487in}{0.562899in}}%
\pgfpathlineto{\pgfqpoint{6.495980in}{0.570913in}}%
\pgfpathlineto{\pgfqpoint{6.510473in}{0.561491in}}%
\pgfpathlineto{\pgfqpoint{6.524966in}{0.561903in}}%
\pgfpathlineto{\pgfqpoint{6.539458in}{0.562886in}}%
\pgfpathlineto{\pgfqpoint{6.553951in}{0.566033in}}%
\pgfpathlineto{\pgfqpoint{6.568444in}{0.566585in}}%
\pgfpathlineto{\pgfqpoint{6.582937in}{0.566028in}}%
\pgfpathlineto{\pgfqpoint{6.597430in}{0.569896in}}%
\pgfpathlineto{\pgfqpoint{6.611923in}{0.563355in}}%
\pgfpathlineto{\pgfqpoint{6.626415in}{0.565759in}}%
\pgfpathlineto{\pgfqpoint{6.640908in}{0.563544in}}%
\pgfpathlineto{\pgfqpoint{6.655401in}{0.563402in}}%
\pgfpathlineto{\pgfqpoint{6.669894in}{0.565219in}}%
\pgfpathlineto{\pgfqpoint{6.684387in}{0.564746in}}%
\pgfpathlineto{\pgfqpoint{6.698880in}{0.565547in}}%
\pgfpathlineto{\pgfqpoint{6.713372in}{0.563300in}}%
\pgfpathlineto{\pgfqpoint{6.727865in}{0.565217in}}%
\pgfpathlineto{\pgfqpoint{6.742358in}{0.566467in}}%
\pgfpathlineto{\pgfqpoint{6.756851in}{0.564324in}}%
\pgfpathlineto{\pgfqpoint{6.771344in}{0.564374in}}%
\pgfpathlineto{\pgfqpoint{6.785837in}{0.569125in}}%
\pgfpathlineto{\pgfqpoint{6.800330in}{0.563872in}}%
\pgfpathlineto{\pgfqpoint{6.814822in}{0.560874in}}%
\pgfpathlineto{\pgfqpoint{6.829315in}{0.568704in}}%
\pgfpathlineto{\pgfqpoint{6.843808in}{0.562119in}}%
\pgfpathlineto{\pgfqpoint{6.858301in}{0.565371in}}%
\pgfpathlineto{\pgfqpoint{6.872794in}{0.562503in}}%
\pgfpathlineto{\pgfqpoint{6.887287in}{0.565748in}}%
\pgfpathlineto{\pgfqpoint{6.901779in}{0.563373in}}%
\pgfpathlineto{\pgfqpoint{6.916272in}{0.564102in}}%
\pgfpathlineto{\pgfqpoint{6.930765in}{0.560239in}}%
\pgfpathlineto{\pgfqpoint{6.945258in}{0.562169in}}%
\pgfpathlineto{\pgfqpoint{6.959751in}{0.568383in}}%
\pgfpathlineto{\pgfqpoint{6.974244in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{6.988736in}{0.564631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482206in}{0.415123in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.553946in}{0.415195in}}%
\pgfpathlineto{\pgfqpoint{5.568439in}{0.558339in}}%
\pgfpathlineto{\pgfqpoint{5.582931in}{0.563452in}}%
\pgfpathlineto{\pgfqpoint{5.597424in}{0.563387in}}%
\pgfpathlineto{\pgfqpoint{5.611917in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.626410in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.640903in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.655396in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.669888in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.684381in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.698874in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.713367in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.727860in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.742353in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.756845in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{5.771338in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.785831in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.800324in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{5.814817in}{0.563396in}}%
\pgfpathlineto{\pgfqpoint{5.829310in}{0.563594in}}%
\pgfpathlineto{\pgfqpoint{5.843802in}{0.563946in}}%
\pgfpathlineto{\pgfqpoint{5.858295in}{0.564287in}}%
\pgfpathlineto{\pgfqpoint{5.872788in}{0.564638in}}%
\pgfpathlineto{\pgfqpoint{5.887281in}{0.564985in}}%
\pgfpathlineto{\pgfqpoint{5.901774in}{0.565275in}}%
\pgfpathlineto{\pgfqpoint{5.916267in}{0.565570in}}%
\pgfpathlineto{\pgfqpoint{5.930759in}{0.565841in}}%
\pgfpathlineto{\pgfqpoint{5.945252in}{0.566080in}}%
\pgfpathlineto{\pgfqpoint{5.959745in}{0.566294in}}%
\pgfpathlineto{\pgfqpoint{5.974238in}{0.566483in}}%
\pgfpathlineto{\pgfqpoint{5.988731in}{0.566645in}}%
\pgfpathlineto{\pgfqpoint{6.003224in}{0.566785in}}%
\pgfpathlineto{\pgfqpoint{6.017716in}{0.566904in}}%
\pgfpathlineto{\pgfqpoint{6.032209in}{0.567004in}}%
\pgfpathlineto{\pgfqpoint{6.046702in}{0.567087in}}%
\pgfpathlineto{\pgfqpoint{6.061195in}{0.567156in}}%
\pgfpathlineto{\pgfqpoint{6.075688in}{0.567212in}}%
\pgfpathlineto{\pgfqpoint{6.090181in}{0.567259in}}%
\pgfpathlineto{\pgfqpoint{6.104673in}{0.567296in}}%
\pgfpathlineto{\pgfqpoint{6.119166in}{0.567326in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{6.148152in}{0.567369in}}%
\pgfpathlineto{\pgfqpoint{6.162645in}{0.567383in}}%
\pgfpathlineto{\pgfqpoint{6.177138in}{0.567395in}}%
\pgfpathlineto{\pgfqpoint{6.191630in}{0.567404in}}%
\pgfpathlineto{\pgfqpoint{6.206123in}{0.567412in}}%
\pgfpathlineto{\pgfqpoint{6.220616in}{0.567418in}}%
\pgfpathlineto{\pgfqpoint{6.235109in}{0.567422in}}%
\pgfpathlineto{\pgfqpoint{6.249602in}{0.567426in}}%
\pgfpathlineto{\pgfqpoint{6.264095in}{0.567429in}}%
\pgfpathlineto{\pgfqpoint{6.278587in}{0.567432in}}%
\pgfpathlineto{\pgfqpoint{6.293080in}{0.567435in}}%
\pgfpathlineto{\pgfqpoint{6.307573in}{0.567438in}}%
\pgfpathlineto{\pgfqpoint{6.322066in}{0.567440in}}%
\pgfpathlineto{\pgfqpoint{6.336559in}{0.567442in}}%
\pgfpathlineto{\pgfqpoint{6.351052in}{0.567445in}}%
\pgfpathlineto{\pgfqpoint{6.365544in}{0.567447in}}%
\pgfpathlineto{\pgfqpoint{6.380037in}{0.567449in}}%
\pgfpathlineto{\pgfqpoint{6.394530in}{0.567496in}}%
\pgfpathlineto{\pgfqpoint{6.409023in}{0.567454in}}%
\pgfpathlineto{\pgfqpoint{6.423516in}{0.567495in}}%
\pgfpathlineto{\pgfqpoint{6.438009in}{0.567458in}}%
\pgfpathlineto{\pgfqpoint{6.452501in}{0.567496in}}%
\pgfpathlineto{\pgfqpoint{6.466994in}{0.567506in}}%
\pgfpathlineto{\pgfqpoint{6.481487in}{0.567501in}}%
\pgfpathlineto{\pgfqpoint{6.495980in}{0.567506in}}%
\pgfpathlineto{\pgfqpoint{6.510473in}{0.567503in}}%
\pgfpathlineto{\pgfqpoint{6.524966in}{0.567506in}}%
\pgfpathlineto{\pgfqpoint{6.539458in}{0.567505in}}%
\pgfpathlineto{\pgfqpoint{6.553951in}{0.567506in}}%
\pgfpathlineto{\pgfqpoint{6.568444in}{0.567506in}}%
\pgfpathlineto{\pgfqpoint{6.582937in}{0.567507in}}%
\pgfpathlineto{\pgfqpoint{6.597430in}{0.567507in}}%
\pgfpathlineto{\pgfqpoint{6.611923in}{0.567507in}}%
\pgfpathlineto{\pgfqpoint{6.626415in}{0.567507in}}%
\pgfpathlineto{\pgfqpoint{6.640908in}{0.567508in}}%
\pgfpathlineto{\pgfqpoint{6.655401in}{0.567508in}}%
\pgfpathlineto{\pgfqpoint{6.669894in}{0.567508in}}%
\pgfpathlineto{\pgfqpoint{6.684387in}{0.567508in}}%
\pgfpathlineto{\pgfqpoint{6.698880in}{0.567508in}}%
\pgfpathlineto{\pgfqpoint{6.713372in}{0.567508in}}%
\pgfpathlineto{\pgfqpoint{6.727865in}{0.567508in}}%
\pgfpathlineto{\pgfqpoint{6.742358in}{0.567508in}}%
\pgfpathlineto{\pgfqpoint{6.756851in}{0.567508in}}%
\pgfpathlineto{\pgfqpoint{6.771344in}{0.567509in}}%
\pgfpathlineto{\pgfqpoint{6.785837in}{0.567508in}}%
\pgfpathlineto{\pgfqpoint{6.800330in}{0.567509in}}%
\pgfpathlineto{\pgfqpoint{6.814822in}{0.567509in}}%
\pgfpathlineto{\pgfqpoint{6.829315in}{0.567509in}}%
\pgfpathlineto{\pgfqpoint{6.843808in}{0.567509in}}%
\pgfpathlineto{\pgfqpoint{6.858301in}{0.567509in}}%
\pgfpathlineto{\pgfqpoint{6.872794in}{0.567509in}}%
\pgfpathlineto{\pgfqpoint{6.887287in}{0.567509in}}%
\pgfpathlineto{\pgfqpoint{6.901779in}{0.567509in}}%
\pgfpathlineto{\pgfqpoint{6.916272in}{0.567509in}}%
\pgfpathlineto{\pgfqpoint{6.930765in}{0.567509in}}%
\pgfpathlineto{\pgfqpoint{6.945258in}{0.567509in}}%
\pgfpathlineto{\pgfqpoint{6.959751in}{0.567509in}}%
\pgfpathlineto{\pgfqpoint{6.974244in}{0.567509in}}%
\pgfpathlineto{\pgfqpoint{6.988736in}{0.567509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482206in}{0.415123in}}{\pgfqpoint{1.578270in}{0.926216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.553946in}{0.415196in}}%
\pgfpathlineto{\pgfqpoint{5.568439in}{0.559981in}}%
\pgfpathlineto{\pgfqpoint{5.582931in}{0.562970in}}%
\pgfpathlineto{\pgfqpoint{5.597424in}{0.562689in}}%
\pgfpathlineto{\pgfqpoint{5.611917in}{0.565145in}}%
\pgfpathlineto{\pgfqpoint{5.626410in}{0.559123in}}%
\pgfpathlineto{\pgfqpoint{5.640903in}{0.562857in}}%
\pgfpathlineto{\pgfqpoint{5.655396in}{0.564106in}}%
\pgfpathlineto{\pgfqpoint{5.669888in}{0.565320in}}%
\pgfpathlineto{\pgfqpoint{5.684381in}{0.566531in}}%
\pgfpathlineto{\pgfqpoint{5.698874in}{0.564384in}}%
\pgfpathlineto{\pgfqpoint{5.713367in}{0.560798in}}%
\pgfpathlineto{\pgfqpoint{5.727860in}{0.562075in}}%
\pgfpathlineto{\pgfqpoint{5.742353in}{0.561615in}}%
\pgfpathlineto{\pgfqpoint{5.756845in}{0.564803in}}%
\pgfpathlineto{\pgfqpoint{5.771338in}{0.561590in}}%
\pgfpathlineto{\pgfqpoint{5.785831in}{0.561804in}}%
\pgfpathlineto{\pgfqpoint{5.800324in}{0.561852in}}%
\pgfpathlineto{\pgfqpoint{5.814817in}{0.561976in}}%
\pgfpathlineto{\pgfqpoint{5.829310in}{0.561399in}}%
\pgfpathlineto{\pgfqpoint{5.843802in}{0.562485in}}%
\pgfpathlineto{\pgfqpoint{5.858295in}{0.564743in}}%
\pgfpathlineto{\pgfqpoint{5.872788in}{0.564575in}}%
\pgfpathlineto{\pgfqpoint{5.887281in}{0.566003in}}%
\pgfpathlineto{\pgfqpoint{5.901774in}{0.563839in}}%
\pgfpathlineto{\pgfqpoint{5.916267in}{0.560020in}}%
\pgfpathlineto{\pgfqpoint{5.930759in}{0.561427in}}%
\pgfpathlineto{\pgfqpoint{5.945252in}{0.563624in}}%
\pgfpathlineto{\pgfqpoint{5.959745in}{0.564364in}}%
\pgfpathlineto{\pgfqpoint{5.974238in}{0.560811in}}%
\pgfpathlineto{\pgfqpoint{5.988731in}{0.564552in}}%
\pgfpathlineto{\pgfqpoint{6.003224in}{0.564417in}}%
\pgfpathlineto{\pgfqpoint{6.017716in}{0.563695in}}%
\pgfpathlineto{\pgfqpoint{6.032209in}{0.562140in}}%
\pgfpathlineto{\pgfqpoint{6.046702in}{0.561557in}}%
\pgfpathlineto{\pgfqpoint{6.061195in}{0.561590in}}%
\pgfpathlineto{\pgfqpoint{6.075688in}{0.562564in}}%
\pgfpathlineto{\pgfqpoint{6.090181in}{0.565887in}}%
\pgfpathlineto{\pgfqpoint{6.104673in}{0.562455in}}%
\pgfpathlineto{\pgfqpoint{6.119166in}{0.563451in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{0.562668in}}%
\pgfpathlineto{\pgfqpoint{6.148152in}{0.561407in}}%
\pgfpathlineto{\pgfqpoint{6.162645in}{0.565558in}}%
\pgfpathlineto{\pgfqpoint{6.177138in}{0.564088in}}%
\pgfpathlineto{\pgfqpoint{6.191630in}{0.563488in}}%
\pgfpathlineto{\pgfqpoint{6.206123in}{0.562718in}}%
\pgfpathlineto{\pgfqpoint{6.220616in}{0.560650in}}%
\pgfpathlineto{\pgfqpoint{6.235109in}{0.565928in}}%
\pgfpathlineto{\pgfqpoint{6.249602in}{0.562039in}}%
\pgfpathlineto{\pgfqpoint{6.264095in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{6.278587in}{0.562661in}}%
\pgfpathlineto{\pgfqpoint{6.293080in}{0.566045in}}%
\pgfpathlineto{\pgfqpoint{6.307573in}{0.561549in}}%
\pgfpathlineto{\pgfqpoint{6.322066in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{6.336559in}{0.562824in}}%
\pgfpathlineto{\pgfqpoint{6.351052in}{0.564948in}}%
\pgfpathlineto{\pgfqpoint{6.365544in}{0.564718in}}%
\pgfpathlineto{\pgfqpoint{6.380037in}{0.564537in}}%
\pgfpathlineto{\pgfqpoint{6.394530in}{0.561922in}}%
\pgfpathlineto{\pgfqpoint{6.409023in}{0.561766in}}%
\pgfpathlineto{\pgfqpoint{6.423516in}{0.565335in}}%
\pgfpathlineto{\pgfqpoint{6.438009in}{0.562044in}}%
\pgfpathlineto{\pgfqpoint{6.452501in}{0.561821in}}%
\pgfpathlineto{\pgfqpoint{6.466994in}{0.564227in}}%
\pgfpathlineto{\pgfqpoint{6.481487in}{0.561970in}}%
\pgfpathlineto{\pgfqpoint{6.495980in}{0.569639in}}%
\pgfpathlineto{\pgfqpoint{6.510473in}{0.560315in}}%
\pgfpathlineto{\pgfqpoint{6.524966in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{6.539458in}{0.562046in}}%
\pgfpathlineto{\pgfqpoint{6.553951in}{0.565227in}}%
\pgfpathlineto{\pgfqpoint{6.568444in}{0.565138in}}%
\pgfpathlineto{\pgfqpoint{6.582937in}{0.564717in}}%
\pgfpathlineto{\pgfqpoint{6.597430in}{0.568915in}}%
\pgfpathlineto{\pgfqpoint{6.611923in}{0.561922in}}%
\pgfpathlineto{\pgfqpoint{6.626415in}{0.564716in}}%
\pgfpathlineto{\pgfqpoint{6.640908in}{0.562289in}}%
\pgfpathlineto{\pgfqpoint{6.655401in}{0.562649in}}%
\pgfpathlineto{\pgfqpoint{6.669894in}{0.564233in}}%
\pgfpathlineto{\pgfqpoint{6.684387in}{0.563183in}}%
\pgfpathlineto{\pgfqpoint{6.698880in}{0.564298in}}%
\pgfpathlineto{\pgfqpoint{6.713372in}{0.562052in}}%
\pgfpathlineto{\pgfqpoint{6.727865in}{0.563971in}}%
\pgfpathlineto{\pgfqpoint{6.742358in}{0.565433in}}%
\pgfpathlineto{\pgfqpoint{6.756851in}{0.563292in}}%
\pgfpathlineto{\pgfqpoint{6.771344in}{0.563269in}}%
\pgfpathlineto{\pgfqpoint{6.785837in}{0.567976in}}%
\pgfpathlineto{\pgfqpoint{6.800330in}{0.562687in}}%
\pgfpathlineto{\pgfqpoint{6.814822in}{0.559603in}}%
\pgfpathlineto{\pgfqpoint{6.829315in}{0.567553in}}%
\pgfpathlineto{\pgfqpoint{6.843808in}{0.561107in}}%
\pgfpathlineto{\pgfqpoint{6.858301in}{0.563999in}}%
\pgfpathlineto{\pgfqpoint{6.872794in}{0.561328in}}%
\pgfpathlineto{\pgfqpoint{6.887287in}{0.564523in}}%
\pgfpathlineto{\pgfqpoint{6.901779in}{0.562109in}}%
\pgfpathlineto{\pgfqpoint{6.916272in}{0.562855in}}%
\pgfpathlineto{\pgfqpoint{6.930765in}{0.559100in}}%
\pgfpathlineto{\pgfqpoint{6.945258in}{0.560836in}}%
\pgfpathlineto{\pgfqpoint{6.959751in}{0.567467in}}%
\pgfpathlineto{\pgfqpoint{6.974244in}{0.560825in}}%
\pgfpathlineto{\pgfqpoint{6.988736in}{0.563410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482206in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.482206in}{1.341339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482206in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{7.060476in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231386in}{0.456309in}}%
\pgfpathlineto{\pgfqpoint{6.963254in}{0.456309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.991031in}{0.456309in}}{\pgfqpoint{6.991031in}{0.484086in}}%
\pgfpathlineto{\pgfqpoint{6.991031in}{1.244117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.991031in}{1.271895in}}{\pgfqpoint{6.963254in}{1.271895in}}%
\pgfpathlineto{\pgfqpoint{6.231386in}{1.271895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.203608in}{1.271895in}}{\pgfqpoint{6.203608in}{1.244117in}}%
\pgfpathlineto{\pgfqpoint{6.203608in}{0.484086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.203608in}{0.456309in}}{\pgfqpoint{6.231386in}{0.456309in}}%
\pgfpathlineto{\pgfqpoint{6.231386in}{0.456309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.273824in,y=1.119889in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Emp. MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.259163in}{0.974827in}}%
\pgfpathlineto{\pgfqpoint{6.398052in}{0.974827in}}%
\pgfpathlineto{\pgfqpoint{6.536941in}{0.974827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648052in,y=0.926216in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont CI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.105882,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.259163in}{0.781154in}}%
\pgfpathlineto{\pgfqpoint{6.398052in}{0.781154in}}%
\pgfpathlineto{\pgfqpoint{6.536941in}{0.781154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648052in,y=0.732543in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SCI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.533333,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.259163in}{0.587481in}}%
\pgfpathlineto{\pgfqpoint{6.398052in}{0.587481in}}%
\pgfpathlineto{\pgfqpoint{6.536941in}{0.587481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648052in,y=0.538870in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ESCI}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/fusion_ic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \newcommand{\myvector}[1]{{\bm{#1}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.968504in}{1.968504in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665573in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665573in,y=0.123457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121706in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121706in,y=0.123457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577839in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577839in,y=0.123457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437506in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893639in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349773in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805906in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.530344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.482118in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.094766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.046540in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.659187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.610962in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.248133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.812555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.376977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.941398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887728in}{1.191994in}}%
\pgfpathlineto{\pgfqpoint{1.891170in}{1.225195in}}%
\pgfpathlineto{\pgfqpoint{1.891512in}{1.257870in}}%
\pgfpathlineto{\pgfqpoint{1.888756in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{1.882910in}{1.321121in}}%
\pgfpathlineto{\pgfqpoint{1.874000in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{1.862060in}{1.380731in}}%
\pgfpathlineto{\pgfqpoint{1.847139in}{1.408867in}}%
\pgfpathlineto{\pgfqpoint{1.829297in}{1.435739in}}%
\pgfpathlineto{\pgfqpoint{1.808606in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{1.785148in}{1.485260in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.507711in}}%
\pgfpathlineto{\pgfqpoint{1.730325in}{1.528499in}}%
\pgfpathlineto{\pgfqpoint{1.699180in}{1.547540in}}%
\pgfpathlineto{\pgfqpoint{1.665709in}{1.564758in}}%
\pgfpathlineto{\pgfqpoint{1.630048in}{1.580084in}}%
\pgfpathlineto{\pgfqpoint{1.592339in}{1.593455in}}%
\pgfpathlineto{\pgfqpoint{1.552736in}{1.604819in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.614128in}}%
\pgfpathlineto{\pgfqpoint{1.468489in}{1.621347in}}%
\pgfpathlineto{\pgfqpoint{1.424185in}{1.626444in}}%
\pgfpathlineto{\pgfqpoint{1.378662in}{1.629402in}}%
\pgfpathlineto{\pgfqpoint{1.332105in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{1.284701in}{1.628854in}}%
\pgfpathlineto{\pgfqpoint{1.236640in}{1.625352in}}%
\pgfpathlineto{\pgfqpoint{1.188117in}{1.619713in}}%
\pgfpathlineto{\pgfqpoint{1.139326in}{1.611960in}}%
\pgfpathlineto{\pgfqpoint{1.090465in}{1.602125in}}%
\pgfpathlineto{\pgfqpoint{1.041729in}{1.590247in}}%
\pgfpathlineto{\pgfqpoint{0.993315in}{1.576374in}}%
\pgfpathlineto{\pgfqpoint{0.945418in}{1.560561in}}%
\pgfpathlineto{\pgfqpoint{0.898231in}{1.542873in}}%
\pgfpathlineto{\pgfqpoint{0.851943in}{1.523381in}}%
\pgfpathlineto{\pgfqpoint{0.806742in}{1.502162in}}%
\pgfpathlineto{\pgfqpoint{0.762810in}{1.479304in}}%
\pgfpathlineto{\pgfqpoint{0.720322in}{1.454896in}}%
\pgfpathlineto{\pgfqpoint{0.679451in}{1.429039in}}%
\pgfpathlineto{\pgfqpoint{0.640360in}{1.401836in}}%
\pgfpathlineto{\pgfqpoint{0.603208in}{1.373396in}}%
\pgfpathlineto{\pgfqpoint{0.568143in}{1.343834in}}%
\pgfpathlineto{\pgfqpoint{0.535308in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.504834in}{1.281825in}}%
\pgfpathlineto{\pgfqpoint{0.476843in}{1.249627in}}%
\pgfpathlineto{\pgfqpoint{0.451450in}{1.216806in}}%
\pgfpathlineto{\pgfqpoint{0.428755in}{1.183493in}}%
\pgfpathlineto{\pgfqpoint{0.408850in}{1.149823in}}%
\pgfpathlineto{\pgfqpoint{0.391816in}{1.115932in}}%
\pgfpathlineto{\pgfqpoint{0.377721in}{1.081955in}}%
\pgfpathlineto{\pgfqpoint{0.366621in}{1.048030in}}%
\pgfpathlineto{\pgfqpoint{0.358562in}{1.014292in}}%
\pgfpathlineto{\pgfqpoint{0.353576in}{0.980879in}}%
\pgfpathlineto{\pgfqpoint{0.351683in}{0.947925in}}%
\pgfpathlineto{\pgfqpoint{0.352891in}{0.915562in}}%
\pgfpathlineto{\pgfqpoint{0.357194in}{0.883920in}}%
\pgfpathlineto{\pgfqpoint{0.364576in}{0.853127in}}%
\pgfpathlineto{\pgfqpoint{0.375006in}{0.823308in}}%
\pgfpathlineto{\pgfqpoint{0.388444in}{0.794581in}}%
\pgfpathlineto{\pgfqpoint{0.404833in}{0.767063in}}%
\pgfpathlineto{\pgfqpoint{0.424110in}{0.740865in}}%
\pgfpathlineto{\pgfqpoint{0.446195in}{0.716092in}}%
\pgfpathlineto{\pgfqpoint{0.471000in}{0.692843in}}%
\pgfpathlineto{\pgfqpoint{0.498426in}{0.671213in}}%
\pgfpathlineto{\pgfqpoint{0.528361in}{0.651288in}}%
\pgfpathlineto{\pgfqpoint{0.560685in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{0.595269in}{0.616870in}}%
\pgfpathlineto{\pgfqpoint{0.631972in}{0.602514in}}%
\pgfpathlineto{\pgfqpoint{0.670647in}{0.590140in}}%
\pgfpathlineto{\pgfqpoint{0.711139in}{0.579798in}}%
\pgfpathlineto{\pgfqpoint{0.753283in}{0.571530in}}%
\pgfpathlineto{\pgfqpoint{0.796912in}{0.565369in}}%
\pgfpathlineto{\pgfqpoint{0.841848in}{0.561340in}}%
\pgfpathlineto{\pgfqpoint{0.887911in}{0.559458in}}%
\pgfpathlineto{\pgfqpoint{0.934915in}{0.559732in}}%
\pgfpathlineto{\pgfqpoint{0.982671in}{0.562160in}}%
\pgfpathlineto{\pgfqpoint{1.030988in}{0.566733in}}%
\pgfpathlineto{\pgfqpoint{1.079669in}{0.573432in}}%
\pgfpathlineto{\pgfqpoint{1.128520in}{0.582230in}}%
\pgfpathlineto{\pgfqpoint{1.177344in}{0.593092in}}%
\pgfpathlineto{\pgfqpoint{1.225943in}{0.605975in}}%
\pgfpathlineto{\pgfqpoint{1.274123in}{0.620825in}}%
\pgfpathlineto{\pgfqpoint{1.321689in}{0.637584in}}%
\pgfpathlineto{\pgfqpoint{1.368449in}{0.656183in}}%
\pgfpathlineto{\pgfqpoint{1.414216in}{0.676549in}}%
\pgfpathlineto{\pgfqpoint{1.458806in}{0.698599in}}%
\pgfpathlineto{\pgfqpoint{1.502038in}{0.722244in}}%
\pgfpathlineto{\pgfqpoint{1.543738in}{0.747389in}}%
\pgfpathlineto{\pgfqpoint{1.583739in}{0.773932in}}%
\pgfpathlineto{\pgfqpoint{1.621880in}{0.801768in}}%
\pgfpathlineto{\pgfqpoint{1.658006in}{0.830783in}}%
\pgfpathlineto{\pgfqpoint{1.691974in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{1.723644in}{0.891882in}}%
\pgfpathlineto{\pgfqpoint{1.752891in}{0.923719in}}%
\pgfpathlineto{\pgfqpoint{1.779597in}{0.956245in}}%
\pgfpathlineto{\pgfqpoint{1.803653in}{0.989328in}}%
\pgfpathlineto{\pgfqpoint{1.824964in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{1.843442in}{1.056634in}}%
\pgfpathlineto{\pgfqpoint{1.859015in}{1.090586in}}%
\pgfpathlineto{\pgfqpoint{1.871619in}{1.124554in}}%
\pgfpathlineto{\pgfqpoint{1.881203in}{1.158402in}}%
\pgfpathlineto{\pgfqpoint{1.887728in}{1.191994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739977in}{1.149956in}}%
\pgfpathlineto{\pgfqpoint{1.741561in}{1.184833in}}%
\pgfpathlineto{\pgfqpoint{1.740649in}{1.219347in}}%
\pgfpathlineto{\pgfqpoint{1.737245in}{1.253359in}}%
\pgfpathlineto{\pgfqpoint{1.731363in}{1.286733in}}%
\pgfpathlineto{\pgfqpoint{1.723025in}{1.319333in}}%
\pgfpathlineto{\pgfqpoint{1.712266in}{1.351030in}}%
\pgfpathlineto{\pgfqpoint{1.699129in}{1.381695in}}%
\pgfpathlineto{\pgfqpoint{1.683667in}{1.411204in}}%
\pgfpathlineto{\pgfqpoint{1.665942in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{1.646026in}{1.466286in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.491638in}}%
\pgfpathlineto{\pgfqpoint{1.599949in}{1.515391in}}%
\pgfpathlineto{\pgfqpoint{1.573973in}{1.537450in}}%
\pgfpathlineto{\pgfqpoint{1.546176in}{1.557727in}}%
\pgfpathlineto{\pgfqpoint{1.516670in}{1.576140in}}%
\pgfpathlineto{\pgfqpoint{1.485574in}{1.592614in}}%
\pgfpathlineto{\pgfqpoint{1.453012in}{1.607084in}}%
\pgfpathlineto{\pgfqpoint{1.419116in}{1.619491in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{1.629785in}}%
\pgfpathlineto{\pgfqpoint{1.347874in}{1.637925in}}%
\pgfpathlineto{\pgfqpoint{1.310813in}{1.643877in}}%
\pgfpathlineto{\pgfqpoint{1.272992in}{1.647618in}}%
\pgfpathlineto{\pgfqpoint{1.234561in}{1.649134in}}%
\pgfpathlineto{\pgfqpoint{1.195676in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{1.156493in}{1.645470in}}%
\pgfpathlineto{\pgfqpoint{1.117169in}{1.640307in}}%
\pgfpathlineto{\pgfqpoint{1.077864in}{1.632946in}}%
\pgfpathlineto{\pgfqpoint{1.038736in}{1.623419in}}%
\pgfpathlineto{\pgfqpoint{0.999942in}{1.611762in}}%
\pgfpathlineto{\pgfqpoint{0.961638in}{1.598024in}}%
\pgfpathlineto{\pgfqpoint{0.923978in}{1.582260in}}%
\pgfpathlineto{\pgfqpoint{0.887115in}{1.564532in}}%
\pgfpathlineto{\pgfqpoint{0.851197in}{1.544913in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{1.523482in}}%
\pgfpathlineto{\pgfqpoint{0.782767in}{1.500324in}}%
\pgfpathlineto{\pgfqpoint{0.750532in}{1.475533in}}%
\pgfpathlineto{\pgfqpoint{0.719792in}{1.449209in}}%
\pgfpathlineto{\pgfqpoint{0.690669in}{1.421457in}}%
\pgfpathlineto{\pgfqpoint{0.663283in}{1.392390in}}%
\pgfpathlineto{\pgfqpoint{0.637742in}{1.362125in}}%
\pgfpathlineto{\pgfqpoint{0.614150in}{1.330783in}}%
\pgfpathlineto{\pgfqpoint{0.592602in}{1.298491in}}%
\pgfpathlineto{\pgfqpoint{0.573185in}{1.265379in}}%
\pgfpathlineto{\pgfqpoint{0.555976in}{1.231579in}}%
\pgfpathlineto{\pgfqpoint{0.541045in}{1.197229in}}%
\pgfpathlineto{\pgfqpoint{0.528452in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.518248in}{1.127430in}}%
\pgfpathlineto{\pgfqpoint{0.510474in}{1.092263in}}%
\pgfpathlineto{\pgfqpoint{0.505161in}{1.057106in}}%
\pgfpathlineto{\pgfqpoint{0.502331in}{1.022100in}}%
\pgfpathlineto{\pgfqpoint{0.501995in}{0.987387in}}%
\pgfpathlineto{\pgfqpoint{0.504154in}{0.953107in}}%
\pgfpathlineto{\pgfqpoint{0.508800in}{0.919397in}}%
\pgfpathlineto{\pgfqpoint{0.515913in}{0.886393in}}%
\pgfpathlineto{\pgfqpoint{0.525466in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.537420in}{0.823032in}}%
\pgfpathlineto{\pgfqpoint{0.551727in}{0.792930in}}%
\pgfpathlineto{\pgfqpoint{0.568329in}{0.764043in}}%
\pgfpathlineto{\pgfqpoint{0.587159in}{0.736488in}}%
\pgfpathlineto{\pgfqpoint{0.608141in}{0.710376in}}%
\pgfpathlineto{\pgfqpoint{0.631191in}{0.685811in}}%
\pgfpathlineto{\pgfqpoint{0.656217in}{0.662893in}}%
\pgfpathlineto{\pgfqpoint{0.683117in}{0.641714in}}%
\pgfpathlineto{\pgfqpoint{0.711783in}{0.622360in}}%
\pgfpathlineto{\pgfqpoint{0.742099in}{0.604907in}}%
\pgfpathlineto{\pgfqpoint{0.773944in}{0.589427in}}%
\pgfpathlineto{\pgfqpoint{0.807190in}{0.575982in}}%
\pgfpathlineto{\pgfqpoint{0.841701in}{0.564626in}}%
\pgfpathlineto{\pgfqpoint{0.877341in}{0.555405in}}%
\pgfpathlineto{\pgfqpoint{0.913964in}{0.548355in}}%
\pgfpathlineto{\pgfqpoint{0.951424in}{0.543506in}}%
\pgfpathlineto{\pgfqpoint{0.989569in}{0.540876in}}%
\pgfpathlineto{\pgfqpoint{1.028247in}{0.540477in}}%
\pgfpathlineto{\pgfqpoint{1.067301in}{0.542309in}}%
\pgfpathlineto{\pgfqpoint{1.106573in}{0.546366in}}%
\pgfpathlineto{\pgfqpoint{1.145907in}{0.552632in}}%
\pgfpathlineto{\pgfqpoint{1.185144in}{0.561080in}}%
\pgfpathlineto{\pgfqpoint{1.224125in}{0.571677in}}%
\pgfpathlineto{\pgfqpoint{1.262693in}{0.584381in}}%
\pgfpathlineto{\pgfqpoint{1.300694in}{0.599139in}}%
\pgfpathlineto{\pgfqpoint{1.337974in}{0.615894in}}%
\pgfpathlineto{\pgfqpoint{1.374383in}{0.634577in}}%
\pgfpathlineto{\pgfqpoint{1.409775in}{0.655112in}}%
\pgfpathlineto{\pgfqpoint{1.444007in}{0.677418in}}%
\pgfpathlineto{\pgfqpoint{1.476941in}{0.701405in}}%
\pgfpathlineto{\pgfqpoint{1.508445in}{0.726975in}}%
\pgfpathlineto{\pgfqpoint{1.538391in}{0.754027in}}%
\pgfpathlineto{\pgfqpoint{1.566660in}{0.782450in}}%
\pgfpathlineto{\pgfqpoint{1.593137in}{0.812131in}}%
\pgfpathlineto{\pgfqpoint{1.617716in}{0.842950in}}%
\pgfpathlineto{\pgfqpoint{1.640297in}{0.874783in}}%
\pgfpathlineto{\pgfqpoint{1.660790in}{0.907502in}}%
\pgfpathlineto{\pgfqpoint{1.679113in}{0.940975in}}%
\pgfpathlineto{\pgfqpoint{1.695191in}{0.975067in}}%
\pgfpathlineto{\pgfqpoint{1.708959in}{1.009641in}}%
\pgfpathlineto{\pgfqpoint{1.720363in}{1.044558in}}%
\pgfpathlineto{\pgfqpoint{1.729357in}{1.079677in}}%
\pgfpathlineto{\pgfqpoint{1.735904in}{1.114857in}}%
\pgfpathlineto{\pgfqpoint{1.739977in}{1.149956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655551in}{1.122392in}}%
\pgfpathlineto{\pgfqpoint{1.655892in}{1.159584in}}%
\pgfpathlineto{\pgfqpoint{1.654082in}{1.196515in}}%
\pgfpathlineto{\pgfqpoint{1.650129in}{1.233036in}}%
\pgfpathlineto{\pgfqpoint{1.644048in}{1.269001in}}%
\pgfpathlineto{\pgfqpoint{1.635863in}{1.304264in}}%
\pgfpathlineto{\pgfqpoint{1.625608in}{1.338683in}}%
\pgfpathlineto{\pgfqpoint{1.613324in}{1.372120in}}%
\pgfpathlineto{\pgfqpoint{1.599061in}{1.404441in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.435514in}}%
\pgfpathlineto{\pgfqpoint{1.564833in}{1.465215in}}%
\pgfpathlineto{\pgfqpoint{1.545006in}{1.493425in}}%
\pgfpathlineto{\pgfqpoint{1.523475in}{1.520030in}}%
\pgfpathlineto{\pgfqpoint{1.500325in}{1.544922in}}%
\pgfpathlineto{\pgfqpoint{1.475652in}{1.568001in}}%
\pgfpathlineto{\pgfqpoint{1.449553in}{1.589175in}}%
\pgfpathlineto{\pgfqpoint{1.422134in}{1.608358in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{1.625473in}}%
\pgfpathlineto{\pgfqpoint{1.363782in}{1.640451in}}%
\pgfpathlineto{\pgfqpoint{1.333084in}{1.653232in}}%
\pgfpathlineto{\pgfqpoint{1.301535in}{1.663764in}}%
\pgfpathlineto{\pgfqpoint{1.269262in}{1.672004in}}%
\pgfpathlineto{\pgfqpoint{1.236394in}{1.677921in}}%
\pgfpathlineto{\pgfqpoint{1.203065in}{1.681489in}}%
\pgfpathlineto{\pgfqpoint{1.169408in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{1.135559in}{1.681533in}}%
\pgfpathlineto{\pgfqpoint{1.101655in}{1.678009in}}%
\pgfpathlineto{\pgfqpoint{1.067831in}{1.672136in}}%
\pgfpathlineto{\pgfqpoint{1.034224in}{1.663939in}}%
\pgfpathlineto{\pgfqpoint{1.000969in}{1.653449in}}%
\pgfpathlineto{\pgfqpoint{0.968201in}{1.640710in}}%
\pgfpathlineto{\pgfqpoint{0.936050in}{1.625772in}}%
\pgfpathlineto{\pgfqpoint{0.904648in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{0.874119in}{1.589552in}}%
\pgfpathlineto{\pgfqpoint{0.844587in}{1.568414in}}%
\pgfpathlineto{\pgfqpoint{0.816171in}{1.545370in}}%
\pgfpathlineto{\pgfqpoint{0.788985in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{0.763139in}{1.493937in}}%
\pgfpathlineto{\pgfqpoint{0.738737in}{1.465757in}}%
\pgfpathlineto{\pgfqpoint{0.715877in}{1.436082in}}%
\pgfpathlineto{\pgfqpoint{0.694651in}{1.405033in}}%
\pgfpathlineto{\pgfqpoint{0.675145in}{1.372735in}}%
\pgfpathlineto{\pgfqpoint{0.657436in}{1.339317in}}%
\pgfpathlineto{\pgfqpoint{0.641598in}{1.304915in}}%
\pgfpathlineto{\pgfqpoint{0.627692in}{1.269667in}}%
\pgfpathlineto{\pgfqpoint{0.615776in}{1.233714in}}%
\pgfpathlineto{\pgfqpoint{0.605897in}{1.197202in}}%
\pgfpathlineto{\pgfqpoint{0.598094in}{1.160277in}}%
\pgfpathlineto{\pgfqpoint{0.592401in}{1.123089in}}%
\pgfpathlineto{\pgfqpoint{0.588838in}{1.085786in}}%
\pgfpathlineto{\pgfqpoint{0.587422in}{1.048520in}}%
\pgfpathlineto{\pgfqpoint{0.588156in}{1.011440in}}%
\pgfpathlineto{\pgfqpoint{0.591039in}{0.974695in}}%
\pgfpathlineto{\pgfqpoint{0.596059in}{0.938434in}}%
\pgfpathlineto{\pgfqpoint{0.603196in}{0.902802in}}%
\pgfpathlineto{\pgfqpoint{0.612420in}{0.867943in}}%
\pgfpathlineto{\pgfqpoint{0.623695in}{0.833998in}}%
\pgfpathlineto{\pgfqpoint{0.636975in}{0.801103in}}%
\pgfpathlineto{\pgfqpoint{0.652208in}{0.769390in}}%
\pgfpathlineto{\pgfqpoint{0.669330in}{0.738987in}}%
\pgfpathlineto{\pgfqpoint{0.688275in}{0.710017in}}%
\pgfpathlineto{\pgfqpoint{0.708964in}{0.682596in}}%
\pgfpathlineto{\pgfqpoint{0.731316in}{0.656835in}}%
\pgfpathlineto{\pgfqpoint{0.755239in}{0.632837in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{0.610699in}}%
\pgfpathlineto{\pgfqpoint{0.807411in}{0.590511in}}%
\pgfpathlineto{\pgfqpoint{0.835449in}{0.572353in}}%
\pgfpathlineto{\pgfqpoint{0.864639in}{0.556298in}}%
\pgfpathlineto{\pgfqpoint{0.894865in}{0.542412in}}%
\pgfpathlineto{\pgfqpoint{0.926004in}{0.530750in}}%
\pgfpathlineto{\pgfqpoint{0.957931in}{0.521358in}}%
\pgfpathlineto{\pgfqpoint{0.990518in}{0.514276in}}%
\pgfpathlineto{\pgfqpoint{1.023633in}{0.509531in}}%
\pgfpathlineto{\pgfqpoint{1.057143in}{0.507143in}}%
\pgfpathlineto{\pgfqpoint{1.090913in}{0.507121in}}%
\pgfpathlineto{\pgfqpoint{1.124806in}{0.509465in}}%
\pgfpathlineto{\pgfqpoint{1.158688in}{0.514166in}}%
\pgfpathlineto{\pgfqpoint{1.192420in}{0.521205in}}%
\pgfpathlineto{\pgfqpoint{1.225868in}{0.530553in}}%
\pgfpathlineto{\pgfqpoint{1.258896in}{0.542173in}}%
\pgfpathlineto{\pgfqpoint{1.291372in}{0.556019in}}%
\pgfpathlineto{\pgfqpoint{1.323165in}{0.572033in}}%
\pgfpathlineto{\pgfqpoint{1.354146in}{0.590153in}}%
\pgfpathlineto{\pgfqpoint{1.384191in}{0.610304in}}%
\pgfpathlineto{\pgfqpoint{1.413180in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{1.440995in}{0.656370in}}%
\pgfpathlineto{\pgfqpoint{1.467524in}{0.682099in}}%
\pgfpathlineto{\pgfqpoint{1.492661in}{0.709490in}}%
\pgfpathlineto{\pgfqpoint{1.516304in}{0.738432in}}%
\pgfpathlineto{\pgfqpoint{1.538358in}{0.768809in}}%
\pgfpathlineto{\pgfqpoint{1.558734in}{0.800499in}}%
\pgfpathlineto{\pgfqpoint{1.577351in}{0.833373in}}%
\pgfpathlineto{\pgfqpoint{1.594133in}{0.867300in}}%
\pgfpathlineto{\pgfqpoint{1.609013in}{0.902143in}}%
\pgfpathlineto{\pgfqpoint{1.621930in}{0.937762in}}%
\pgfpathlineto{\pgfqpoint{1.632833in}{0.974012in}}%
\pgfpathlineto{\pgfqpoint{1.641678in}{1.010749in}}%
\pgfpathlineto{\pgfqpoint{1.648430in}{1.047825in}}%
\pgfpathlineto{\pgfqpoint{1.653060in}{1.085089in}}%
\pgfpathlineto{\pgfqpoint{1.655551in}{1.122392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599560in}{1.100052in}}%
\pgfpathlineto{\pgfqpoint{1.598869in}{1.140316in}}%
\pgfpathlineto{\pgfqpoint{1.596257in}{1.180396in}}%
\pgfpathlineto{\pgfqpoint{1.591733in}{1.220132in}}%
\pgfpathlineto{\pgfqpoint{1.585317in}{1.259363in}}%
\pgfpathlineto{\pgfqpoint{1.577035in}{1.297931in}}%
\pgfpathlineto{\pgfqpoint{1.566918in}{1.335681in}}%
\pgfpathlineto{\pgfqpoint{1.555009in}{1.372461in}}%
\pgfpathlineto{\pgfqpoint{1.541356in}{1.408122in}}%
\pgfpathlineto{\pgfqpoint{1.526012in}{1.442522in}}%
\pgfpathlineto{\pgfqpoint{1.509041in}{1.475522in}}%
\pgfpathlineto{\pgfqpoint{1.490510in}{1.506988in}}%
\pgfpathlineto{\pgfqpoint{1.470494in}{1.536795in}}%
\pgfpathlineto{\pgfqpoint{1.449073in}{1.564821in}}%
\pgfpathlineto{\pgfqpoint{1.426334in}{1.590955in}}%
\pgfpathlineto{\pgfqpoint{1.402369in}{1.615091in}}%
\pgfpathlineto{\pgfqpoint{1.377273in}{1.637132in}}%
\pgfpathlineto{\pgfqpoint{1.351149in}{1.656989in}}%
\pgfpathlineto{\pgfqpoint{1.324100in}{1.674581in}}%
\pgfpathlineto{\pgfqpoint{1.296237in}{1.689840in}}%
\pgfpathlineto{\pgfqpoint{1.267670in}{1.702702in}}%
\pgfpathlineto{\pgfqpoint{1.238516in}{1.713116in}}%
\pgfpathlineto{\pgfqpoint{1.208892in}{1.721040in}}%
\pgfpathlineto{\pgfqpoint{1.178917in}{1.726443in}}%
\pgfpathlineto{\pgfqpoint{1.148711in}{1.729302in}}%
\pgfpathlineto{\pgfqpoint{1.118396in}{1.729605in}}%
\pgfpathlineto{\pgfqpoint{1.088095in}{1.727353in}}%
\pgfpathlineto{\pgfqpoint{1.057929in}{1.722553in}}%
\pgfpathlineto{\pgfqpoint{1.028020in}{1.715226in}}%
\pgfpathlineto{\pgfqpoint{0.998488in}{1.705400in}}%
\pgfpathlineto{\pgfqpoint{0.969453in}{1.693115in}}%
\pgfpathlineto{\pgfqpoint{0.941030in}{1.678421in}}%
\pgfpathlineto{\pgfqpoint{0.913335in}{1.661377in}}%
\pgfpathlineto{\pgfqpoint{0.886479in}{1.642051in}}%
\pgfpathlineto{\pgfqpoint{0.860570in}{1.620522in}}%
\pgfpathlineto{\pgfqpoint{0.835713in}{1.596876in}}%
\pgfpathlineto{\pgfqpoint{0.812007in}{1.571207in}}%
\pgfpathlineto{\pgfqpoint{0.789548in}{1.543620in}}%
\pgfpathlineto{\pgfqpoint{0.768427in}{1.514226in}}%
\pgfpathlineto{\pgfqpoint{0.748728in}{1.483143in}}%
\pgfpathlineto{\pgfqpoint{0.730532in}{1.450496in}}%
\pgfpathlineto{\pgfqpoint{0.713910in}{1.416417in}}%
\pgfpathlineto{\pgfqpoint{0.698930in}{1.381042in}}%
\pgfpathlineto{\pgfqpoint{0.685653in}{1.344515in}}%
\pgfpathlineto{\pgfqpoint{0.674131in}{1.306982in}}%
\pgfpathlineto{\pgfqpoint{0.664412in}{1.268594in}}%
\pgfpathlineto{\pgfqpoint{0.656534in}{1.229507in}}%
\pgfpathlineto{\pgfqpoint{0.650529in}{1.189877in}}%
\pgfpathlineto{\pgfqpoint{0.646422in}{1.149864in}}%
\pgfpathlineto{\pgfqpoint{0.644228in}{1.109629in}}%
\pgfpathlineto{\pgfqpoint{0.643957in}{1.069334in}}%
\pgfpathlineto{\pgfqpoint{0.645610in}{1.029142in}}%
\pgfpathlineto{\pgfqpoint{0.649179in}{0.989214in}}%
\pgfpathlineto{\pgfqpoint{0.654652in}{0.949711in}}%
\pgfpathlineto{\pgfqpoint{0.662005in}{0.910792in}}%
\pgfpathlineto{\pgfqpoint{0.671209in}{0.872613in}}%
\pgfpathlineto{\pgfqpoint{0.682227in}{0.835330in}}%
\pgfpathlineto{\pgfqpoint{0.695015in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{0.709521in}{0.764042in}}%
\pgfpathlineto{\pgfqpoint{0.725686in}{0.730326in}}%
\pgfpathlineto{\pgfqpoint{0.743446in}{0.698077in}}%
\pgfpathlineto{\pgfqpoint{0.762730in}{0.667425in}}%
\pgfpathlineto{\pgfqpoint{0.783458in}{0.638494in}}%
\pgfpathlineto{\pgfqpoint{0.805549in}{0.611400in}}%
\pgfpathlineto{\pgfqpoint{0.828913in}{0.586252in}}%
\pgfpathlineto{\pgfqpoint{0.853456in}{0.563152in}}%
\pgfpathlineto{\pgfqpoint{0.879079in}{0.542193in}}%
\pgfpathlineto{\pgfqpoint{0.905679in}{0.523458in}}%
\pgfpathlineto{\pgfqpoint{0.933149in}{0.507025in}}%
\pgfpathlineto{\pgfqpoint{0.961378in}{0.492957in}}%
\pgfpathlineto{\pgfqpoint{0.990252in}{0.481313in}}%
\pgfpathlineto{\pgfqpoint{1.019656in}{0.472140in}}%
\pgfpathlineto{\pgfqpoint{1.049471in}{0.465473in}}%
\pgfpathlineto{\pgfqpoint{1.079577in}{0.461340in}}%
\pgfpathlineto{\pgfqpoint{1.109852in}{0.459758in}}%
\pgfpathlineto{\pgfqpoint{1.140176in}{0.460733in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{0.464260in}}%
\pgfpathlineto{\pgfqpoint{1.200477in}{0.470327in}}%
\pgfpathlineto{\pgfqpoint{1.230212in}{0.478908in}}%
\pgfpathlineto{\pgfqpoint{1.259511in}{0.489969in}}%
\pgfpathlineto{\pgfqpoint{1.288254in}{0.503465in}}%
\pgfpathlineto{\pgfqpoint{1.316327in}{0.519342in}}%
\pgfpathlineto{\pgfqpoint{1.343617in}{0.537536in}}%
\pgfpathlineto{\pgfqpoint{1.370012in}{0.557974in}}%
\pgfpathlineto{\pgfqpoint{1.395408in}{0.580573in}}%
\pgfpathlineto{\pgfqpoint{1.419702in}{0.605243in}}%
\pgfpathlineto{\pgfqpoint{1.442796in}{0.631884in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{0.660389in}}%
\pgfpathlineto{\pgfqpoint{1.485017in}{0.690643in}}%
\pgfpathlineto{\pgfqpoint{1.503975in}{0.722524in}}%
\pgfpathlineto{\pgfqpoint{1.521393in}{0.755904in}}%
\pgfpathlineto{\pgfqpoint{1.537201in}{0.790649in}}%
\pgfpathlineto{\pgfqpoint{1.551337in}{0.826618in}}%
\pgfpathlineto{\pgfqpoint{1.563743in}{0.863667in}}%
\pgfpathlineto{\pgfqpoint{1.574368in}{0.901646in}}%
\pgfpathlineto{\pgfqpoint{1.583171in}{0.940403in}}%
\pgfpathlineto{\pgfqpoint{1.590116in}{0.979782in}}%
\pgfpathlineto{\pgfqpoint{1.595175in}{1.019623in}}%
\pgfpathlineto{\pgfqpoint{1.598327in}{1.059767in}}%
\pgfpathlineto{\pgfqpoint{1.599560in}{1.100052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559380in}{1.078814in}}%
\pgfpathlineto{\pgfqpoint{1.557681in}{1.123245in}}%
\pgfpathlineto{\pgfqpoint{1.554227in}{1.167561in}}%
\pgfpathlineto{\pgfqpoint{1.549031in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{1.542114in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{1.533505in}{1.298044in}}%
\pgfpathlineto{\pgfqpoint{1.523237in}{1.340132in}}%
\pgfpathlineto{\pgfqpoint{1.511353in}{1.381233in}}%
\pgfpathlineto{\pgfqpoint{1.497899in}{1.421180in}}%
\pgfpathlineto{\pgfqpoint{1.482931in}{1.459812in}}%
\pgfpathlineto{\pgfqpoint{1.466508in}{1.496975in}}%
\pgfpathlineto{\pgfqpoint{1.448697in}{1.532518in}}%
\pgfpathlineto{\pgfqpoint{1.429570in}{1.566298in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{1.598180in}}%
\pgfpathlineto{\pgfqpoint{1.387677in}{1.628035in}}%
\pgfpathlineto{\pgfqpoint{1.365081in}{1.655742in}}%
\pgfpathlineto{\pgfqpoint{1.341505in}{1.681190in}}%
\pgfpathlineto{\pgfqpoint{1.317044in}{1.704278in}}%
\pgfpathlineto{\pgfqpoint{1.291796in}{1.724910in}}%
\pgfpathlineto{\pgfqpoint{1.265864in}{1.743006in}}%
\pgfpathlineto{\pgfqpoint{1.239351in}{1.758491in}}%
\pgfpathlineto{\pgfqpoint{1.212364in}{1.771304in}}%
\pgfpathlineto{\pgfqpoint{1.185012in}{1.781392in}}%
\pgfpathlineto{\pgfqpoint{1.157405in}{1.788716in}}%
\pgfpathlineto{\pgfqpoint{1.129655in}{1.793245in}}%
\pgfpathlineto{\pgfqpoint{1.101872in}{1.794962in}}%
\pgfpathlineto{\pgfqpoint{1.074170in}{1.793860in}}%
\pgfpathlineto{\pgfqpoint{1.046659in}{1.789942in}}%
\pgfpathlineto{\pgfqpoint{1.019450in}{1.783225in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.773736in}}%
\pgfpathlineto{\pgfqpoint{0.966375in}{1.761513in}}%
\pgfpathlineto{\pgfqpoint{0.940723in}{1.746606in}}%
\pgfpathlineto{\pgfqpoint{0.915799in}{1.729073in}}%
\pgfpathlineto{\pgfqpoint{0.891705in}{1.708987in}}%
\pgfpathlineto{\pgfqpoint{0.868537in}{1.686427in}}%
\pgfpathlineto{\pgfqpoint{0.846388in}{1.661485in}}%
\pgfpathlineto{\pgfqpoint{0.825348in}{1.634260in}}%
\pgfpathlineto{\pgfqpoint{0.805502in}{1.604864in}}%
\pgfpathlineto{\pgfqpoint{0.786928in}{1.573413in}}%
\pgfpathlineto{\pgfqpoint{0.769703in}{1.540035in}}%
\pgfpathlineto{\pgfqpoint{0.753894in}{1.504864in}}%
\pgfpathlineto{\pgfqpoint{0.739567in}{1.468042in}}%
\pgfpathlineto{\pgfqpoint{0.726779in}{1.429717in}}%
\pgfpathlineto{\pgfqpoint{0.715581in}{1.390043in}}%
\pgfpathlineto{\pgfqpoint{0.706018in}{1.349180in}}%
\pgfpathlineto{\pgfqpoint{0.698129in}{1.307293in}}%
\pgfpathlineto{\pgfqpoint{0.691946in}{1.264550in}}%
\pgfpathlineto{\pgfqpoint{0.687493in}{1.221123in}}%
\pgfpathlineto{\pgfqpoint{0.684789in}{1.177187in}}%
\pgfpathlineto{\pgfqpoint{0.683844in}{1.132920in}}%
\pgfpathlineto{\pgfqpoint{0.684662in}{1.088498in}}%
\pgfpathlineto{\pgfqpoint{0.687240in}{1.044103in}}%
\pgfpathlineto{\pgfqpoint{0.691567in}{0.999911in}}%
\pgfpathlineto{\pgfqpoint{0.697626in}{0.956101in}}%
\pgfpathlineto{\pgfqpoint{0.705393in}{0.912849in}}%
\pgfpathlineto{\pgfqpoint{0.714836in}{0.870330in}}%
\pgfpathlineto{\pgfqpoint{0.725918in}{0.828715in}}%
\pgfpathlineto{\pgfqpoint{0.738593in}{0.788171in}}%
\pgfpathlineto{\pgfqpoint{0.752811in}{0.748861in}}%
\pgfpathlineto{\pgfqpoint{0.768515in}{0.710944in}}%
\pgfpathlineto{\pgfqpoint{0.785640in}{0.674573in}}%
\pgfpathlineto{\pgfqpoint{0.804119in}{0.639894in}}%
\pgfpathlineto{\pgfqpoint{0.823876in}{0.607047in}}%
\pgfpathlineto{\pgfqpoint{0.844833in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{0.866905in}{0.547367in}}%
\pgfpathlineto{\pgfqpoint{0.890003in}{0.520776in}}%
\pgfpathlineto{\pgfqpoint{0.914033in}{0.496496in}}%
\pgfpathlineto{\pgfqpoint{0.938900in}{0.474625in}}%
\pgfpathlineto{\pgfqpoint{0.964503in}{0.455251in}}%
\pgfpathlineto{\pgfqpoint{0.990739in}{0.438452in}}%
\pgfpathlineto{\pgfqpoint{1.017502in}{0.424296in}}%
\pgfpathlineto{\pgfqpoint{1.044685in}{0.412840in}}%
\pgfpathlineto{\pgfqpoint{1.072178in}{0.404129in}}%
\pgfpathlineto{\pgfqpoint{1.099871in}{0.398200in}}%
\pgfpathlineto{\pgfqpoint{1.127651in}{0.395075in}}%
\pgfpathlineto{\pgfqpoint{1.155408in}{0.394768in}}%
\pgfpathlineto{\pgfqpoint{1.183029in}{0.397279in}}%
\pgfpathlineto{\pgfqpoint{1.210403in}{0.402599in}}%
\pgfpathlineto{\pgfqpoint{1.237419in}{0.410706in}}%
\pgfpathlineto{\pgfqpoint{1.263970in}{0.421567in}}%
\pgfpathlineto{\pgfqpoint{1.289948in}{0.435139in}}%
\pgfpathlineto{\pgfqpoint{1.315248in}{0.451368in}}%
\pgfpathlineto{\pgfqpoint{1.339770in}{0.470187in}}%
\pgfpathlineto{\pgfqpoint{1.363413in}{0.491521in}}%
\pgfpathlineto{\pgfqpoint{1.386082in}{0.515284in}}%
\pgfpathlineto{\pgfqpoint{1.407688in}{0.541380in}}%
\pgfpathlineto{\pgfqpoint{1.428141in}{0.569705in}}%
\pgfpathlineto{\pgfqpoint{1.447361in}{0.600144in}}%
\pgfpathlineto{\pgfqpoint{1.465270in}{0.632574in}}%
\pgfpathlineto{\pgfqpoint{1.481795in}{0.666866in}}%
\pgfpathlineto{\pgfqpoint{1.496870in}{0.702880in}}%
\pgfpathlineto{\pgfqpoint{1.510435in}{0.740473in}}%
\pgfpathlineto{\pgfqpoint{1.522434in}{0.779492in}}%
\pgfpathlineto{\pgfqpoint{1.532819in}{0.819781in}}%
\pgfpathlineto{\pgfqpoint{1.541550in}{0.861177in}}%
\pgfpathlineto{\pgfqpoint{1.548589in}{0.903514in}}%
\pgfpathlineto{\pgfqpoint{1.553910in}{0.946620in}}%
\pgfpathlineto{\pgfqpoint{1.557490in}{0.990324in}}%
\pgfpathlineto{\pgfqpoint{1.559316in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{1.559380in}{1.078814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529349in}{1.055323in}}%
\pgfpathlineto{\pgfqpoint{1.526507in}{1.105740in}}%
\pgfpathlineto{\pgfqpoint{1.522035in}{1.156112in}}%
\pgfpathlineto{\pgfqpoint{1.515950in}{1.206238in}}%
\pgfpathlineto{\pgfqpoint{1.508279in}{1.255914in}}%
\pgfpathlineto{\pgfqpoint{1.499050in}{1.304942in}}%
\pgfpathlineto{\pgfqpoint{1.488302in}{1.353123in}}%
\pgfpathlineto{\pgfqpoint{1.476078in}{1.400264in}}%
\pgfpathlineto{\pgfqpoint{1.462428in}{1.446175in}}%
\pgfpathlineto{\pgfqpoint{1.447405in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.533573in}}%
\pgfpathlineto{\pgfqpoint{1.413490in}{1.574707in}}%
\pgfpathlineto{\pgfqpoint{1.394735in}{1.613910in}}%
\pgfpathlineto{\pgfqpoint{1.374881in}{1.651021in}}%
\pgfpathlineto{\pgfqpoint{1.354007in}{1.685893in}}%
\pgfpathlineto{\pgfqpoint{1.332198in}{1.718385in}}%
\pgfpathlineto{\pgfqpoint{1.309541in}{1.748366in}}%
\pgfpathlineto{\pgfqpoint{1.286128in}{1.775714in}}%
\pgfpathlineto{\pgfqpoint{1.262053in}{1.800321in}}%
\pgfpathlineto{\pgfqpoint{1.237413in}{1.822087in}}%
\pgfpathlineto{\pgfqpoint{1.212306in}{1.840924in}}%
\pgfpathlineto{\pgfqpoint{1.186835in}{1.856757in}}%
\pgfpathlineto{\pgfqpoint{1.161102in}{1.869521in}}%
\pgfpathlineto{\pgfqpoint{1.135210in}{1.879166in}}%
\pgfpathlineto{\pgfqpoint{1.109264in}{1.885652in}}%
\pgfpathlineto{\pgfqpoint{1.083368in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.057626in}{1.889057in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{1.885963in}}%
\pgfpathlineto{\pgfqpoint{1.007019in}{1.879682in}}%
\pgfpathlineto{\pgfqpoint{0.982357in}{1.870241in}}%
\pgfpathlineto{\pgfqpoint{0.958257in}{1.857677in}}%
\pgfpathlineto{\pgfqpoint{0.934815in}{1.842042in}}%
\pgfpathlineto{\pgfqpoint{0.912126in}{1.823397in}}%
\pgfpathlineto{\pgfqpoint{0.890280in}{1.801818in}}%
\pgfpathlineto{\pgfqpoint{0.869366in}{1.777393in}}%
\pgfpathlineto{\pgfqpoint{0.849469in}{1.750218in}}%
\pgfpathlineto{\pgfqpoint{0.830667in}{1.720405in}}%
\pgfpathlineto{\pgfqpoint{0.813037in}{1.688072in}}%
\pgfpathlineto{\pgfqpoint{0.796651in}{1.653350in}}%
\pgfpathlineto{\pgfqpoint{0.781573in}{1.616379in}}%
\pgfpathlineto{\pgfqpoint{0.767865in}{1.577307in}}%
\pgfpathlineto{\pgfqpoint{0.755581in}{1.536293in}}%
\pgfpathlineto{\pgfqpoint{0.744772in}{1.493500in}}%
\pgfpathlineto{\pgfqpoint{0.735481in}{1.449102in}}%
\pgfpathlineto{\pgfqpoint{0.727745in}{1.403277in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{1.356210in}}%
\pgfpathlineto{\pgfqpoint{0.717056in}{1.308091in}}%
\pgfpathlineto{\pgfqpoint{0.714147in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{0.712879in}{1.209471in}}%
\pgfpathlineto{\pgfqpoint{0.713257in}{1.159369in}}%
\pgfpathlineto{\pgfqpoint{0.715279in}{1.109007in}}%
\pgfpathlineto{\pgfqpoint{0.718938in}{1.058587in}}%
\pgfpathlineto{\pgfqpoint{0.724219in}{1.008312in}}%
\pgfpathlineto{\pgfqpoint{0.731101in}{0.958386in}}%
\pgfpathlineto{\pgfqpoint{0.739555in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{0.749548in}{0.860380in}}%
\pgfpathlineto{\pgfqpoint{0.761040in}{0.812695in}}%
\pgfpathlineto{\pgfqpoint{0.773984in}{0.766146in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.720920in}}%
\pgfpathlineto{\pgfqpoint{0.804015in}{0.677199in}}%
\pgfpathlineto{\pgfqpoint{0.820980in}{0.635160in}}%
\pgfpathlineto{\pgfqpoint{0.839157in}{0.594971in}}%
\pgfpathlineto{\pgfqpoint{0.858471in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{0.878846in}{0.520785in}}%
\pgfpathlineto{\pgfqpoint{0.900198in}{0.487086in}}%
\pgfpathlineto{\pgfqpoint{0.922442in}{0.455834in}}%
\pgfpathlineto{\pgfqpoint{0.945489in}{0.427155in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{0.401164in}}%
\pgfpathlineto{\pgfqpoint{0.993615in}{0.377966in}}%
\pgfpathlineto{\pgfqpoint{1.018501in}{0.357654in}}%
\pgfpathlineto{\pgfqpoint{1.043802in}{0.340311in}}%
\pgfpathlineto{\pgfqpoint{1.069417in}{0.326005in}}%
\pgfpathlineto{\pgfqpoint{1.095243in}{0.314795in}}%
\pgfpathlineto{\pgfqpoint{1.121175in}{0.306725in}}%
\pgfpathlineto{\pgfqpoint{1.147109in}{0.301829in}}%
\pgfpathlineto{\pgfqpoint{1.172941in}{0.300125in}}%
\pgfpathlineto{\pgfqpoint{1.198567in}{0.301622in}}%
\pgfpathlineto{\pgfqpoint{1.223883in}{0.306312in}}%
\pgfpathlineto{\pgfqpoint{1.248788in}{0.314177in}}%
\pgfpathlineto{\pgfqpoint{1.273181in}{0.325184in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{0.339291in}}%
\pgfpathlineto{\pgfqpoint{1.320042in}{0.356440in}}%
\pgfpathlineto{\pgfqpoint{1.342320in}{0.376562in}}%
\pgfpathlineto{\pgfqpoint{1.363711in}{0.399576in}}%
\pgfpathlineto{\pgfqpoint{1.384127in}{0.425389in}}%
\pgfpathlineto{\pgfqpoint{1.403486in}{0.453897in}}%
\pgfpathlineto{\pgfqpoint{1.421711in}{0.484986in}}%
\pgfpathlineto{\pgfqpoint{1.438728in}{0.518530in}}%
\pgfpathlineto{\pgfqpoint{1.454468in}{0.554395in}}%
\pgfpathlineto{\pgfqpoint{1.468868in}{0.592435in}}%
\pgfpathlineto{\pgfqpoint{1.481870in}{0.632499in}}%
\pgfpathlineto{\pgfqpoint{1.493422in}{0.674423in}}%
\pgfpathlineto{\pgfqpoint{1.503478in}{0.718040in}}%
\pgfpathlineto{\pgfqpoint{1.511996in}{0.763174in}}%
\pgfpathlineto{\pgfqpoint{1.518942in}{0.809644in}}%
\pgfpathlineto{\pgfqpoint{1.524289in}{0.857261in}}%
\pgfpathlineto{\pgfqpoint{1.528015in}{0.905835in}}%
\pgfpathlineto{\pgfqpoint{1.530105in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{1.530550in}{1.005066in}}%
\pgfpathlineto{\pgfqpoint{1.529349in}{1.055323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.968504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{0.220679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711186in,y=1.800293in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bm{\tilde P}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783099in,y=0.727891in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bm{\tilde P}_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.529349in}{1.055323in}}%
\pgfpathlineto{\pgfqpoint{1.526507in}{1.105740in}}%
\pgfpathlineto{\pgfqpoint{1.522035in}{1.156112in}}%
\pgfpathlineto{\pgfqpoint{1.515950in}{1.206238in}}%
\pgfpathlineto{\pgfqpoint{1.508279in}{1.255914in}}%
\pgfpathlineto{\pgfqpoint{1.499050in}{1.304942in}}%
\pgfpathlineto{\pgfqpoint{1.488302in}{1.353123in}}%
\pgfpathlineto{\pgfqpoint{1.476078in}{1.400264in}}%
\pgfpathlineto{\pgfqpoint{1.462428in}{1.446175in}}%
\pgfpathlineto{\pgfqpoint{1.447405in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.533573in}}%
\pgfpathlineto{\pgfqpoint{1.413490in}{1.574707in}}%
\pgfpathlineto{\pgfqpoint{1.394735in}{1.613910in}}%
\pgfpathlineto{\pgfqpoint{1.374881in}{1.651021in}}%
\pgfpathlineto{\pgfqpoint{1.354007in}{1.685893in}}%
\pgfpathlineto{\pgfqpoint{1.332198in}{1.718385in}}%
\pgfpathlineto{\pgfqpoint{1.309541in}{1.748366in}}%
\pgfpathlineto{\pgfqpoint{1.286128in}{1.775714in}}%
\pgfpathlineto{\pgfqpoint{1.262053in}{1.800321in}}%
\pgfpathlineto{\pgfqpoint{1.237413in}{1.822087in}}%
\pgfpathlineto{\pgfqpoint{1.212306in}{1.840924in}}%
\pgfpathlineto{\pgfqpoint{1.186835in}{1.856757in}}%
\pgfpathlineto{\pgfqpoint{1.161102in}{1.869521in}}%
\pgfpathlineto{\pgfqpoint{1.135210in}{1.879166in}}%
\pgfpathlineto{\pgfqpoint{1.109264in}{1.885652in}}%
\pgfpathlineto{\pgfqpoint{1.083368in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.057626in}{1.889057in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{1.885963in}}%
\pgfpathlineto{\pgfqpoint{1.007019in}{1.879682in}}%
\pgfpathlineto{\pgfqpoint{0.982357in}{1.870241in}}%
\pgfpathlineto{\pgfqpoint{0.958257in}{1.857677in}}%
\pgfpathlineto{\pgfqpoint{0.934815in}{1.842042in}}%
\pgfpathlineto{\pgfqpoint{0.912126in}{1.823397in}}%
\pgfpathlineto{\pgfqpoint{0.890280in}{1.801818in}}%
\pgfpathlineto{\pgfqpoint{0.869366in}{1.777393in}}%
\pgfpathlineto{\pgfqpoint{0.849469in}{1.750218in}}%
\pgfpathlineto{\pgfqpoint{0.830667in}{1.720405in}}%
\pgfpathlineto{\pgfqpoint{0.813037in}{1.688072in}}%
\pgfpathlineto{\pgfqpoint{0.796651in}{1.653350in}}%
\pgfpathlineto{\pgfqpoint{0.781573in}{1.616379in}}%
\pgfpathlineto{\pgfqpoint{0.767865in}{1.577307in}}%
\pgfpathlineto{\pgfqpoint{0.755581in}{1.536293in}}%
\pgfpathlineto{\pgfqpoint{0.744772in}{1.493500in}}%
\pgfpathlineto{\pgfqpoint{0.735481in}{1.449102in}}%
\pgfpathlineto{\pgfqpoint{0.727745in}{1.403277in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{1.356210in}}%
\pgfpathlineto{\pgfqpoint{0.717056in}{1.308091in}}%
\pgfpathlineto{\pgfqpoint{0.714147in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{0.712879in}{1.209471in}}%
\pgfpathlineto{\pgfqpoint{0.713257in}{1.159369in}}%
\pgfpathlineto{\pgfqpoint{0.715279in}{1.109007in}}%
\pgfpathlineto{\pgfqpoint{0.718938in}{1.058587in}}%
\pgfpathlineto{\pgfqpoint{0.724219in}{1.008312in}}%
\pgfpathlineto{\pgfqpoint{0.731101in}{0.958386in}}%
\pgfpathlineto{\pgfqpoint{0.739555in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{0.749548in}{0.860380in}}%
\pgfpathlineto{\pgfqpoint{0.761040in}{0.812695in}}%
\pgfpathlineto{\pgfqpoint{0.773984in}{0.766146in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.720920in}}%
\pgfpathlineto{\pgfqpoint{0.804015in}{0.677199in}}%
\pgfpathlineto{\pgfqpoint{0.820980in}{0.635160in}}%
\pgfpathlineto{\pgfqpoint{0.839157in}{0.594971in}}%
\pgfpathlineto{\pgfqpoint{0.858471in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{0.878846in}{0.520785in}}%
\pgfpathlineto{\pgfqpoint{0.900198in}{0.487086in}}%
\pgfpathlineto{\pgfqpoint{0.922442in}{0.455834in}}%
\pgfpathlineto{\pgfqpoint{0.945489in}{0.427155in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{0.401164in}}%
\pgfpathlineto{\pgfqpoint{0.993615in}{0.377966in}}%
\pgfpathlineto{\pgfqpoint{1.018501in}{0.357654in}}%
\pgfpathlineto{\pgfqpoint{1.043802in}{0.340311in}}%
\pgfpathlineto{\pgfqpoint{1.069417in}{0.326005in}}%
\pgfpathlineto{\pgfqpoint{1.095243in}{0.314795in}}%
\pgfpathlineto{\pgfqpoint{1.121175in}{0.306725in}}%
\pgfpathlineto{\pgfqpoint{1.147109in}{0.301829in}}%
\pgfpathlineto{\pgfqpoint{1.172941in}{0.300125in}}%
\pgfpathlineto{\pgfqpoint{1.198567in}{0.301622in}}%
\pgfpathlineto{\pgfqpoint{1.223883in}{0.306312in}}%
\pgfpathlineto{\pgfqpoint{1.248788in}{0.314177in}}%
\pgfpathlineto{\pgfqpoint{1.273181in}{0.325184in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{0.339291in}}%
\pgfpathlineto{\pgfqpoint{1.320042in}{0.356440in}}%
\pgfpathlineto{\pgfqpoint{1.342320in}{0.376562in}}%
\pgfpathlineto{\pgfqpoint{1.363711in}{0.399576in}}%
\pgfpathlineto{\pgfqpoint{1.384127in}{0.425389in}}%
\pgfpathlineto{\pgfqpoint{1.403486in}{0.453897in}}%
\pgfpathlineto{\pgfqpoint{1.421711in}{0.484986in}}%
\pgfpathlineto{\pgfqpoint{1.438728in}{0.518530in}}%
\pgfpathlineto{\pgfqpoint{1.454468in}{0.554395in}}%
\pgfpathlineto{\pgfqpoint{1.468868in}{0.592435in}}%
\pgfpathlineto{\pgfqpoint{1.481870in}{0.632499in}}%
\pgfpathlineto{\pgfqpoint{1.493422in}{0.674423in}}%
\pgfpathlineto{\pgfqpoint{1.503478in}{0.718040in}}%
\pgfpathlineto{\pgfqpoint{1.511996in}{0.763174in}}%
\pgfpathlineto{\pgfqpoint{1.518942in}{0.809644in}}%
\pgfpathlineto{\pgfqpoint{1.524289in}{0.857261in}}%
\pgfpathlineto{\pgfqpoint{1.528015in}{0.905835in}}%
\pgfpathlineto{\pgfqpoint{1.530105in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{1.530550in}{1.005066in}}%
\pgfpathlineto{\pgfqpoint{1.529349in}{1.055323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.887728in}{1.191994in}}%
\pgfpathlineto{\pgfqpoint{1.891170in}{1.225195in}}%
\pgfpathlineto{\pgfqpoint{1.891512in}{1.257870in}}%
\pgfpathlineto{\pgfqpoint{1.888756in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{1.882910in}{1.321121in}}%
\pgfpathlineto{\pgfqpoint{1.874000in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{1.862060in}{1.380731in}}%
\pgfpathlineto{\pgfqpoint{1.847139in}{1.408867in}}%
\pgfpathlineto{\pgfqpoint{1.829297in}{1.435739in}}%
\pgfpathlineto{\pgfqpoint{1.808606in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{1.785148in}{1.485260in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.507711in}}%
\pgfpathlineto{\pgfqpoint{1.730325in}{1.528499in}}%
\pgfpathlineto{\pgfqpoint{1.699180in}{1.547540in}}%
\pgfpathlineto{\pgfqpoint{1.665709in}{1.564758in}}%
\pgfpathlineto{\pgfqpoint{1.630048in}{1.580084in}}%
\pgfpathlineto{\pgfqpoint{1.592339in}{1.593455in}}%
\pgfpathlineto{\pgfqpoint{1.552736in}{1.604819in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.614128in}}%
\pgfpathlineto{\pgfqpoint{1.468489in}{1.621347in}}%
\pgfpathlineto{\pgfqpoint{1.424185in}{1.626444in}}%
\pgfpathlineto{\pgfqpoint{1.378662in}{1.629402in}}%
\pgfpathlineto{\pgfqpoint{1.332105in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{1.284701in}{1.628854in}}%
\pgfpathlineto{\pgfqpoint{1.236640in}{1.625352in}}%
\pgfpathlineto{\pgfqpoint{1.188117in}{1.619713in}}%
\pgfpathlineto{\pgfqpoint{1.139326in}{1.611960in}}%
\pgfpathlineto{\pgfqpoint{1.090465in}{1.602125in}}%
\pgfpathlineto{\pgfqpoint{1.041729in}{1.590247in}}%
\pgfpathlineto{\pgfqpoint{0.993315in}{1.576374in}}%
\pgfpathlineto{\pgfqpoint{0.945418in}{1.560561in}}%
\pgfpathlineto{\pgfqpoint{0.898231in}{1.542873in}}%
\pgfpathlineto{\pgfqpoint{0.851943in}{1.523381in}}%
\pgfpathlineto{\pgfqpoint{0.806742in}{1.502162in}}%
\pgfpathlineto{\pgfqpoint{0.762810in}{1.479304in}}%
\pgfpathlineto{\pgfqpoint{0.720322in}{1.454896in}}%
\pgfpathlineto{\pgfqpoint{0.679451in}{1.429039in}}%
\pgfpathlineto{\pgfqpoint{0.640360in}{1.401836in}}%
\pgfpathlineto{\pgfqpoint{0.603208in}{1.373396in}}%
\pgfpathlineto{\pgfqpoint{0.568143in}{1.343834in}}%
\pgfpathlineto{\pgfqpoint{0.535308in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.504834in}{1.281825in}}%
\pgfpathlineto{\pgfqpoint{0.476843in}{1.249627in}}%
\pgfpathlineto{\pgfqpoint{0.451450in}{1.216806in}}%
\pgfpathlineto{\pgfqpoint{0.428755in}{1.183493in}}%
\pgfpathlineto{\pgfqpoint{0.408850in}{1.149823in}}%
\pgfpathlineto{\pgfqpoint{0.391816in}{1.115932in}}%
\pgfpathlineto{\pgfqpoint{0.377721in}{1.081955in}}%
\pgfpathlineto{\pgfqpoint{0.366621in}{1.048030in}}%
\pgfpathlineto{\pgfqpoint{0.358562in}{1.014292in}}%
\pgfpathlineto{\pgfqpoint{0.353576in}{0.980879in}}%
\pgfpathlineto{\pgfqpoint{0.351683in}{0.947925in}}%
\pgfpathlineto{\pgfqpoint{0.352891in}{0.915562in}}%
\pgfpathlineto{\pgfqpoint{0.357194in}{0.883920in}}%
\pgfpathlineto{\pgfqpoint{0.364576in}{0.853127in}}%
\pgfpathlineto{\pgfqpoint{0.375006in}{0.823308in}}%
\pgfpathlineto{\pgfqpoint{0.388444in}{0.794581in}}%
\pgfpathlineto{\pgfqpoint{0.404833in}{0.767063in}}%
\pgfpathlineto{\pgfqpoint{0.424110in}{0.740865in}}%
\pgfpathlineto{\pgfqpoint{0.446195in}{0.716092in}}%
\pgfpathlineto{\pgfqpoint{0.471000in}{0.692843in}}%
\pgfpathlineto{\pgfqpoint{0.498426in}{0.671213in}}%
\pgfpathlineto{\pgfqpoint{0.528361in}{0.651288in}}%
\pgfpathlineto{\pgfqpoint{0.560685in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{0.595269in}{0.616870in}}%
\pgfpathlineto{\pgfqpoint{0.631972in}{0.602514in}}%
\pgfpathlineto{\pgfqpoint{0.670647in}{0.590140in}}%
\pgfpathlineto{\pgfqpoint{0.711139in}{0.579798in}}%
\pgfpathlineto{\pgfqpoint{0.753283in}{0.571530in}}%
\pgfpathlineto{\pgfqpoint{0.796912in}{0.565369in}}%
\pgfpathlineto{\pgfqpoint{0.841848in}{0.561340in}}%
\pgfpathlineto{\pgfqpoint{0.887911in}{0.559458in}}%
\pgfpathlineto{\pgfqpoint{0.934915in}{0.559732in}}%
\pgfpathlineto{\pgfqpoint{0.982671in}{0.562160in}}%
\pgfpathlineto{\pgfqpoint{1.030988in}{0.566733in}}%
\pgfpathlineto{\pgfqpoint{1.079669in}{0.573432in}}%
\pgfpathlineto{\pgfqpoint{1.128520in}{0.582230in}}%
\pgfpathlineto{\pgfqpoint{1.177344in}{0.593092in}}%
\pgfpathlineto{\pgfqpoint{1.225943in}{0.605975in}}%
\pgfpathlineto{\pgfqpoint{1.274123in}{0.620825in}}%
\pgfpathlineto{\pgfqpoint{1.321689in}{0.637584in}}%
\pgfpathlineto{\pgfqpoint{1.368449in}{0.656183in}}%
\pgfpathlineto{\pgfqpoint{1.414216in}{0.676549in}}%
\pgfpathlineto{\pgfqpoint{1.458806in}{0.698599in}}%
\pgfpathlineto{\pgfqpoint{1.502038in}{0.722244in}}%
\pgfpathlineto{\pgfqpoint{1.543738in}{0.747389in}}%
\pgfpathlineto{\pgfqpoint{1.583739in}{0.773932in}}%
\pgfpathlineto{\pgfqpoint{1.621880in}{0.801768in}}%
\pgfpathlineto{\pgfqpoint{1.658006in}{0.830783in}}%
\pgfpathlineto{\pgfqpoint{1.691974in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{1.723644in}{0.891882in}}%
\pgfpathlineto{\pgfqpoint{1.752891in}{0.923719in}}%
\pgfpathlineto{\pgfqpoint{1.779597in}{0.956245in}}%
\pgfpathlineto{\pgfqpoint{1.803653in}{0.989328in}}%
\pgfpathlineto{\pgfqpoint{1.824964in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{1.843442in}{1.056634in}}%
\pgfpathlineto{\pgfqpoint{1.859015in}{1.090586in}}%
\pgfpathlineto{\pgfqpoint{1.871619in}{1.124554in}}%
\pgfpathlineto{\pgfqpoint{1.881203in}{1.158402in}}%
\pgfpathlineto{\pgfqpoint{1.887728in}{1.191994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/fusion_icf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \newcommand{\myvector}[1]{{\bm{#1}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.968504in}{1.968504in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665573in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665573in,y=0.123457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121706in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121706in,y=0.123457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577839in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577839in,y=0.123457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437506in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893639in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349773in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805906in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.530344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.482118in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.094766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.046540in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.659187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.610962in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.248133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.812555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.376977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.941398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887728in}{1.191994in}}%
\pgfpathlineto{\pgfqpoint{1.891170in}{1.225195in}}%
\pgfpathlineto{\pgfqpoint{1.891512in}{1.257870in}}%
\pgfpathlineto{\pgfqpoint{1.888756in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{1.882910in}{1.321121in}}%
\pgfpathlineto{\pgfqpoint{1.874000in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{1.862060in}{1.380731in}}%
\pgfpathlineto{\pgfqpoint{1.847139in}{1.408867in}}%
\pgfpathlineto{\pgfqpoint{1.829297in}{1.435739in}}%
\pgfpathlineto{\pgfqpoint{1.808606in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{1.785148in}{1.485260in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.507711in}}%
\pgfpathlineto{\pgfqpoint{1.730325in}{1.528499in}}%
\pgfpathlineto{\pgfqpoint{1.699180in}{1.547540in}}%
\pgfpathlineto{\pgfqpoint{1.665709in}{1.564758in}}%
\pgfpathlineto{\pgfqpoint{1.630048in}{1.580084in}}%
\pgfpathlineto{\pgfqpoint{1.592339in}{1.593455in}}%
\pgfpathlineto{\pgfqpoint{1.552736in}{1.604819in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.614128in}}%
\pgfpathlineto{\pgfqpoint{1.468489in}{1.621347in}}%
\pgfpathlineto{\pgfqpoint{1.424185in}{1.626444in}}%
\pgfpathlineto{\pgfqpoint{1.378662in}{1.629402in}}%
\pgfpathlineto{\pgfqpoint{1.332105in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{1.284701in}{1.628854in}}%
\pgfpathlineto{\pgfqpoint{1.236640in}{1.625352in}}%
\pgfpathlineto{\pgfqpoint{1.188117in}{1.619713in}}%
\pgfpathlineto{\pgfqpoint{1.139326in}{1.611960in}}%
\pgfpathlineto{\pgfqpoint{1.090465in}{1.602125in}}%
\pgfpathlineto{\pgfqpoint{1.041729in}{1.590247in}}%
\pgfpathlineto{\pgfqpoint{0.993315in}{1.576374in}}%
\pgfpathlineto{\pgfqpoint{0.945418in}{1.560561in}}%
\pgfpathlineto{\pgfqpoint{0.898231in}{1.542873in}}%
\pgfpathlineto{\pgfqpoint{0.851943in}{1.523381in}}%
\pgfpathlineto{\pgfqpoint{0.806742in}{1.502162in}}%
\pgfpathlineto{\pgfqpoint{0.762810in}{1.479304in}}%
\pgfpathlineto{\pgfqpoint{0.720322in}{1.454896in}}%
\pgfpathlineto{\pgfqpoint{0.679451in}{1.429039in}}%
\pgfpathlineto{\pgfqpoint{0.640360in}{1.401836in}}%
\pgfpathlineto{\pgfqpoint{0.603208in}{1.373396in}}%
\pgfpathlineto{\pgfqpoint{0.568143in}{1.343834in}}%
\pgfpathlineto{\pgfqpoint{0.535308in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.504834in}{1.281825in}}%
\pgfpathlineto{\pgfqpoint{0.476843in}{1.249627in}}%
\pgfpathlineto{\pgfqpoint{0.451450in}{1.216806in}}%
\pgfpathlineto{\pgfqpoint{0.428755in}{1.183493in}}%
\pgfpathlineto{\pgfqpoint{0.408850in}{1.149823in}}%
\pgfpathlineto{\pgfqpoint{0.391816in}{1.115932in}}%
\pgfpathlineto{\pgfqpoint{0.377721in}{1.081955in}}%
\pgfpathlineto{\pgfqpoint{0.366621in}{1.048030in}}%
\pgfpathlineto{\pgfqpoint{0.358562in}{1.014292in}}%
\pgfpathlineto{\pgfqpoint{0.353576in}{0.980879in}}%
\pgfpathlineto{\pgfqpoint{0.351683in}{0.947925in}}%
\pgfpathlineto{\pgfqpoint{0.352891in}{0.915562in}}%
\pgfpathlineto{\pgfqpoint{0.357194in}{0.883920in}}%
\pgfpathlineto{\pgfqpoint{0.364576in}{0.853127in}}%
\pgfpathlineto{\pgfqpoint{0.375006in}{0.823308in}}%
\pgfpathlineto{\pgfqpoint{0.388444in}{0.794581in}}%
\pgfpathlineto{\pgfqpoint{0.404833in}{0.767063in}}%
\pgfpathlineto{\pgfqpoint{0.424110in}{0.740865in}}%
\pgfpathlineto{\pgfqpoint{0.446195in}{0.716092in}}%
\pgfpathlineto{\pgfqpoint{0.471000in}{0.692843in}}%
\pgfpathlineto{\pgfqpoint{0.498426in}{0.671213in}}%
\pgfpathlineto{\pgfqpoint{0.528361in}{0.651288in}}%
\pgfpathlineto{\pgfqpoint{0.560685in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{0.595269in}{0.616870in}}%
\pgfpathlineto{\pgfqpoint{0.631972in}{0.602514in}}%
\pgfpathlineto{\pgfqpoint{0.670647in}{0.590140in}}%
\pgfpathlineto{\pgfqpoint{0.711139in}{0.579798in}}%
\pgfpathlineto{\pgfqpoint{0.753283in}{0.571530in}}%
\pgfpathlineto{\pgfqpoint{0.796912in}{0.565369in}}%
\pgfpathlineto{\pgfqpoint{0.841848in}{0.561340in}}%
\pgfpathlineto{\pgfqpoint{0.887911in}{0.559458in}}%
\pgfpathlineto{\pgfqpoint{0.934915in}{0.559732in}}%
\pgfpathlineto{\pgfqpoint{0.982671in}{0.562160in}}%
\pgfpathlineto{\pgfqpoint{1.030988in}{0.566733in}}%
\pgfpathlineto{\pgfqpoint{1.079669in}{0.573432in}}%
\pgfpathlineto{\pgfqpoint{1.128520in}{0.582230in}}%
\pgfpathlineto{\pgfqpoint{1.177344in}{0.593092in}}%
\pgfpathlineto{\pgfqpoint{1.225943in}{0.605975in}}%
\pgfpathlineto{\pgfqpoint{1.274123in}{0.620825in}}%
\pgfpathlineto{\pgfqpoint{1.321689in}{0.637584in}}%
\pgfpathlineto{\pgfqpoint{1.368449in}{0.656183in}}%
\pgfpathlineto{\pgfqpoint{1.414216in}{0.676549in}}%
\pgfpathlineto{\pgfqpoint{1.458806in}{0.698599in}}%
\pgfpathlineto{\pgfqpoint{1.502038in}{0.722244in}}%
\pgfpathlineto{\pgfqpoint{1.543738in}{0.747389in}}%
\pgfpathlineto{\pgfqpoint{1.583739in}{0.773932in}}%
\pgfpathlineto{\pgfqpoint{1.621880in}{0.801768in}}%
\pgfpathlineto{\pgfqpoint{1.658006in}{0.830783in}}%
\pgfpathlineto{\pgfqpoint{1.691974in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{1.723644in}{0.891882in}}%
\pgfpathlineto{\pgfqpoint{1.752891in}{0.923719in}}%
\pgfpathlineto{\pgfqpoint{1.779597in}{0.956245in}}%
\pgfpathlineto{\pgfqpoint{1.803653in}{0.989328in}}%
\pgfpathlineto{\pgfqpoint{1.824964in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{1.843442in}{1.056634in}}%
\pgfpathlineto{\pgfqpoint{1.859015in}{1.090586in}}%
\pgfpathlineto{\pgfqpoint{1.871619in}{1.124554in}}%
\pgfpathlineto{\pgfqpoint{1.881203in}{1.158402in}}%
\pgfpathlineto{\pgfqpoint{1.887728in}{1.191994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689700in}{1.141052in}}%
\pgfpathlineto{\pgfqpoint{1.690929in}{1.174680in}}%
\pgfpathlineto{\pgfqpoint{1.689866in}{1.207986in}}%
\pgfpathlineto{\pgfqpoint{1.686515in}{1.240836in}}%
\pgfpathlineto{\pgfqpoint{1.680889in}{1.273098in}}%
\pgfpathlineto{\pgfqpoint{1.673012in}{1.304642in}}%
\pgfpathlineto{\pgfqpoint{1.662916in}{1.335341in}}%
\pgfpathlineto{\pgfqpoint{1.650640in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{1.636234in}{1.393713in}}%
\pgfpathlineto{\pgfqpoint{1.619756in}{1.421151in}}%
\pgfpathlineto{\pgfqpoint{1.601273in}{1.447275in}}%
\pgfpathlineto{\pgfqpoint{1.580859in}{1.471980in}}%
\pgfpathlineto{\pgfqpoint{1.558595in}{1.495165in}}%
\pgfpathlineto{\pgfqpoint{1.534573in}{1.516738in}}%
\pgfpathlineto{\pgfqpoint{1.508888in}{1.536612in}}%
\pgfpathlineto{\pgfqpoint{1.481645in}{1.554707in}}%
\pgfpathlineto{\pgfqpoint{1.452952in}{1.570950in}}%
\pgfpathlineto{\pgfqpoint{1.422925in}{1.585276in}}%
\pgfpathlineto{\pgfqpoint{1.391685in}{1.597626in}}%
\pgfpathlineto{\pgfqpoint{1.359358in}{1.607951in}}%
\pgfpathlineto{\pgfqpoint{1.326074in}{1.616211in}}%
\pgfpathlineto{\pgfqpoint{1.291967in}{1.622370in}}%
\pgfpathlineto{\pgfqpoint{1.257175in}{1.626405in}}%
\pgfpathlineto{\pgfqpoint{1.221837in}{1.628299in}}%
\pgfpathlineto{\pgfqpoint{1.186096in}{1.628045in}}%
\pgfpathlineto{\pgfqpoint{1.150095in}{1.625643in}}%
\pgfpathlineto{\pgfqpoint{1.113981in}{1.621104in}}%
\pgfpathlineto{\pgfqpoint{1.077897in}{1.614446in}}%
\pgfpathlineto{\pgfqpoint{1.041990in}{1.605695in}}%
\pgfpathlineto{\pgfqpoint{1.006404in}{1.594886in}}%
\pgfpathlineto{\pgfqpoint{0.971282in}{1.582064in}}%
\pgfpathlineto{\pgfqpoint{0.936766in}{1.567280in}}%
\pgfpathlineto{\pgfqpoint{0.902994in}{1.550593in}}%
\pgfpathlineto{\pgfqpoint{0.870104in}{1.532070in}}%
\pgfpathlineto{\pgfqpoint{0.838226in}{1.511787in}}%
\pgfpathlineto{\pgfqpoint{0.807490in}{1.489824in}}%
\pgfpathlineto{\pgfqpoint{0.778019in}{1.466271in}}%
\pgfpathlineto{\pgfqpoint{0.749932in}{1.441222in}}%
\pgfpathlineto{\pgfqpoint{0.723342in}{1.414777in}}%
\pgfpathlineto{\pgfqpoint{0.698356in}{1.387044in}}%
\pgfpathlineto{\pgfqpoint{0.675074in}{1.358135in}}%
\pgfpathlineto{\pgfqpoint{0.653591in}{1.328164in}}%
\pgfpathlineto{\pgfqpoint{0.633993in}{1.297254in}}%
\pgfpathlineto{\pgfqpoint{0.616359in}{1.265529in}}%
\pgfpathlineto{\pgfqpoint{0.600760in}{1.233116in}}%
\pgfpathlineto{\pgfqpoint{0.587258in}{1.200146in}}%
\pgfpathlineto{\pgfqpoint{0.575909in}{1.166751in}}%
\pgfpathlineto{\pgfqpoint{0.566757in}{1.133067in}}%
\pgfpathlineto{\pgfqpoint{0.559840in}{1.099228in}}%
\pgfpathlineto{\pgfqpoint{0.555185in}{1.065372in}}%
\pgfpathlineto{\pgfqpoint{0.552811in}{1.031634in}}%
\pgfpathlineto{\pgfqpoint{0.552729in}{0.998150in}}%
\pgfpathlineto{\pgfqpoint{0.554937in}{0.965055in}}%
\pgfpathlineto{\pgfqpoint{0.559427in}{0.932482in}}%
\pgfpathlineto{\pgfqpoint{0.566182in}{0.900563in}}%
\pgfpathlineto{\pgfqpoint{0.575173in}{0.869426in}}%
\pgfpathlineto{\pgfqpoint{0.586365in}{0.839196in}}%
\pgfpathlineto{\pgfqpoint{0.599713in}{0.809995in}}%
\pgfpathlineto{\pgfqpoint{0.615162in}{0.781941in}}%
\pgfpathlineto{\pgfqpoint{0.632652in}{0.755147in}}%
\pgfpathlineto{\pgfqpoint{0.652110in}{0.729720in}}%
\pgfpathlineto{\pgfqpoint{0.673459in}{0.705763in}}%
\pgfpathlineto{\pgfqpoint{0.696614in}{0.683372in}}%
\pgfpathlineto{\pgfqpoint{0.721480in}{0.662638in}}%
\pgfpathlineto{\pgfqpoint{0.747957in}{0.643644in}}%
\pgfpathlineto{\pgfqpoint{0.775940in}{0.626467in}}%
\pgfpathlineto{\pgfqpoint{0.805315in}{0.611175in}}%
\pgfpathlineto{\pgfqpoint{0.835964in}{0.597830in}}%
\pgfpathlineto{\pgfqpoint{0.867763in}{0.586486in}}%
\pgfpathlineto{\pgfqpoint{0.900585in}{0.577190in}}%
\pgfpathlineto{\pgfqpoint{0.934297in}{0.569977in}}%
\pgfpathlineto{\pgfqpoint{0.968764in}{0.564877in}}%
\pgfpathlineto{\pgfqpoint{1.003847in}{0.561911in}}%
\pgfpathlineto{\pgfqpoint{1.039404in}{0.561090in}}%
\pgfpathlineto{\pgfqpoint{1.075293in}{0.562419in}}%
\pgfpathlineto{\pgfqpoint{1.111369in}{0.565891in}}%
\pgfpathlineto{\pgfqpoint{1.147486in}{0.571493in}}%
\pgfpathlineto{\pgfqpoint{1.183500in}{0.579201in}}%
\pgfpathlineto{\pgfqpoint{1.219264in}{0.588986in}}%
\pgfpathlineto{\pgfqpoint{1.254636in}{0.600807in}}%
\pgfpathlineto{\pgfqpoint{1.289473in}{0.614617in}}%
\pgfpathlineto{\pgfqpoint{1.323634in}{0.630361in}}%
\pgfpathlineto{\pgfqpoint{1.356982in}{0.647975in}}%
\pgfpathlineto{\pgfqpoint{1.389382in}{0.667387in}}%
\pgfpathlineto{\pgfqpoint{1.420705in}{0.688521in}}%
\pgfpathlineto{\pgfqpoint{1.450824in}{0.711290in}}%
\pgfpathlineto{\pgfqpoint{1.479617in}{0.735604in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{0.761364in}}%
\pgfpathlineto{\pgfqpoint{1.532771in}{0.788466in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{0.816802in}}%
\pgfpathlineto{\pgfqpoint{1.579310in}{0.846256in}}%
\pgfpathlineto{\pgfqpoint{1.599860in}{0.876712in}}%
\pgfpathlineto{\pgfqpoint{1.618486in}{0.908046in}}%
\pgfpathlineto{\pgfqpoint{1.635111in}{0.940131in}}%
\pgfpathlineto{\pgfqpoint{1.649669in}{0.972839in}}%
\pgfpathlineto{\pgfqpoint{1.662101in}{1.006038in}}%
\pgfpathlineto{\pgfqpoint{1.672356in}{1.039594in}}%
\pgfpathlineto{\pgfqpoint{1.680395in}{1.073373in}}%
\pgfpathlineto{\pgfqpoint{1.686184in}{1.107237in}}%
\pgfpathlineto{\pgfqpoint{1.689700in}{1.141052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611754in}{1.116848in}}%
\pgfpathlineto{\pgfqpoint{1.611899in}{1.151714in}}%
\pgfpathlineto{\pgfqpoint{1.610070in}{1.186352in}}%
\pgfpathlineto{\pgfqpoint{1.606275in}{1.220620in}}%
\pgfpathlineto{\pgfqpoint{1.600529in}{1.254382in}}%
\pgfpathlineto{\pgfqpoint{1.592855in}{1.287501in}}%
\pgfpathlineto{\pgfqpoint{1.583283in}{1.319844in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{1.351281in}}%
\pgfpathlineto{\pgfqpoint{1.558610in}{1.381685in}}%
\pgfpathlineto{\pgfqpoint{1.543609in}{1.410933in}}%
\pgfpathlineto{\pgfqpoint{1.526908in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{1.508575in}{1.465498in}}%
\pgfpathlineto{\pgfqpoint{1.488685in}{1.490595in}}%
\pgfpathlineto{\pgfqpoint{1.467317in}{1.514098in}}%
\pgfpathlineto{\pgfqpoint{1.444558in}{1.535912in}}%
\pgfpathlineto{\pgfqpoint{1.420498in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{1.395236in}{1.574131in}}%
\pgfpathlineto{\pgfqpoint{1.368872in}{1.590382in}}%
\pgfpathlineto{\pgfqpoint{1.341512in}{1.604637in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.284252in}{1.626939in}}%
\pgfpathlineto{\pgfqpoint{1.254582in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{1.224376in}{1.640679in}}%
\pgfpathlineto{\pgfqpoint{1.193758in}{1.644262in}}%
\pgfpathlineto{\pgfqpoint{1.162849in}{1.645634in}}%
\pgfpathlineto{\pgfqpoint{1.131774in}{1.644787in}}%
\pgfpathlineto{\pgfqpoint{1.100659in}{1.641725in}}%
\pgfpathlineto{\pgfqpoint{1.069629in}{1.636461in}}%
\pgfpathlineto{\pgfqpoint{1.038808in}{1.629016in}}%
\pgfpathlineto{\pgfqpoint{1.008321in}{1.619419in}}%
\pgfpathlineto{\pgfqpoint{0.978291in}{1.607710in}}%
\pgfpathlineto{\pgfqpoint{0.948838in}{1.593936in}}%
\pgfpathlineto{\pgfqpoint{0.920082in}{1.578151in}}%
\pgfpathlineto{\pgfqpoint{0.892137in}{1.560420in}}%
\pgfpathlineto{\pgfqpoint{0.865116in}{1.540814in}}%
\pgfpathlineto{\pgfqpoint{0.839129in}{1.519412in}}%
\pgfpathlineto{\pgfqpoint{0.814280in}{1.496300in}}%
\pgfpathlineto{\pgfqpoint{0.790668in}{1.471571in}}%
\pgfpathlineto{\pgfqpoint{0.768390in}{1.445325in}}%
\pgfpathlineto{\pgfqpoint{0.747534in}{1.417668in}}%
\pgfpathlineto{\pgfqpoint{0.728185in}{1.388710in}}%
\pgfpathlineto{\pgfqpoint{0.710420in}{1.358568in}}%
\pgfpathlineto{\pgfqpoint{0.694312in}{1.327365in}}%
\pgfpathlineto{\pgfqpoint{0.679924in}{1.295224in}}%
\pgfpathlineto{\pgfqpoint{0.667315in}{1.262277in}}%
\pgfpathlineto{\pgfqpoint{0.656536in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.647630in}{1.194494in}}%
\pgfpathlineto{\pgfqpoint{0.640633in}{1.159931in}}%
\pgfpathlineto{\pgfqpoint{0.635574in}{1.125106in}}%
\pgfpathlineto{\pgfqpoint{0.632471in}{1.090159in}}%
\pgfpathlineto{\pgfqpoint{0.631339in}{1.055230in}}%
\pgfpathlineto{\pgfqpoint{0.632181in}{1.020461in}}%
\pgfpathlineto{\pgfqpoint{0.634994in}{0.985990in}}%
\pgfpathlineto{\pgfqpoint{0.639767in}{0.951958in}}%
\pgfpathlineto{\pgfqpoint{0.646481in}{0.918501in}}%
\pgfpathlineto{\pgfqpoint{0.655108in}{0.885753in}}%
\pgfpathlineto{\pgfqpoint{0.665614in}{0.853847in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.822911in}}%
\pgfpathlineto{\pgfqpoint{0.692086in}{0.793070in}}%
\pgfpathlineto{\pgfqpoint{0.707946in}{0.764444in}}%
\pgfpathlineto{\pgfqpoint{0.725471in}{0.737148in}}%
\pgfpathlineto{\pgfqpoint{0.744592in}{0.711291in}}%
\pgfpathlineto{\pgfqpoint{0.765231in}{0.686979in}}%
\pgfpathlineto{\pgfqpoint{0.787306in}{0.664309in}}%
\pgfpathlineto{\pgfqpoint{0.810728in}{0.643372in}}%
\pgfpathlineto{\pgfqpoint{0.835401in}{0.624253in}}%
\pgfpathlineto{\pgfqpoint{0.861227in}{0.607029in}}%
\pgfpathlineto{\pgfqpoint{0.888103in}{0.591768in}}%
\pgfpathlineto{\pgfqpoint{0.915919in}{0.578533in}}%
\pgfpathlineto{\pgfqpoint{0.944563in}{0.567376in}}%
\pgfpathlineto{\pgfqpoint{0.973921in}{0.558343in}}%
\pgfpathlineto{\pgfqpoint{1.003874in}{0.551470in}}%
\pgfpathlineto{\pgfqpoint{1.034301in}{0.546785in}}%
\pgfpathlineto{\pgfqpoint{1.065080in}{0.544306in}}%
\pgfpathlineto{\pgfqpoint{1.096088in}{0.544044in}}%
\pgfpathlineto{\pgfqpoint{1.127198in}{0.545999in}}%
\pgfpathlineto{\pgfqpoint{1.158286in}{0.550164in}}%
\pgfpathlineto{\pgfqpoint{1.189227in}{0.556522in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{0.565047in}}%
\pgfpathlineto{\pgfqpoint{1.250170in}{0.575705in}}%
\pgfpathlineto{\pgfqpoint{1.279927in}{0.588453in}}%
\pgfpathlineto{\pgfqpoint{1.309046in}{0.603240in}}%
\pgfpathlineto{\pgfqpoint{1.337411in}{0.620006in}}%
\pgfpathlineto{\pgfqpoint{1.364908in}{0.638684in}}%
\pgfpathlineto{\pgfqpoint{1.391425in}{0.659199in}}%
\pgfpathlineto{\pgfqpoint{1.416856in}{0.681467in}}%
\pgfpathlineto{\pgfqpoint{1.441099in}{0.705399in}}%
\pgfpathlineto{\pgfqpoint{1.464055in}{0.730899in}}%
\pgfpathlineto{\pgfqpoint{1.485634in}{0.757865in}}%
\pgfpathlineto{\pgfqpoint{1.505746in}{0.786187in}}%
\pgfpathlineto{\pgfqpoint{1.524312in}{0.815751in}}%
\pgfpathlineto{\pgfqpoint{1.541258in}{0.846440in}}%
\pgfpathlineto{\pgfqpoint{1.556513in}{0.878127in}}%
\pgfpathlineto{\pgfqpoint{1.570018in}{0.910688in}}%
\pgfpathlineto{\pgfqpoint{1.581718in}{0.943989in}}%
\pgfpathlineto{\pgfqpoint{1.591565in}{0.977898in}}%
\pgfpathlineto{\pgfqpoint{1.599521in}{1.012277in}}%
\pgfpathlineto{\pgfqpoint{1.605552in}{1.046988in}}%
\pgfpathlineto{\pgfqpoint{1.609635in}{1.081892in}}%
\pgfpathlineto{\pgfqpoint{1.611754in}{1.116848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569924in}{1.099015in}}%
\pgfpathlineto{\pgfqpoint{1.569240in}{1.136119in}}%
\pgfpathlineto{\pgfqpoint{1.566753in}{1.173056in}}%
\pgfpathlineto{\pgfqpoint{1.562474in}{1.209678in}}%
\pgfpathlineto{\pgfqpoint{1.556421in}{1.245837in}}%
\pgfpathlineto{\pgfqpoint{1.548617in}{1.281388in}}%
\pgfpathlineto{\pgfqpoint{1.539094in}{1.316187in}}%
\pgfpathlineto{\pgfqpoint{1.527890in}{1.350095in}}%
\pgfpathlineto{\pgfqpoint{1.515051in}{1.382975in}}%
\pgfpathlineto{\pgfqpoint{1.500628in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{1.484679in}{1.445125in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.448467in}{1.501637in}}%
\pgfpathlineto{\pgfqpoint{1.428349in}{1.527491in}}%
\pgfpathlineto{\pgfqpoint{1.406997in}{1.551603in}}%
\pgfpathlineto{\pgfqpoint{1.384496in}{1.573875in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{1.594218in}}%
\pgfpathlineto{\pgfqpoint{1.336414in}{1.612550in}}%
\pgfpathlineto{\pgfqpoint{1.311027in}{1.628797in}}%
\pgfpathlineto{\pgfqpoint{1.284877in}{1.642894in}}%
\pgfpathlineto{\pgfqpoint{1.258071in}{1.654783in}}%
\pgfpathlineto{\pgfqpoint{1.230715in}{1.664418in}}%
\pgfpathlineto{\pgfqpoint{1.202920in}{1.671759in}}%
\pgfpathlineto{\pgfqpoint{1.174799in}{1.676776in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{1.679450in}}%
\pgfpathlineto{\pgfqpoint{1.118029in}{1.679769in}}%
\pgfpathlineto{\pgfqpoint{1.089608in}{1.677733in}}%
\pgfpathlineto{\pgfqpoint{1.061317in}{1.673350in}}%
\pgfpathlineto{\pgfqpoint{1.033269in}{1.666636in}}%
\pgfpathlineto{\pgfqpoint{1.005578in}{1.657620in}}%
\pgfpathlineto{\pgfqpoint{0.978354in}{1.646338in}}%
\pgfpathlineto{\pgfqpoint{0.951707in}{1.632834in}}%
\pgfpathlineto{\pgfqpoint{0.925744in}{1.617164in}}%
\pgfpathlineto{\pgfqpoint{0.900571in}{1.599391in}}%
\pgfpathlineto{\pgfqpoint{0.876288in}{1.579585in}}%
\pgfpathlineto{\pgfqpoint{0.852994in}{1.557828in}}%
\pgfpathlineto{\pgfqpoint{0.830781in}{1.534205in}}%
\pgfpathlineto{\pgfqpoint{0.809740in}{1.508814in}}%
\pgfpathlineto{\pgfqpoint{0.789955in}{1.481755in}}%
\pgfpathlineto{\pgfqpoint{0.771506in}{1.453138in}}%
\pgfpathlineto{\pgfqpoint{0.754467in}{1.423077in}}%
\pgfpathlineto{\pgfqpoint{0.738906in}{1.391695in}}%
\pgfpathlineto{\pgfqpoint{0.724888in}{1.359117in}}%
\pgfpathlineto{\pgfqpoint{0.712466in}{1.325475in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{1.290903in}}%
\pgfpathlineto{\pgfqpoint{0.692611in}{1.255542in}}%
\pgfpathlineto{\pgfqpoint{0.685257in}{1.219534in}}%
\pgfpathlineto{\pgfqpoint{0.679661in}{1.183023in}}%
\pgfpathlineto{\pgfqpoint{0.675844in}{1.146157in}}%
\pgfpathlineto{\pgfqpoint{0.673822in}{1.109083in}}%
\pgfpathlineto{\pgfqpoint{0.673605in}{1.071953in}}%
\pgfpathlineto{\pgfqpoint{0.675191in}{1.034914in}}%
\pgfpathlineto{\pgfqpoint{0.678575in}{0.998116in}}%
\pgfpathlineto{\pgfqpoint{0.683744in}{0.961707in}}%
\pgfpathlineto{\pgfqpoint{0.690676in}{0.925834in}}%
\pgfpathlineto{\pgfqpoint{0.699344in}{0.890641in}}%
\pgfpathlineto{\pgfqpoint{0.709713in}{0.856270in}}%
\pgfpathlineto{\pgfqpoint{0.721740in}{0.822859in}}%
\pgfpathlineto{\pgfqpoint{0.735378in}{0.790544in}}%
\pgfpathlineto{\pgfqpoint{0.750572in}{0.759453in}}%
\pgfpathlineto{\pgfqpoint{0.767260in}{0.729713in}}%
\pgfpathlineto{\pgfqpoint{0.785375in}{0.701442in}}%
\pgfpathlineto{\pgfqpoint{0.804845in}{0.674755in}}%
\pgfpathlineto{\pgfqpoint{0.825590in}{0.649760in}}%
\pgfpathlineto{\pgfqpoint{0.847528in}{0.626556in}}%
\pgfpathlineto{\pgfqpoint{0.870570in}{0.605238in}}%
\pgfpathlineto{\pgfqpoint{0.894623in}{0.585891in}}%
\pgfpathlineto{\pgfqpoint{0.919590in}{0.568592in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{0.553413in}}%
\pgfpathlineto{\pgfqpoint{0.971863in}{0.540413in}}%
\pgfpathlineto{\pgfqpoint{0.998957in}{0.529646in}}%
\pgfpathlineto{\pgfqpoint{1.026546in}{0.521154in}}%
\pgfpathlineto{\pgfqpoint{1.054519in}{0.514972in}}%
\pgfpathlineto{\pgfqpoint{1.082761in}{0.511124in}}%
\pgfpathlineto{\pgfqpoint{1.111161in}{0.509627in}}%
\pgfpathlineto{\pgfqpoint{1.139603in}{0.510486in}}%
\pgfpathlineto{\pgfqpoint{1.167973in}{0.513697in}}%
\pgfpathlineto{\pgfqpoint{1.196156in}{0.519248in}}%
\pgfpathlineto{\pgfqpoint{1.224040in}{0.527117in}}%
\pgfpathlineto{\pgfqpoint{1.251512in}{0.537271in}}%
\pgfpathlineto{\pgfqpoint{1.278461in}{0.549670in}}%
\pgfpathlineto{\pgfqpoint{1.304779in}{0.564265in}}%
\pgfpathlineto{\pgfqpoint{1.330359in}{0.580995in}}%
\pgfpathlineto{\pgfqpoint{1.355100in}{0.599794in}}%
\pgfpathlineto{\pgfqpoint{1.378901in}{0.620586in}}%
\pgfpathlineto{\pgfqpoint{1.401666in}{0.643287in}}%
\pgfpathlineto{\pgfqpoint{1.423303in}{0.667807in}}%
\pgfpathlineto{\pgfqpoint{1.443727in}{0.694045in}}%
\pgfpathlineto{\pgfqpoint{1.462854in}{0.721897in}}%
\pgfpathlineto{\pgfqpoint{1.480607in}{0.751251in}}%
\pgfpathlineto{\pgfqpoint{1.496914in}{0.781987in}}%
\pgfpathlineto{\pgfqpoint{1.511711in}{0.813984in}}%
\pgfpathlineto{\pgfqpoint{1.524938in}{0.847110in}}%
\pgfpathlineto{\pgfqpoint{1.536541in}{0.881234in}}%
\pgfpathlineto{\pgfqpoint{1.546474in}{0.916218in}}%
\pgfpathlineto{\pgfqpoint{1.554696in}{0.951921in}}%
\pgfpathlineto{\pgfqpoint{1.561174in}{0.988199in}}%
\pgfpathlineto{\pgfqpoint{1.565883in}{1.024906in}}%
\pgfpathlineto{\pgfqpoint{1.568804in}{1.061894in}}%
\pgfpathlineto{\pgfqpoint{1.569924in}{1.099015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544675in}{1.081181in}}%
\pgfpathlineto{\pgfqpoint{1.543127in}{1.122413in}}%
\pgfpathlineto{\pgfqpoint{1.539882in}{1.163534in}}%
\pgfpathlineto{\pgfqpoint{1.534954in}{1.204378in}}%
\pgfpathlineto{\pgfqpoint{1.528361in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{1.520131in}{1.284579in}}%
\pgfpathlineto{\pgfqpoint{1.510297in}{1.323614in}}%
\pgfpathlineto{\pgfqpoint{1.498897in}{1.361726in}}%
\pgfpathlineto{\pgfqpoint{1.485979in}{1.398764in}}%
\pgfpathlineto{\pgfqpoint{1.471595in}{1.434578in}}%
\pgfpathlineto{\pgfqpoint{1.455801in}{1.469023in}}%
\pgfpathlineto{\pgfqpoint{1.438662in}{1.501962in}}%
\pgfpathlineto{\pgfqpoint{1.420247in}{1.533261in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.562794in}}%
\pgfpathlineto{\pgfqpoint{1.379889in}{1.590442in}}%
\pgfpathlineto{\pgfqpoint{1.358109in}{1.616095in}}%
\pgfpathlineto{\pgfqpoint{1.335377in}{1.639648in}}%
\pgfpathlineto{\pgfqpoint{1.311785in}{1.661008in}}%
\pgfpathlineto{\pgfqpoint{1.287427in}{1.680087in}}%
\pgfpathlineto{\pgfqpoint{1.262402in}{1.696809in}}%
\pgfpathlineto{\pgfqpoint{1.236811in}{1.711108in}}%
\pgfpathlineto{\pgfqpoint{1.210756in}{1.722924in}}%
\pgfpathlineto{\pgfqpoint{1.184342in}{1.732211in}}%
\pgfpathlineto{\pgfqpoint{1.157676in}{1.738931in}}%
\pgfpathlineto{\pgfqpoint{1.130866in}{1.743058in}}%
\pgfpathlineto{\pgfqpoint{1.104018in}{1.744574in}}%
\pgfpathlineto{\pgfqpoint{1.077242in}{1.743473in}}%
\pgfpathlineto{\pgfqpoint{1.050645in}{1.739761in}}%
\pgfpathlineto{\pgfqpoint{1.024333in}{1.733451in}}%
\pgfpathlineto{\pgfqpoint{0.998414in}{1.724569in}}%
\pgfpathlineto{\pgfqpoint{0.972992in}{1.713152in}}%
\pgfpathlineto{\pgfqpoint{0.948168in}{1.699244in}}%
\pgfpathlineto{\pgfqpoint{0.924043in}{1.682902in}}%
\pgfpathlineto{\pgfqpoint{0.900714in}{1.664193in}}%
\pgfpathlineto{\pgfqpoint{0.878275in}{1.643190in}}%
\pgfpathlineto{\pgfqpoint{0.856816in}{1.619979in}}%
\pgfpathlineto{\pgfqpoint{0.836423in}{1.594653in}}%
\pgfpathlineto{\pgfqpoint{0.817180in}{1.567314in}}%
\pgfpathlineto{\pgfqpoint{0.799162in}{1.538073in}}%
\pgfpathlineto{\pgfqpoint{0.782444in}{1.507046in}}%
\pgfpathlineto{\pgfqpoint{0.767091in}{1.474359in}}%
\pgfpathlineto{\pgfqpoint{0.753166in}{1.440144in}}%
\pgfpathlineto{\pgfqpoint{0.740726in}{1.404538in}}%
\pgfpathlineto{\pgfqpoint{0.729819in}{1.367685in}}%
\pgfpathlineto{\pgfqpoint{0.720490in}{1.329733in}}%
\pgfpathlineto{\pgfqpoint{0.712777in}{1.290835in}}%
\pgfpathlineto{\pgfqpoint{0.706711in}{1.251147in}}%
\pgfpathlineto{\pgfqpoint{0.702316in}{1.210829in}}%
\pgfpathlineto{\pgfqpoint{0.699609in}{1.170044in}}%
\pgfpathlineto{\pgfqpoint{0.698602in}{1.128956in}}%
\pgfpathlineto{\pgfqpoint{0.699298in}{1.087731in}}%
\pgfpathlineto{\pgfqpoint{0.701696in}{1.046533in}}%
\pgfpathlineto{\pgfqpoint{0.705785in}{1.005530in}}%
\pgfpathlineto{\pgfqpoint{0.711548in}{0.964886in}}%
\pgfpathlineto{\pgfqpoint{0.718963in}{0.924766in}}%
\pgfpathlineto{\pgfqpoint{0.728000in}{0.885329in}}%
\pgfpathlineto{\pgfqpoint{0.738622in}{0.846736in}}%
\pgfpathlineto{\pgfqpoint{0.750787in}{0.809142in}}%
\pgfpathlineto{\pgfqpoint{0.764445in}{0.772698in}}%
\pgfpathlineto{\pgfqpoint{0.779542in}{0.737551in}}%
\pgfpathlineto{\pgfqpoint{0.796016in}{0.703842in}}%
\pgfpathlineto{\pgfqpoint{0.813802in}{0.671707in}}%
\pgfpathlineto{\pgfqpoint{0.832828in}{0.641276in}}%
\pgfpathlineto{\pgfqpoint{0.853017in}{0.612670in}}%
\pgfpathlineto{\pgfqpoint{0.874288in}{0.586006in}}%
\pgfpathlineto{\pgfqpoint{0.896555in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.919729in}{0.538923in}}%
\pgfpathlineto{\pgfqpoint{0.943716in}{0.518694in}}%
\pgfpathlineto{\pgfqpoint{0.968420in}{0.500784in}}%
\pgfpathlineto{\pgfqpoint{0.993741in}{0.485266in}}%
\pgfpathlineto{\pgfqpoint{1.019577in}{0.472202in}}%
\pgfpathlineto{\pgfqpoint{1.045825in}{0.461645in}}%
\pgfpathlineto{\pgfqpoint{1.072378in}{0.453637in}}%
\pgfpathlineto{\pgfqpoint{1.099130in}{0.448211in}}%
\pgfpathlineto{\pgfqpoint{1.125972in}{0.445388in}}%
\pgfpathlineto{\pgfqpoint{1.152798in}{0.445180in}}%
\pgfpathlineto{\pgfqpoint{1.179498in}{0.447588in}}%
\pgfpathlineto{\pgfqpoint{1.205965in}{0.452602in}}%
\pgfpathlineto{\pgfqpoint{1.232094in}{0.460202in}}%
\pgfpathlineto{\pgfqpoint{1.257777in}{0.470356in}}%
\pgfpathlineto{\pgfqpoint{1.282913in}{0.483025in}}%
\pgfpathlineto{\pgfqpoint{1.307400in}{0.498157in}}%
\pgfpathlineto{\pgfqpoint{1.331139in}{0.515692in}}%
\pgfpathlineto{\pgfqpoint{1.354035in}{0.535558in}}%
\pgfpathlineto{\pgfqpoint{1.375995in}{0.557676in}}%
\pgfpathlineto{\pgfqpoint{1.396931in}{0.581957in}}%
\pgfpathlineto{\pgfqpoint{1.416759in}{0.608303in}}%
\pgfpathlineto{\pgfqpoint{1.435399in}{0.636607in}}%
\pgfpathlineto{\pgfqpoint{1.452776in}{0.666756in}}%
\pgfpathlineto{\pgfqpoint{1.468820in}{0.698629in}}%
\pgfpathlineto{\pgfqpoint{1.483466in}{0.732097in}}%
\pgfpathlineto{\pgfqpoint{1.496655in}{0.767025in}}%
\pgfpathlineto{\pgfqpoint{1.508334in}{0.803273in}}%
\pgfpathlineto{\pgfqpoint{1.518457in}{0.840694in}}%
\pgfpathlineto{\pgfqpoint{1.526982in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.533875in}{0.918452in}}%
\pgfpathlineto{\pgfqpoint{1.539109in}{0.958475in}}%
\pgfpathlineto{\pgfqpoint{1.542662in}{0.999046in}}%
\pgfpathlineto{\pgfqpoint{1.544520in}{1.040003in}}%
\pgfpathlineto{\pgfqpoint{1.544675in}{1.081181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529349in}{1.055323in}}%
\pgfpathlineto{\pgfqpoint{1.526507in}{1.105740in}}%
\pgfpathlineto{\pgfqpoint{1.522035in}{1.156112in}}%
\pgfpathlineto{\pgfqpoint{1.515950in}{1.206238in}}%
\pgfpathlineto{\pgfqpoint{1.508279in}{1.255914in}}%
\pgfpathlineto{\pgfqpoint{1.499050in}{1.304942in}}%
\pgfpathlineto{\pgfqpoint{1.488302in}{1.353123in}}%
\pgfpathlineto{\pgfqpoint{1.476078in}{1.400264in}}%
\pgfpathlineto{\pgfqpoint{1.462428in}{1.446175in}}%
\pgfpathlineto{\pgfqpoint{1.447405in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.533573in}}%
\pgfpathlineto{\pgfqpoint{1.413490in}{1.574707in}}%
\pgfpathlineto{\pgfqpoint{1.394735in}{1.613910in}}%
\pgfpathlineto{\pgfqpoint{1.374881in}{1.651021in}}%
\pgfpathlineto{\pgfqpoint{1.354007in}{1.685893in}}%
\pgfpathlineto{\pgfqpoint{1.332198in}{1.718385in}}%
\pgfpathlineto{\pgfqpoint{1.309541in}{1.748366in}}%
\pgfpathlineto{\pgfqpoint{1.286128in}{1.775714in}}%
\pgfpathlineto{\pgfqpoint{1.262053in}{1.800321in}}%
\pgfpathlineto{\pgfqpoint{1.237413in}{1.822087in}}%
\pgfpathlineto{\pgfqpoint{1.212306in}{1.840924in}}%
\pgfpathlineto{\pgfqpoint{1.186835in}{1.856757in}}%
\pgfpathlineto{\pgfqpoint{1.161102in}{1.869521in}}%
\pgfpathlineto{\pgfqpoint{1.135210in}{1.879166in}}%
\pgfpathlineto{\pgfqpoint{1.109264in}{1.885652in}}%
\pgfpathlineto{\pgfqpoint{1.083368in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.057626in}{1.889057in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{1.885963in}}%
\pgfpathlineto{\pgfqpoint{1.007019in}{1.879682in}}%
\pgfpathlineto{\pgfqpoint{0.982357in}{1.870241in}}%
\pgfpathlineto{\pgfqpoint{0.958257in}{1.857677in}}%
\pgfpathlineto{\pgfqpoint{0.934815in}{1.842042in}}%
\pgfpathlineto{\pgfqpoint{0.912126in}{1.823397in}}%
\pgfpathlineto{\pgfqpoint{0.890280in}{1.801818in}}%
\pgfpathlineto{\pgfqpoint{0.869366in}{1.777393in}}%
\pgfpathlineto{\pgfqpoint{0.849469in}{1.750218in}}%
\pgfpathlineto{\pgfqpoint{0.830667in}{1.720405in}}%
\pgfpathlineto{\pgfqpoint{0.813037in}{1.688072in}}%
\pgfpathlineto{\pgfqpoint{0.796651in}{1.653350in}}%
\pgfpathlineto{\pgfqpoint{0.781573in}{1.616379in}}%
\pgfpathlineto{\pgfqpoint{0.767865in}{1.577307in}}%
\pgfpathlineto{\pgfqpoint{0.755581in}{1.536293in}}%
\pgfpathlineto{\pgfqpoint{0.744772in}{1.493500in}}%
\pgfpathlineto{\pgfqpoint{0.735481in}{1.449102in}}%
\pgfpathlineto{\pgfqpoint{0.727745in}{1.403277in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{1.356210in}}%
\pgfpathlineto{\pgfqpoint{0.717056in}{1.308091in}}%
\pgfpathlineto{\pgfqpoint{0.714147in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{0.712879in}{1.209471in}}%
\pgfpathlineto{\pgfqpoint{0.713257in}{1.159369in}}%
\pgfpathlineto{\pgfqpoint{0.715279in}{1.109007in}}%
\pgfpathlineto{\pgfqpoint{0.718938in}{1.058587in}}%
\pgfpathlineto{\pgfqpoint{0.724219in}{1.008312in}}%
\pgfpathlineto{\pgfqpoint{0.731101in}{0.958386in}}%
\pgfpathlineto{\pgfqpoint{0.739555in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{0.749548in}{0.860380in}}%
\pgfpathlineto{\pgfqpoint{0.761040in}{0.812695in}}%
\pgfpathlineto{\pgfqpoint{0.773984in}{0.766146in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.720920in}}%
\pgfpathlineto{\pgfqpoint{0.804015in}{0.677199in}}%
\pgfpathlineto{\pgfqpoint{0.820980in}{0.635160in}}%
\pgfpathlineto{\pgfqpoint{0.839157in}{0.594971in}}%
\pgfpathlineto{\pgfqpoint{0.858471in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{0.878846in}{0.520785in}}%
\pgfpathlineto{\pgfqpoint{0.900198in}{0.487086in}}%
\pgfpathlineto{\pgfqpoint{0.922442in}{0.455834in}}%
\pgfpathlineto{\pgfqpoint{0.945489in}{0.427155in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{0.401164in}}%
\pgfpathlineto{\pgfqpoint{0.993615in}{0.377966in}}%
\pgfpathlineto{\pgfqpoint{1.018501in}{0.357654in}}%
\pgfpathlineto{\pgfqpoint{1.043802in}{0.340311in}}%
\pgfpathlineto{\pgfqpoint{1.069417in}{0.326005in}}%
\pgfpathlineto{\pgfqpoint{1.095243in}{0.314795in}}%
\pgfpathlineto{\pgfqpoint{1.121175in}{0.306725in}}%
\pgfpathlineto{\pgfqpoint{1.147109in}{0.301829in}}%
\pgfpathlineto{\pgfqpoint{1.172941in}{0.300125in}}%
\pgfpathlineto{\pgfqpoint{1.198567in}{0.301622in}}%
\pgfpathlineto{\pgfqpoint{1.223883in}{0.306312in}}%
\pgfpathlineto{\pgfqpoint{1.248788in}{0.314177in}}%
\pgfpathlineto{\pgfqpoint{1.273181in}{0.325184in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{0.339291in}}%
\pgfpathlineto{\pgfqpoint{1.320042in}{0.356440in}}%
\pgfpathlineto{\pgfqpoint{1.342320in}{0.376562in}}%
\pgfpathlineto{\pgfqpoint{1.363711in}{0.399576in}}%
\pgfpathlineto{\pgfqpoint{1.384127in}{0.425389in}}%
\pgfpathlineto{\pgfqpoint{1.403486in}{0.453897in}}%
\pgfpathlineto{\pgfqpoint{1.421711in}{0.484986in}}%
\pgfpathlineto{\pgfqpoint{1.438728in}{0.518530in}}%
\pgfpathlineto{\pgfqpoint{1.454468in}{0.554395in}}%
\pgfpathlineto{\pgfqpoint{1.468868in}{0.592435in}}%
\pgfpathlineto{\pgfqpoint{1.481870in}{0.632499in}}%
\pgfpathlineto{\pgfqpoint{1.493422in}{0.674423in}}%
\pgfpathlineto{\pgfqpoint{1.503478in}{0.718040in}}%
\pgfpathlineto{\pgfqpoint{1.511996in}{0.763174in}}%
\pgfpathlineto{\pgfqpoint{1.518942in}{0.809644in}}%
\pgfpathlineto{\pgfqpoint{1.524289in}{0.857261in}}%
\pgfpathlineto{\pgfqpoint{1.528015in}{0.905835in}}%
\pgfpathlineto{\pgfqpoint{1.530105in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{1.530550in}{1.005066in}}%
\pgfpathlineto{\pgfqpoint{1.529349in}{1.055323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.968504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{0.220679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711186in,y=1.800293in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bm{\tilde P}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783099in,y=0.727891in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bm{\tilde P}_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.529349in}{1.055323in}}%
\pgfpathlineto{\pgfqpoint{1.526507in}{1.105740in}}%
\pgfpathlineto{\pgfqpoint{1.522035in}{1.156112in}}%
\pgfpathlineto{\pgfqpoint{1.515950in}{1.206238in}}%
\pgfpathlineto{\pgfqpoint{1.508279in}{1.255914in}}%
\pgfpathlineto{\pgfqpoint{1.499050in}{1.304942in}}%
\pgfpathlineto{\pgfqpoint{1.488302in}{1.353123in}}%
\pgfpathlineto{\pgfqpoint{1.476078in}{1.400264in}}%
\pgfpathlineto{\pgfqpoint{1.462428in}{1.446175in}}%
\pgfpathlineto{\pgfqpoint{1.447405in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.533573in}}%
\pgfpathlineto{\pgfqpoint{1.413490in}{1.574707in}}%
\pgfpathlineto{\pgfqpoint{1.394735in}{1.613910in}}%
\pgfpathlineto{\pgfqpoint{1.374881in}{1.651021in}}%
\pgfpathlineto{\pgfqpoint{1.354007in}{1.685893in}}%
\pgfpathlineto{\pgfqpoint{1.332198in}{1.718385in}}%
\pgfpathlineto{\pgfqpoint{1.309541in}{1.748366in}}%
\pgfpathlineto{\pgfqpoint{1.286128in}{1.775714in}}%
\pgfpathlineto{\pgfqpoint{1.262053in}{1.800321in}}%
\pgfpathlineto{\pgfqpoint{1.237413in}{1.822087in}}%
\pgfpathlineto{\pgfqpoint{1.212306in}{1.840924in}}%
\pgfpathlineto{\pgfqpoint{1.186835in}{1.856757in}}%
\pgfpathlineto{\pgfqpoint{1.161102in}{1.869521in}}%
\pgfpathlineto{\pgfqpoint{1.135210in}{1.879166in}}%
\pgfpathlineto{\pgfqpoint{1.109264in}{1.885652in}}%
\pgfpathlineto{\pgfqpoint{1.083368in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.057626in}{1.889057in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{1.885963in}}%
\pgfpathlineto{\pgfqpoint{1.007019in}{1.879682in}}%
\pgfpathlineto{\pgfqpoint{0.982357in}{1.870241in}}%
\pgfpathlineto{\pgfqpoint{0.958257in}{1.857677in}}%
\pgfpathlineto{\pgfqpoint{0.934815in}{1.842042in}}%
\pgfpathlineto{\pgfqpoint{0.912126in}{1.823397in}}%
\pgfpathlineto{\pgfqpoint{0.890280in}{1.801818in}}%
\pgfpathlineto{\pgfqpoint{0.869366in}{1.777393in}}%
\pgfpathlineto{\pgfqpoint{0.849469in}{1.750218in}}%
\pgfpathlineto{\pgfqpoint{0.830667in}{1.720405in}}%
\pgfpathlineto{\pgfqpoint{0.813037in}{1.688072in}}%
\pgfpathlineto{\pgfqpoint{0.796651in}{1.653350in}}%
\pgfpathlineto{\pgfqpoint{0.781573in}{1.616379in}}%
\pgfpathlineto{\pgfqpoint{0.767865in}{1.577307in}}%
\pgfpathlineto{\pgfqpoint{0.755581in}{1.536293in}}%
\pgfpathlineto{\pgfqpoint{0.744772in}{1.493500in}}%
\pgfpathlineto{\pgfqpoint{0.735481in}{1.449102in}}%
\pgfpathlineto{\pgfqpoint{0.727745in}{1.403277in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{1.356210in}}%
\pgfpathlineto{\pgfqpoint{0.717056in}{1.308091in}}%
\pgfpathlineto{\pgfqpoint{0.714147in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{0.712879in}{1.209471in}}%
\pgfpathlineto{\pgfqpoint{0.713257in}{1.159369in}}%
\pgfpathlineto{\pgfqpoint{0.715279in}{1.109007in}}%
\pgfpathlineto{\pgfqpoint{0.718938in}{1.058587in}}%
\pgfpathlineto{\pgfqpoint{0.724219in}{1.008312in}}%
\pgfpathlineto{\pgfqpoint{0.731101in}{0.958386in}}%
\pgfpathlineto{\pgfqpoint{0.739555in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{0.749548in}{0.860380in}}%
\pgfpathlineto{\pgfqpoint{0.761040in}{0.812695in}}%
\pgfpathlineto{\pgfqpoint{0.773984in}{0.766146in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.720920in}}%
\pgfpathlineto{\pgfqpoint{0.804015in}{0.677199in}}%
\pgfpathlineto{\pgfqpoint{0.820980in}{0.635160in}}%
\pgfpathlineto{\pgfqpoint{0.839157in}{0.594971in}}%
\pgfpathlineto{\pgfqpoint{0.858471in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{0.878846in}{0.520785in}}%
\pgfpathlineto{\pgfqpoint{0.900198in}{0.487086in}}%
\pgfpathlineto{\pgfqpoint{0.922442in}{0.455834in}}%
\pgfpathlineto{\pgfqpoint{0.945489in}{0.427155in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{0.401164in}}%
\pgfpathlineto{\pgfqpoint{0.993615in}{0.377966in}}%
\pgfpathlineto{\pgfqpoint{1.018501in}{0.357654in}}%
\pgfpathlineto{\pgfqpoint{1.043802in}{0.340311in}}%
\pgfpathlineto{\pgfqpoint{1.069417in}{0.326005in}}%
\pgfpathlineto{\pgfqpoint{1.095243in}{0.314795in}}%
\pgfpathlineto{\pgfqpoint{1.121175in}{0.306725in}}%
\pgfpathlineto{\pgfqpoint{1.147109in}{0.301829in}}%
\pgfpathlineto{\pgfqpoint{1.172941in}{0.300125in}}%
\pgfpathlineto{\pgfqpoint{1.198567in}{0.301622in}}%
\pgfpathlineto{\pgfqpoint{1.223883in}{0.306312in}}%
\pgfpathlineto{\pgfqpoint{1.248788in}{0.314177in}}%
\pgfpathlineto{\pgfqpoint{1.273181in}{0.325184in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{0.339291in}}%
\pgfpathlineto{\pgfqpoint{1.320042in}{0.356440in}}%
\pgfpathlineto{\pgfqpoint{1.342320in}{0.376562in}}%
\pgfpathlineto{\pgfqpoint{1.363711in}{0.399576in}}%
\pgfpathlineto{\pgfqpoint{1.384127in}{0.425389in}}%
\pgfpathlineto{\pgfqpoint{1.403486in}{0.453897in}}%
\pgfpathlineto{\pgfqpoint{1.421711in}{0.484986in}}%
\pgfpathlineto{\pgfqpoint{1.438728in}{0.518530in}}%
\pgfpathlineto{\pgfqpoint{1.454468in}{0.554395in}}%
\pgfpathlineto{\pgfqpoint{1.468868in}{0.592435in}}%
\pgfpathlineto{\pgfqpoint{1.481870in}{0.632499in}}%
\pgfpathlineto{\pgfqpoint{1.493422in}{0.674423in}}%
\pgfpathlineto{\pgfqpoint{1.503478in}{0.718040in}}%
\pgfpathlineto{\pgfqpoint{1.511996in}{0.763174in}}%
\pgfpathlineto{\pgfqpoint{1.518942in}{0.809644in}}%
\pgfpathlineto{\pgfqpoint{1.524289in}{0.857261in}}%
\pgfpathlineto{\pgfqpoint{1.528015in}{0.905835in}}%
\pgfpathlineto{\pgfqpoint{1.530105in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{1.530550in}{1.005066in}}%
\pgfpathlineto{\pgfqpoint{1.529349in}{1.055323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.887728in}{1.191994in}}%
\pgfpathlineto{\pgfqpoint{1.891170in}{1.225195in}}%
\pgfpathlineto{\pgfqpoint{1.891512in}{1.257870in}}%
\pgfpathlineto{\pgfqpoint{1.888756in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{1.882910in}{1.321121in}}%
\pgfpathlineto{\pgfqpoint{1.874000in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{1.862060in}{1.380731in}}%
\pgfpathlineto{\pgfqpoint{1.847139in}{1.408867in}}%
\pgfpathlineto{\pgfqpoint{1.829297in}{1.435739in}}%
\pgfpathlineto{\pgfqpoint{1.808606in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{1.785148in}{1.485260in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.507711in}}%
\pgfpathlineto{\pgfqpoint{1.730325in}{1.528499in}}%
\pgfpathlineto{\pgfqpoint{1.699180in}{1.547540in}}%
\pgfpathlineto{\pgfqpoint{1.665709in}{1.564758in}}%
\pgfpathlineto{\pgfqpoint{1.630048in}{1.580084in}}%
\pgfpathlineto{\pgfqpoint{1.592339in}{1.593455in}}%
\pgfpathlineto{\pgfqpoint{1.552736in}{1.604819in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.614128in}}%
\pgfpathlineto{\pgfqpoint{1.468489in}{1.621347in}}%
\pgfpathlineto{\pgfqpoint{1.424185in}{1.626444in}}%
\pgfpathlineto{\pgfqpoint{1.378662in}{1.629402in}}%
\pgfpathlineto{\pgfqpoint{1.332105in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{1.284701in}{1.628854in}}%
\pgfpathlineto{\pgfqpoint{1.236640in}{1.625352in}}%
\pgfpathlineto{\pgfqpoint{1.188117in}{1.619713in}}%
\pgfpathlineto{\pgfqpoint{1.139326in}{1.611960in}}%
\pgfpathlineto{\pgfqpoint{1.090465in}{1.602125in}}%
\pgfpathlineto{\pgfqpoint{1.041729in}{1.590247in}}%
\pgfpathlineto{\pgfqpoint{0.993315in}{1.576374in}}%
\pgfpathlineto{\pgfqpoint{0.945418in}{1.560561in}}%
\pgfpathlineto{\pgfqpoint{0.898231in}{1.542873in}}%
\pgfpathlineto{\pgfqpoint{0.851943in}{1.523381in}}%
\pgfpathlineto{\pgfqpoint{0.806742in}{1.502162in}}%
\pgfpathlineto{\pgfqpoint{0.762810in}{1.479304in}}%
\pgfpathlineto{\pgfqpoint{0.720322in}{1.454896in}}%
\pgfpathlineto{\pgfqpoint{0.679451in}{1.429039in}}%
\pgfpathlineto{\pgfqpoint{0.640360in}{1.401836in}}%
\pgfpathlineto{\pgfqpoint{0.603208in}{1.373396in}}%
\pgfpathlineto{\pgfqpoint{0.568143in}{1.343834in}}%
\pgfpathlineto{\pgfqpoint{0.535308in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.504834in}{1.281825in}}%
\pgfpathlineto{\pgfqpoint{0.476843in}{1.249627in}}%
\pgfpathlineto{\pgfqpoint{0.451450in}{1.216806in}}%
\pgfpathlineto{\pgfqpoint{0.428755in}{1.183493in}}%
\pgfpathlineto{\pgfqpoint{0.408850in}{1.149823in}}%
\pgfpathlineto{\pgfqpoint{0.391816in}{1.115932in}}%
\pgfpathlineto{\pgfqpoint{0.377721in}{1.081955in}}%
\pgfpathlineto{\pgfqpoint{0.366621in}{1.048030in}}%
\pgfpathlineto{\pgfqpoint{0.358562in}{1.014292in}}%
\pgfpathlineto{\pgfqpoint{0.353576in}{0.980879in}}%
\pgfpathlineto{\pgfqpoint{0.351683in}{0.947925in}}%
\pgfpathlineto{\pgfqpoint{0.352891in}{0.915562in}}%
\pgfpathlineto{\pgfqpoint{0.357194in}{0.883920in}}%
\pgfpathlineto{\pgfqpoint{0.364576in}{0.853127in}}%
\pgfpathlineto{\pgfqpoint{0.375006in}{0.823308in}}%
\pgfpathlineto{\pgfqpoint{0.388444in}{0.794581in}}%
\pgfpathlineto{\pgfqpoint{0.404833in}{0.767063in}}%
\pgfpathlineto{\pgfqpoint{0.424110in}{0.740865in}}%
\pgfpathlineto{\pgfqpoint{0.446195in}{0.716092in}}%
\pgfpathlineto{\pgfqpoint{0.471000in}{0.692843in}}%
\pgfpathlineto{\pgfqpoint{0.498426in}{0.671213in}}%
\pgfpathlineto{\pgfqpoint{0.528361in}{0.651288in}}%
\pgfpathlineto{\pgfqpoint{0.560685in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{0.595269in}{0.616870in}}%
\pgfpathlineto{\pgfqpoint{0.631972in}{0.602514in}}%
\pgfpathlineto{\pgfqpoint{0.670647in}{0.590140in}}%
\pgfpathlineto{\pgfqpoint{0.711139in}{0.579798in}}%
\pgfpathlineto{\pgfqpoint{0.753283in}{0.571530in}}%
\pgfpathlineto{\pgfqpoint{0.796912in}{0.565369in}}%
\pgfpathlineto{\pgfqpoint{0.841848in}{0.561340in}}%
\pgfpathlineto{\pgfqpoint{0.887911in}{0.559458in}}%
\pgfpathlineto{\pgfqpoint{0.934915in}{0.559732in}}%
\pgfpathlineto{\pgfqpoint{0.982671in}{0.562160in}}%
\pgfpathlineto{\pgfqpoint{1.030988in}{0.566733in}}%
\pgfpathlineto{\pgfqpoint{1.079669in}{0.573432in}}%
\pgfpathlineto{\pgfqpoint{1.128520in}{0.582230in}}%
\pgfpathlineto{\pgfqpoint{1.177344in}{0.593092in}}%
\pgfpathlineto{\pgfqpoint{1.225943in}{0.605975in}}%
\pgfpathlineto{\pgfqpoint{1.274123in}{0.620825in}}%
\pgfpathlineto{\pgfqpoint{1.321689in}{0.637584in}}%
\pgfpathlineto{\pgfqpoint{1.368449in}{0.656183in}}%
\pgfpathlineto{\pgfqpoint{1.414216in}{0.676549in}}%
\pgfpathlineto{\pgfqpoint{1.458806in}{0.698599in}}%
\pgfpathlineto{\pgfqpoint{1.502038in}{0.722244in}}%
\pgfpathlineto{\pgfqpoint{1.543738in}{0.747389in}}%
\pgfpathlineto{\pgfqpoint{1.583739in}{0.773932in}}%
\pgfpathlineto{\pgfqpoint{1.621880in}{0.801768in}}%
\pgfpathlineto{\pgfqpoint{1.658006in}{0.830783in}}%
\pgfpathlineto{\pgfqpoint{1.691974in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{1.723644in}{0.891882in}}%
\pgfpathlineto{\pgfqpoint{1.752891in}{0.923719in}}%
\pgfpathlineto{\pgfqpoint{1.779597in}{0.956245in}}%
\pgfpathlineto{\pgfqpoint{1.803653in}{0.989328in}}%
\pgfpathlineto{\pgfqpoint{1.824964in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{1.843442in}{1.056634in}}%
\pgfpathlineto{\pgfqpoint{1.859015in}{1.090586in}}%
\pgfpathlineto{\pgfqpoint{1.871619in}{1.124554in}}%
\pgfpathlineto{\pgfqpoint{1.881203in}{1.158402in}}%
\pgfpathlineto{\pgfqpoint{1.887728in}{1.191994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/fusion_icfg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \newcommand{\myvector}[1]{{\bm{#1}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.968504in}{1.968504in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665573in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665573in,y=0.123457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121706in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121706in,y=0.123457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577839in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577839in,y=0.123457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437506in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893639in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349773in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805906in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.530344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.482118in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.094766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.046540in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.659187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.610962in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.248133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.812555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.376977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.941398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887728in}{1.191994in}}%
\pgfpathlineto{\pgfqpoint{1.891170in}{1.225195in}}%
\pgfpathlineto{\pgfqpoint{1.891512in}{1.257870in}}%
\pgfpathlineto{\pgfqpoint{1.888756in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{1.882910in}{1.321121in}}%
\pgfpathlineto{\pgfqpoint{1.874000in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{1.862060in}{1.380731in}}%
\pgfpathlineto{\pgfqpoint{1.847139in}{1.408867in}}%
\pgfpathlineto{\pgfqpoint{1.829297in}{1.435739in}}%
\pgfpathlineto{\pgfqpoint{1.808606in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{1.785148in}{1.485260in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.507711in}}%
\pgfpathlineto{\pgfqpoint{1.730325in}{1.528499in}}%
\pgfpathlineto{\pgfqpoint{1.699180in}{1.547540in}}%
\pgfpathlineto{\pgfqpoint{1.665709in}{1.564758in}}%
\pgfpathlineto{\pgfqpoint{1.630048in}{1.580084in}}%
\pgfpathlineto{\pgfqpoint{1.592339in}{1.593455in}}%
\pgfpathlineto{\pgfqpoint{1.552736in}{1.604819in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.614128in}}%
\pgfpathlineto{\pgfqpoint{1.468489in}{1.621347in}}%
\pgfpathlineto{\pgfqpoint{1.424185in}{1.626444in}}%
\pgfpathlineto{\pgfqpoint{1.378662in}{1.629402in}}%
\pgfpathlineto{\pgfqpoint{1.332105in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{1.284701in}{1.628854in}}%
\pgfpathlineto{\pgfqpoint{1.236640in}{1.625352in}}%
\pgfpathlineto{\pgfqpoint{1.188117in}{1.619713in}}%
\pgfpathlineto{\pgfqpoint{1.139326in}{1.611960in}}%
\pgfpathlineto{\pgfqpoint{1.090465in}{1.602125in}}%
\pgfpathlineto{\pgfqpoint{1.041729in}{1.590247in}}%
\pgfpathlineto{\pgfqpoint{0.993315in}{1.576374in}}%
\pgfpathlineto{\pgfqpoint{0.945418in}{1.560561in}}%
\pgfpathlineto{\pgfqpoint{0.898231in}{1.542873in}}%
\pgfpathlineto{\pgfqpoint{0.851943in}{1.523381in}}%
\pgfpathlineto{\pgfqpoint{0.806742in}{1.502162in}}%
\pgfpathlineto{\pgfqpoint{0.762810in}{1.479304in}}%
\pgfpathlineto{\pgfqpoint{0.720322in}{1.454896in}}%
\pgfpathlineto{\pgfqpoint{0.679451in}{1.429039in}}%
\pgfpathlineto{\pgfqpoint{0.640360in}{1.401836in}}%
\pgfpathlineto{\pgfqpoint{0.603208in}{1.373396in}}%
\pgfpathlineto{\pgfqpoint{0.568143in}{1.343834in}}%
\pgfpathlineto{\pgfqpoint{0.535308in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.504834in}{1.281825in}}%
\pgfpathlineto{\pgfqpoint{0.476843in}{1.249627in}}%
\pgfpathlineto{\pgfqpoint{0.451450in}{1.216806in}}%
\pgfpathlineto{\pgfqpoint{0.428755in}{1.183493in}}%
\pgfpathlineto{\pgfqpoint{0.408850in}{1.149823in}}%
\pgfpathlineto{\pgfqpoint{0.391816in}{1.115932in}}%
\pgfpathlineto{\pgfqpoint{0.377721in}{1.081955in}}%
\pgfpathlineto{\pgfqpoint{0.366621in}{1.048030in}}%
\pgfpathlineto{\pgfqpoint{0.358562in}{1.014292in}}%
\pgfpathlineto{\pgfqpoint{0.353576in}{0.980879in}}%
\pgfpathlineto{\pgfqpoint{0.351683in}{0.947925in}}%
\pgfpathlineto{\pgfqpoint{0.352891in}{0.915562in}}%
\pgfpathlineto{\pgfqpoint{0.357194in}{0.883920in}}%
\pgfpathlineto{\pgfqpoint{0.364576in}{0.853127in}}%
\pgfpathlineto{\pgfqpoint{0.375006in}{0.823308in}}%
\pgfpathlineto{\pgfqpoint{0.388444in}{0.794581in}}%
\pgfpathlineto{\pgfqpoint{0.404833in}{0.767063in}}%
\pgfpathlineto{\pgfqpoint{0.424110in}{0.740865in}}%
\pgfpathlineto{\pgfqpoint{0.446195in}{0.716092in}}%
\pgfpathlineto{\pgfqpoint{0.471000in}{0.692843in}}%
\pgfpathlineto{\pgfqpoint{0.498426in}{0.671213in}}%
\pgfpathlineto{\pgfqpoint{0.528361in}{0.651288in}}%
\pgfpathlineto{\pgfqpoint{0.560685in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{0.595269in}{0.616870in}}%
\pgfpathlineto{\pgfqpoint{0.631972in}{0.602514in}}%
\pgfpathlineto{\pgfqpoint{0.670647in}{0.590140in}}%
\pgfpathlineto{\pgfqpoint{0.711139in}{0.579798in}}%
\pgfpathlineto{\pgfqpoint{0.753283in}{0.571530in}}%
\pgfpathlineto{\pgfqpoint{0.796912in}{0.565369in}}%
\pgfpathlineto{\pgfqpoint{0.841848in}{0.561340in}}%
\pgfpathlineto{\pgfqpoint{0.887911in}{0.559458in}}%
\pgfpathlineto{\pgfqpoint{0.934915in}{0.559732in}}%
\pgfpathlineto{\pgfqpoint{0.982671in}{0.562160in}}%
\pgfpathlineto{\pgfqpoint{1.030988in}{0.566733in}}%
\pgfpathlineto{\pgfqpoint{1.079669in}{0.573432in}}%
\pgfpathlineto{\pgfqpoint{1.128520in}{0.582230in}}%
\pgfpathlineto{\pgfqpoint{1.177344in}{0.593092in}}%
\pgfpathlineto{\pgfqpoint{1.225943in}{0.605975in}}%
\pgfpathlineto{\pgfqpoint{1.274123in}{0.620825in}}%
\pgfpathlineto{\pgfqpoint{1.321689in}{0.637584in}}%
\pgfpathlineto{\pgfqpoint{1.368449in}{0.656183in}}%
\pgfpathlineto{\pgfqpoint{1.414216in}{0.676549in}}%
\pgfpathlineto{\pgfqpoint{1.458806in}{0.698599in}}%
\pgfpathlineto{\pgfqpoint{1.502038in}{0.722244in}}%
\pgfpathlineto{\pgfqpoint{1.543738in}{0.747389in}}%
\pgfpathlineto{\pgfqpoint{1.583739in}{0.773932in}}%
\pgfpathlineto{\pgfqpoint{1.621880in}{0.801768in}}%
\pgfpathlineto{\pgfqpoint{1.658006in}{0.830783in}}%
\pgfpathlineto{\pgfqpoint{1.691974in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{1.723644in}{0.891882in}}%
\pgfpathlineto{\pgfqpoint{1.752891in}{0.923719in}}%
\pgfpathlineto{\pgfqpoint{1.779597in}{0.956245in}}%
\pgfpathlineto{\pgfqpoint{1.803653in}{0.989328in}}%
\pgfpathlineto{\pgfqpoint{1.824964in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{1.843442in}{1.056634in}}%
\pgfpathlineto{\pgfqpoint{1.859015in}{1.090586in}}%
\pgfpathlineto{\pgfqpoint{1.871619in}{1.124554in}}%
\pgfpathlineto{\pgfqpoint{1.881203in}{1.158402in}}%
\pgfpathlineto{\pgfqpoint{1.887728in}{1.191994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581187in}{1.109524in}}%
\pgfpathlineto{\pgfqpoint{1.581019in}{1.142067in}}%
\pgfpathlineto{\pgfqpoint{1.579000in}{1.174419in}}%
\pgfpathlineto{\pgfqpoint{1.575141in}{1.206450in}}%
\pgfpathlineto{\pgfqpoint{1.569456in}{1.238032in}}%
\pgfpathlineto{\pgfqpoint{1.561967in}{1.269037in}}%
\pgfpathlineto{\pgfqpoint{1.552706in}{1.299340in}}%
\pgfpathlineto{\pgfqpoint{1.541710in}{1.328819in}}%
\pgfpathlineto{\pgfqpoint{1.529022in}{1.357356in}}%
\pgfpathlineto{\pgfqpoint{1.514694in}{1.384836in}}%
\pgfpathlineto{\pgfqpoint{1.498784in}{1.411147in}}%
\pgfpathlineto{\pgfqpoint{1.481356in}{1.436185in}}%
\pgfpathlineto{\pgfqpoint{1.462479in}{1.459848in}}%
\pgfpathlineto{\pgfqpoint{1.442230in}{1.482040in}}%
\pgfpathlineto{\pgfqpoint{1.420690in}{1.502674in}}%
\pgfpathlineto{\pgfqpoint{1.397947in}{1.521664in}}%
\pgfpathlineto{\pgfqpoint{1.374091in}{1.538936in}}%
\pgfpathlineto{\pgfqpoint{1.349219in}{1.554420in}}%
\pgfpathlineto{\pgfqpoint{1.323431in}{1.568052in}}%
\pgfpathlineto{\pgfqpoint{1.296830in}{1.579779in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{1.589553in}}%
\pgfpathlineto{\pgfqpoint{1.241624in}{1.597334in}}%
\pgfpathlineto{\pgfqpoint{1.213240in}{1.603092in}}%
\pgfpathlineto{\pgfqpoint{1.184488in}{1.606803in}}%
\pgfpathlineto{\pgfqpoint{1.155483in}{1.608452in}}%
\pgfpathlineto{\pgfqpoint{1.126341in}{1.608032in}}%
\pgfpathlineto{\pgfqpoint{1.097182in}{1.605546in}}%
\pgfpathlineto{\pgfqpoint{1.068121in}{1.601003in}}%
\pgfpathlineto{\pgfqpoint{1.039275in}{1.594422in}}%
\pgfpathlineto{\pgfqpoint{1.010762in}{1.585829in}}%
\pgfpathlineto{\pgfqpoint{0.982696in}{1.575258in}}%
\pgfpathlineto{\pgfqpoint{0.955189in}{1.562753in}}%
\pgfpathlineto{\pgfqpoint{0.928352in}{1.548363in}}%
\pgfpathlineto{\pgfqpoint{0.902295in}{1.532147in}}%
\pgfpathlineto{\pgfqpoint{0.877120in}{1.514170in}}%
\pgfpathlineto{\pgfqpoint{0.852931in}{1.494504in}}%
\pgfpathlineto{\pgfqpoint{0.829824in}{1.473228in}}%
\pgfpathlineto{\pgfqpoint{0.807892in}{1.450428in}}%
\pgfpathlineto{\pgfqpoint{0.787224in}{1.426196in}}%
\pgfpathlineto{\pgfqpoint{0.767902in}{1.400630in}}%
\pgfpathlineto{\pgfqpoint{0.750006in}{1.373832in}}%
\pgfpathlineto{\pgfqpoint{0.733606in}{1.345910in}}%
\pgfpathlineto{\pgfqpoint{0.718768in}{1.316977in}}%
\pgfpathlineto{\pgfqpoint{0.705553in}{1.287149in}}%
\pgfpathlineto{\pgfqpoint{0.694014in}{1.256547in}}%
\pgfpathlineto{\pgfqpoint{0.684197in}{1.225293in}}%
\pgfpathlineto{\pgfqpoint{0.676142in}{1.193514in}}%
\pgfpathlineto{\pgfqpoint{0.669881in}{1.161336in}}%
\pgfpathlineto{\pgfqpoint{0.665439in}{1.128891in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{0.662078in}{1.063720in}}%
\pgfpathlineto{\pgfqpoint{0.663172in}{1.031256in}}%
\pgfpathlineto{\pgfqpoint{0.666112in}{0.999048in}}%
\pgfpathlineto{\pgfqpoint{0.670887in}{0.967226in}}%
\pgfpathlineto{\pgfqpoint{0.677477in}{0.935917in}}%
\pgfpathlineto{\pgfqpoint{0.685856in}{0.905247in}}%
\pgfpathlineto{\pgfqpoint{0.695990in}{0.875341in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.846318in}}%
\pgfpathlineto{\pgfqpoint{0.721352in}{0.818296in}}%
\pgfpathlineto{\pgfqpoint{0.736479in}{0.791387in}}%
\pgfpathlineto{\pgfqpoint{0.753157in}{0.765699in}}%
\pgfpathlineto{\pgfqpoint{0.771319in}{0.741337in}}%
\pgfpathlineto{\pgfqpoint{0.790891in}{0.718398in}}%
\pgfpathlineto{\pgfqpoint{0.811796in}{0.696974in}}%
\pgfpathlineto{\pgfqpoint{0.833949in}{0.677152in}}%
\pgfpathlineto{\pgfqpoint{0.857260in}{0.659011in}}%
\pgfpathlineto{\pgfqpoint{0.881636in}{0.642625in}}%
\pgfpathlineto{\pgfqpoint{0.906979in}{0.628060in}}%
\pgfpathlineto{\pgfqpoint{0.933187in}{0.615374in}}%
\pgfpathlineto{\pgfqpoint{0.960154in}{0.604619in}}%
\pgfpathlineto{\pgfqpoint{0.987771in}{0.595837in}}%
\pgfpathlineto{\pgfqpoint{1.015927in}{0.589064in}}%
\pgfpathlineto{\pgfqpoint{1.044510in}{0.584327in}}%
\pgfpathlineto{\pgfqpoint{1.073403in}{0.581646in}}%
\pgfpathlineto{\pgfqpoint{1.102490in}{0.581030in}}%
\pgfpathlineto{\pgfqpoint{1.131656in}{0.582484in}}%
\pgfpathlineto{\pgfqpoint{1.160781in}{0.586000in}}%
\pgfpathlineto{\pgfqpoint{1.189748in}{0.591565in}}%
\pgfpathlineto{\pgfqpoint{1.218442in}{0.599156in}}%
\pgfpathlineto{\pgfqpoint{1.246746in}{0.608743in}}%
\pgfpathlineto{\pgfqpoint{1.274547in}{0.620286in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{0.633741in}}%
\pgfpathlineto{\pgfqpoint{1.328193in}{0.649051in}}%
\pgfpathlineto{\pgfqpoint{1.353822in}{0.666157in}}%
\pgfpathlineto{\pgfqpoint{1.378516in}{0.684988in}}%
\pgfpathlineto{\pgfqpoint{1.402176in}{0.705469in}}%
\pgfpathlineto{\pgfqpoint{1.424707in}{0.727518in}}%
\pgfpathlineto{\pgfqpoint{1.446018in}{0.751046in}}%
\pgfpathlineto{\pgfqpoint{1.466022in}{0.775958in}}%
\pgfpathlineto{\pgfqpoint{1.484641in}{0.802153in}}%
\pgfpathlineto{\pgfqpoint{1.501798in}{0.829527in}}%
\pgfpathlineto{\pgfqpoint{1.517424in}{0.857968in}}%
\pgfpathlineto{\pgfqpoint{1.531458in}{0.887363in}}%
\pgfpathlineto{\pgfqpoint{1.543841in}{0.917594in}}%
\pgfpathlineto{\pgfqpoint{1.554524in}{0.948538in}}%
\pgfpathlineto{\pgfqpoint{1.563465in}{0.980070in}}%
\pgfpathlineto{\pgfqpoint{1.570627in}{1.012064in}}%
\pgfpathlineto{\pgfqpoint{1.575981in}{1.044392in}}%
\pgfpathlineto{\pgfqpoint{1.579506in}{1.076922in}}%
\pgfpathlineto{\pgfqpoint{1.581187in}{1.109524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548410in}{1.099944in}}%
\pgfpathlineto{\pgfqpoint{1.547816in}{1.132899in}}%
\pgfpathlineto{\pgfqpoint{1.545506in}{1.165700in}}%
\pgfpathlineto{\pgfqpoint{1.541490in}{1.198215in}}%
\pgfpathlineto{\pgfqpoint{1.535784in}{1.230314in}}%
\pgfpathlineto{\pgfqpoint{1.528411in}{1.261868in}}%
\pgfpathlineto{\pgfqpoint{1.519399in}{1.292748in}}%
\pgfpathlineto{\pgfqpoint{1.508787in}{1.322831in}}%
\pgfpathlineto{\pgfqpoint{1.496615in}{1.351996in}}%
\pgfpathlineto{\pgfqpoint{1.482934in}{1.380125in}}%
\pgfpathlineto{\pgfqpoint{1.467799in}{1.407105in}}%
\pgfpathlineto{\pgfqpoint{1.451270in}{1.432827in}}%
\pgfpathlineto{\pgfqpoint{1.433414in}{1.457188in}}%
\pgfpathlineto{\pgfqpoint{1.414303in}{1.480090in}}%
\pgfpathlineto{\pgfqpoint{1.394013in}{1.501440in}}%
\pgfpathlineto{\pgfqpoint{1.372627in}{1.521153in}}%
\pgfpathlineto{\pgfqpoint{1.350231in}{1.539148in}}%
\pgfpathlineto{\pgfqpoint{1.326915in}{1.555355in}}%
\pgfpathlineto{\pgfqpoint{1.302772in}{1.569706in}}%
\pgfpathlineto{\pgfqpoint{1.277900in}{1.582146in}}%
\pgfpathlineto{\pgfqpoint{1.252399in}{1.592622in}}%
\pgfpathlineto{\pgfqpoint{1.226372in}{1.601094in}}%
\pgfpathlineto{\pgfqpoint{1.199924in}{1.607528in}}%
\pgfpathlineto{\pgfqpoint{1.173160in}{1.611896in}}%
\pgfpathlineto{\pgfqpoint{1.146190in}{1.614182in}}%
\pgfpathlineto{\pgfqpoint{1.119120in}{1.614377in}}%
\pgfpathlineto{\pgfqpoint{1.092062in}{1.612480in}}%
\pgfpathlineto{\pgfqpoint{1.065122in}{1.608497in}}%
\pgfpathlineto{\pgfqpoint{1.038411in}{1.602447in}}%
\pgfpathlineto{\pgfqpoint{1.012034in}{1.594351in}}%
\pgfpathlineto{\pgfqpoint{0.986100in}{1.584245in}}%
\pgfpathlineto{\pgfqpoint{0.960711in}{1.572167in}}%
\pgfpathlineto{\pgfqpoint{0.935971in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{0.911979in}{1.542301in}}%
\pgfpathlineto{\pgfqpoint{0.888831in}{1.524633in}}%
\pgfpathlineto{\pgfqpoint{0.866621in}{1.505234in}}%
\pgfpathlineto{\pgfqpoint{0.845437in}{1.484182in}}%
\pgfpathlineto{\pgfqpoint{0.825367in}{1.461562in}}%
\pgfpathlineto{\pgfqpoint{0.806490in}{1.437466in}}%
\pgfpathlineto{\pgfqpoint{0.788881in}{1.411989in}}%
\pgfpathlineto{\pgfqpoint{0.772614in}{1.385235in}}%
\pgfpathlineto{\pgfqpoint{0.757751in}{1.357311in}}%
\pgfpathlineto{\pgfqpoint{0.744355in}{1.328330in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{1.298409in}}%
\pgfpathlineto{\pgfqpoint{0.722167in}{1.267667in}}%
\pgfpathlineto{\pgfqpoint{0.713466in}{1.236230in}}%
\pgfpathlineto{\pgfqpoint{0.706409in}{1.204223in}}%
\pgfpathlineto{\pgfqpoint{0.701024in}{1.171775in}}%
\pgfpathlineto{\pgfqpoint{0.697333in}{1.139017in}}%
\pgfpathlineto{\pgfqpoint{0.695350in}{1.106081in}}%
\pgfpathlineto{\pgfqpoint{0.695085in}{1.073099in}}%
\pgfpathlineto{\pgfqpoint{0.696537in}{1.040204in}}%
\pgfpathlineto{\pgfqpoint{0.699701in}{1.007529in}}%
\pgfpathlineto{\pgfqpoint{0.704565in}{0.975206in}}%
\pgfpathlineto{\pgfqpoint{0.711108in}{0.943364in}}%
\pgfpathlineto{\pgfqpoint{0.719305in}{0.912131in}}%
\pgfpathlineto{\pgfqpoint{0.729122in}{0.881634in}}%
\pgfpathlineto{\pgfqpoint{0.740519in}{0.851995in}}%
\pgfpathlineto{\pgfqpoint{0.753452in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{0.767867in}{0.795766in}}%
\pgfpathlineto{\pgfqpoint{0.783708in}{0.769401in}}%
\pgfpathlineto{\pgfqpoint{0.800909in}{0.744347in}}%
\pgfpathlineto{\pgfqpoint{0.819402in}{0.720704in}}%
\pgfpathlineto{\pgfqpoint{0.839112in}{0.698567in}}%
\pgfpathlineto{\pgfqpoint{0.859960in}{0.678025in}}%
\pgfpathlineto{\pgfqpoint{0.881862in}{0.659161in}}%
\pgfpathlineto{\pgfqpoint{0.904730in}{0.642052in}}%
\pgfpathlineto{\pgfqpoint{0.928472in}{0.626765in}}%
\pgfpathlineto{\pgfqpoint{0.952991in}{0.613363in}}%
\pgfpathlineto{\pgfqpoint{0.978190in}{0.601899in}}%
\pgfpathlineto{\pgfqpoint{1.003967in}{0.592420in}}%
\pgfpathlineto{\pgfqpoint{1.030218in}{0.584963in}}%
\pgfpathlineto{\pgfqpoint{1.056837in}{0.579560in}}%
\pgfpathlineto{\pgfqpoint{1.083718in}{0.576231in}}%
\pgfpathlineto{\pgfqpoint{1.110752in}{0.574990in}}%
\pgfpathlineto{\pgfqpoint{1.137829in}{0.575841in}}%
\pgfpathlineto{\pgfqpoint{1.164842in}{0.578783in}}%
\pgfpathlineto{\pgfqpoint{1.191681in}{0.583802in}}%
\pgfpathlineto{\pgfqpoint{1.218238in}{0.590878in}}%
\pgfpathlineto{\pgfqpoint{1.244407in}{0.599984in}}%
\pgfpathlineto{\pgfqpoint{1.270081in}{0.611082in}}%
\pgfpathlineto{\pgfqpoint{1.295158in}{0.624127in}}%
\pgfpathlineto{\pgfqpoint{1.319537in}{0.639068in}}%
\pgfpathlineto{\pgfqpoint{1.343119in}{0.655843in}}%
\pgfpathlineto{\pgfqpoint{1.365809in}{0.674386in}}%
\pgfpathlineto{\pgfqpoint{1.387517in}{0.694622in}}%
\pgfpathlineto{\pgfqpoint{1.408154in}{0.716468in}}%
\pgfpathlineto{\pgfqpoint{1.427638in}{0.739838in}}%
\pgfpathlineto{\pgfqpoint{1.445890in}{0.764638in}}%
\pgfpathlineto{\pgfqpoint{1.462836in}{0.790766in}}%
\pgfpathlineto{\pgfqpoint{1.478409in}{0.818119in}}%
\pgfpathlineto{\pgfqpoint{1.492546in}{0.846586in}}%
\pgfpathlineto{\pgfqpoint{1.505189in}{0.876051in}}%
\pgfpathlineto{\pgfqpoint{1.516288in}{0.906398in}}%
\pgfpathlineto{\pgfqpoint{1.525799in}{0.937503in}}%
\pgfpathlineto{\pgfqpoint{1.533682in}{0.969242in}}%
\pgfpathlineto{\pgfqpoint{1.539906in}{1.001485in}}%
\pgfpathlineto{\pgfqpoint{1.544447in}{1.034105in}}%
\pgfpathlineto{\pgfqpoint{1.547285in}{1.066968in}}%
\pgfpathlineto{\pgfqpoint{1.548410in}{1.099944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535902in}{1.094712in}}%
\pgfpathlineto{\pgfqpoint{1.535065in}{1.128597in}}%
\pgfpathlineto{\pgfqpoint{1.532564in}{1.162346in}}%
\pgfpathlineto{\pgfqpoint{1.528409in}{1.195823in}}%
\pgfpathlineto{\pgfqpoint{1.522615in}{1.228892in}}%
\pgfpathlineto{\pgfqpoint{1.515208in}{1.261422in}}%
\pgfpathlineto{\pgfqpoint{1.506216in}{1.293281in}}%
\pgfpathlineto{\pgfqpoint{1.495676in}{1.324340in}}%
\pgfpathlineto{\pgfqpoint{1.483630in}{1.354475in}}%
\pgfpathlineto{\pgfqpoint{1.470126in}{1.383564in}}%
\pgfpathlineto{\pgfqpoint{1.455220in}{1.411491in}}%
\pgfpathlineto{\pgfqpoint{1.438971in}{1.438141in}}%
\pgfpathlineto{\pgfqpoint{1.421444in}{1.463410in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.487194in}}%
\pgfpathlineto{\pgfqpoint{1.382845in}{1.509397in}}%
\pgfpathlineto{\pgfqpoint{1.361928in}{1.529931in}}%
\pgfpathlineto{\pgfqpoint{1.340044in}{1.548713in}}%
\pgfpathlineto{\pgfqpoint{1.317281in}{1.565667in}}%
\pgfpathlineto{\pgfqpoint{1.293730in}{1.580725in}}%
\pgfpathlineto{\pgfqpoint{1.269486in}{1.593826in}}%
\pgfpathlineto{\pgfqpoint{1.244648in}{1.604918in}}%
\pgfpathlineto{\pgfqpoint{1.219314in}{1.613955in}}%
\pgfpathlineto{\pgfqpoint{1.193588in}{1.620902in}}%
\pgfpathlineto{\pgfqpoint{1.167572in}{1.625730in}}%
\pgfpathlineto{\pgfqpoint{1.141371in}{1.628420in}}%
\pgfpathlineto{\pgfqpoint{1.115091in}{1.628961in}}%
\pgfpathlineto{\pgfqpoint{1.088838in}{1.627351in}}%
\pgfpathlineto{\pgfqpoint{1.062717in}{1.623597in}}%
\pgfpathlineto{\pgfqpoint{1.036834in}{1.617714in}}%
\pgfpathlineto{\pgfqpoint{1.011292in}{1.609724in}}%
\pgfpathlineto{\pgfqpoint{0.986195in}{1.599661in}}%
\pgfpathlineto{\pgfqpoint{0.961644in}{1.587565in}}%
\pgfpathlineto{\pgfqpoint{0.937737in}{1.573485in}}%
\pgfpathlineto{\pgfqpoint{0.914571in}{1.557477in}}%
\pgfpathlineto{\pgfqpoint{0.892239in}{1.539606in}}%
\pgfpathlineto{\pgfqpoint{0.870831in}{1.519943in}}%
\pgfpathlineto{\pgfqpoint{0.850433in}{1.498569in}}%
\pgfpathlineto{\pgfqpoint{0.831127in}{1.475569in}}%
\pgfpathlineto{\pgfqpoint{0.812992in}{1.451035in}}%
\pgfpathlineto{\pgfqpoint{0.796099in}{1.425067in}}%
\pgfpathlineto{\pgfqpoint{0.780518in}{1.397768in}}%
\pgfpathlineto{\pgfqpoint{0.766311in}{1.369250in}}%
\pgfpathlineto{\pgfqpoint{0.753534in}{1.339626in}}%
\pgfpathlineto{\pgfqpoint{0.742240in}{1.309017in}}%
\pgfpathlineto{\pgfqpoint{0.732474in}{1.277544in}}%
\pgfpathlineto{\pgfqpoint{0.724276in}{1.245336in}}%
\pgfpathlineto{\pgfqpoint{0.717678in}{1.212521in}}%
\pgfpathlineto{\pgfqpoint{0.712706in}{1.179233in}}%
\pgfpathlineto{\pgfqpoint{0.709382in}{1.145604in}}%
\pgfpathlineto{\pgfqpoint{0.707717in}{1.111770in}}%
\pgfpathlineto{\pgfqpoint{0.707720in}{1.077868in}}%
\pgfpathlineto{\pgfqpoint{0.709390in}{1.044034in}}%
\pgfpathlineto{\pgfqpoint{0.712720in}{1.010404in}}%
\pgfpathlineto{\pgfqpoint{0.717697in}{0.977114in}}%
\pgfpathlineto{\pgfqpoint{0.724300in}{0.944298in}}%
\pgfpathlineto{\pgfqpoint{0.732504in}{0.912088in}}%
\pgfpathlineto{\pgfqpoint{0.742275in}{0.880613in}}%
\pgfpathlineto{\pgfqpoint{0.753574in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{0.766355in}{0.820373in}}%
\pgfpathlineto{\pgfqpoint{0.780567in}{0.791851in}}%
\pgfpathlineto{\pgfqpoint{0.796153in}{0.764549in}}%
\pgfpathlineto{\pgfqpoint{0.813050in}{0.738576in}}%
\pgfpathlineto{\pgfqpoint{0.831189in}{0.714038in}}%
\pgfpathlineto{\pgfqpoint{0.850498in}{0.691032in}}%
\pgfpathlineto{\pgfqpoint{0.870900in}{0.669653in}}%
\pgfpathlineto{\pgfqpoint{0.892311in}{0.649985in}}%
\pgfpathlineto{\pgfqpoint{0.914646in}{0.632108in}}%
\pgfpathlineto{\pgfqpoint{0.937814in}{0.616094in}}%
\pgfpathlineto{\pgfqpoint{0.961724in}{0.602007in}}%
\pgfpathlineto{\pgfqpoint{0.986277in}{0.589905in}}%
\pgfpathlineto{\pgfqpoint{1.011376in}{0.579836in}}%
\pgfpathlineto{\pgfqpoint{1.036918in}{0.571840in}}%
\pgfpathlineto{\pgfqpoint{1.062803in}{0.565949in}}%
\pgfpathlineto{\pgfqpoint{1.088924in}{0.562188in}}%
\pgfpathlineto{\pgfqpoint{1.115178in}{0.560572in}}%
\pgfpathlineto{\pgfqpoint{1.141458in}{0.561106in}}%
\pgfpathlineto{\pgfqpoint{1.167658in}{0.563789in}}%
\pgfpathlineto{\pgfqpoint{1.193673in}{0.568611in}}%
\pgfpathlineto{\pgfqpoint{1.219399in}{0.575551in}}%
\pgfpathlineto{\pgfqpoint{1.244731in}{0.584582in}}%
\pgfpathlineto{\pgfqpoint{1.269567in}{0.595667in}}%
\pgfpathlineto{\pgfqpoint{1.293809in}{0.608761in}}%
\pgfpathlineto{\pgfqpoint{1.317357in}{0.623813in}}%
\pgfpathlineto{\pgfqpoint{1.340117in}{0.640761in}}%
\pgfpathlineto{\pgfqpoint{1.361999in}{0.659537in}}%
\pgfpathlineto{\pgfqpoint{1.382912in}{0.680066in}}%
\pgfpathlineto{\pgfqpoint{1.402774in}{0.702265in}}%
\pgfpathlineto{\pgfqpoint{1.421504in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{1.439026in}{0.751307in}}%
\pgfpathlineto{\pgfqpoint{1.455271in}{0.777954in}}%
\pgfpathlineto{\pgfqpoint{1.470173in}{0.805877in}}%
\pgfpathlineto{\pgfqpoint{1.483672in}{0.834962in}}%
\pgfpathlineto{\pgfqpoint{1.495713in}{0.865094in}}%
\pgfpathlineto{\pgfqpoint{1.506248in}{0.896151in}}%
\pgfpathlineto{\pgfqpoint{1.515235in}{0.928007in}}%
\pgfpathlineto{\pgfqpoint{1.522637in}{0.960535in}}%
\pgfpathlineto{\pgfqpoint{1.528425in}{0.993603in}}%
\pgfpathlineto{\pgfqpoint{1.532575in}{1.027079in}}%
\pgfpathlineto{\pgfqpoint{1.535071in}{1.060827in}}%
\pgfpathlineto{\pgfqpoint{1.535902in}{1.094712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529782in}{1.087934in}}%
\pgfpathlineto{\pgfqpoint{1.528611in}{1.124166in}}%
\pgfpathlineto{\pgfqpoint{1.525800in}{1.160280in}}%
\pgfpathlineto{\pgfqpoint{1.521363in}{1.196129in}}%
\pgfpathlineto{\pgfqpoint{1.515316in}{1.231571in}}%
\pgfpathlineto{\pgfqpoint{1.507685in}{1.266462in}}%
\pgfpathlineto{\pgfqpoint{1.498499in}{1.300661in}}%
\pgfpathlineto{\pgfqpoint{1.487796in}{1.334032in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.366439in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.397752in}}%
\pgfpathlineto{\pgfqpoint{1.447044in}{1.427845in}}%
\pgfpathlineto{\pgfqpoint{1.430762in}{1.456597in}}%
\pgfpathlineto{\pgfqpoint{1.413235in}{1.483891in}}%
\pgfpathlineto{\pgfqpoint{1.394534in}{1.509619in}}%
\pgfpathlineto{\pgfqpoint{1.374735in}{1.533677in}}%
\pgfpathlineto{\pgfqpoint{1.353916in}{1.555967in}}%
\pgfpathlineto{\pgfqpoint{1.332163in}{1.576400in}}%
\pgfpathlineto{\pgfqpoint{1.309562in}{1.594894in}}%
\pgfpathlineto{\pgfqpoint{1.286205in}{1.611374in}}%
\pgfpathlineto{\pgfqpoint{1.262186in}{1.625773in}}%
\pgfpathlineto{\pgfqpoint{1.237600in}{1.638035in}}%
\pgfpathlineto{\pgfqpoint{1.212548in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{1.187131in}{1.655954in}}%
\pgfpathlineto{\pgfqpoint{1.161450in}{1.661540in}}%
\pgfpathlineto{\pgfqpoint{1.135608in}{1.664844in}}%
\pgfpathlineto{\pgfqpoint{1.109711in}{1.665853in}}%
\pgfpathlineto{\pgfqpoint{1.083863in}{1.664561in}}%
\pgfpathlineto{\pgfqpoint{1.058166in}{1.660976in}}%
\pgfpathlineto{\pgfqpoint{1.032725in}{1.655110in}}%
\pgfpathlineto{\pgfqpoint{1.007643in}{1.646989in}}%
\pgfpathlineto{\pgfqpoint{0.983020in}{1.636643in}}%
\pgfpathlineto{\pgfqpoint{0.958956in}{1.624116in}}%
\pgfpathlineto{\pgfqpoint{0.935546in}{1.609457in}}%
\pgfpathlineto{\pgfqpoint{0.912887in}{1.592726in}}%
\pgfpathlineto{\pgfqpoint{0.891068in}{1.573989in}}%
\pgfpathlineto{\pgfqpoint{0.870178in}{1.553323in}}%
\pgfpathlineto{\pgfqpoint{0.850301in}{1.530811in}}%
\pgfpathlineto{\pgfqpoint{0.831516in}{1.506542in}}%
\pgfpathlineto{\pgfqpoint{0.813900in}{1.480616in}}%
\pgfpathlineto{\pgfqpoint{0.797524in}{1.453136in}}%
\pgfpathlineto{\pgfqpoint{0.782452in}{1.424212in}}%
\pgfpathlineto{\pgfqpoint{0.768747in}{1.393963in}}%
\pgfpathlineto{\pgfqpoint{0.756464in}{1.362508in}}%
\pgfpathlineto{\pgfqpoint{0.745650in}{1.329976in}}%
\pgfpathlineto{\pgfqpoint{0.736352in}{1.296496in}}%
\pgfpathlineto{\pgfqpoint{0.728604in}{1.262204in}}%
\pgfpathlineto{\pgfqpoint{0.722440in}{1.227238in}}%
\pgfpathlineto{\pgfqpoint{0.717883in}{1.191738in}}%
\pgfpathlineto{\pgfqpoint{0.714953in}{1.155848in}}%
\pgfpathlineto{\pgfqpoint{0.713660in}{1.119712in}}%
\pgfpathlineto{\pgfqpoint{0.714010in}{1.083475in}}%
\pgfpathlineto{\pgfqpoint{0.716002in}{1.047284in}}%
\pgfpathlineto{\pgfqpoint{0.719628in}{1.011284in}}%
\pgfpathlineto{\pgfqpoint{0.724873in}{0.975621in}}%
\pgfpathlineto{\pgfqpoint{0.731715in}{0.940437in}}%
\pgfpathlineto{\pgfqpoint{0.740128in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.750077in}{0.872072in}}%
\pgfpathlineto{\pgfqpoint{0.761523in}{0.839167in}}%
\pgfpathlineto{\pgfqpoint{0.774419in}{0.807291in}}%
\pgfpathlineto{\pgfqpoint{0.788714in}{0.776573in}}%
\pgfpathlineto{\pgfqpoint{0.804349in}{0.747135in}}%
\pgfpathlineto{\pgfqpoint{0.821262in}{0.719098in}}%
\pgfpathlineto{\pgfqpoint{0.839385in}{0.692573in}}%
\pgfpathlineto{\pgfqpoint{0.858645in}{0.667668in}}%
\pgfpathlineto{\pgfqpoint{0.878964in}{0.644482in}}%
\pgfpathlineto{\pgfqpoint{0.900261in}{0.623110in}}%
\pgfpathlineto{\pgfqpoint{0.922449in}{0.603637in}}%
\pgfpathlineto{\pgfqpoint{0.945440in}{0.586141in}}%
\pgfpathlineto{\pgfqpoint{0.969140in}{0.570694in}}%
\pgfpathlineto{\pgfqpoint{0.993455in}{0.557357in}}%
\pgfpathlineto{\pgfqpoint{1.018286in}{0.546183in}}%
\pgfpathlineto{\pgfqpoint{1.043533in}{0.537219in}}%
\pgfpathlineto{\pgfqpoint{1.069095in}{0.530500in}}%
\pgfpathlineto{\pgfqpoint{1.094870in}{0.526052in}}%
\pgfpathlineto{\pgfqpoint{1.120752in}{0.523895in}}%
\pgfpathlineto{\pgfqpoint{1.146638in}{0.524037in}}%
\pgfpathlineto{\pgfqpoint{1.172423in}{0.526476in}}%
\pgfpathlineto{\pgfqpoint{1.198005in}{0.531204in}}%
\pgfpathlineto{\pgfqpoint{1.223279in}{0.538201in}}%
\pgfpathlineto{\pgfqpoint{1.248144in}{0.547440in}}%
\pgfpathlineto{\pgfqpoint{1.272500in}{0.558882in}}%
\pgfpathlineto{\pgfqpoint{1.296249in}{0.572482in}}%
\pgfpathlineto{\pgfqpoint{1.319295in}{0.588185in}}%
\pgfpathlineto{\pgfqpoint{1.341546in}{0.605928in}}%
\pgfpathlineto{\pgfqpoint{1.362911in}{0.625639in}}%
\pgfpathlineto{\pgfqpoint{1.383305in}{0.647239in}}%
\pgfpathlineto{\pgfqpoint{1.402645in}{0.670641in}}%
\pgfpathlineto{\pgfqpoint{1.420855in}{0.695751in}}%
\pgfpathlineto{\pgfqpoint{1.437859in}{0.722468in}}%
\pgfpathlineto{\pgfqpoint{1.453591in}{0.750684in}}%
\pgfpathlineto{\pgfqpoint{1.467987in}{0.780285in}}%
\pgfpathlineto{\pgfqpoint{1.480988in}{0.811153in}}%
\pgfpathlineto{\pgfqpoint{1.492542in}{0.843162in}}%
\pgfpathlineto{\pgfqpoint{1.502603in}{0.876185in}}%
\pgfpathlineto{\pgfqpoint{1.511130in}{0.910088in}}%
\pgfpathlineto{\pgfqpoint{1.518090in}{0.944735in}}%
\pgfpathlineto{\pgfqpoint{1.523453in}{0.979985in}}%
\pgfpathlineto{\pgfqpoint{1.527198in}{1.015698in}}%
\pgfpathlineto{\pgfqpoint{1.529311in}{1.051729in}}%
\pgfpathlineto{\pgfqpoint{1.529782in}{1.087934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529349in}{1.055323in}}%
\pgfpathlineto{\pgfqpoint{1.526507in}{1.105740in}}%
\pgfpathlineto{\pgfqpoint{1.522035in}{1.156112in}}%
\pgfpathlineto{\pgfqpoint{1.515950in}{1.206238in}}%
\pgfpathlineto{\pgfqpoint{1.508279in}{1.255914in}}%
\pgfpathlineto{\pgfqpoint{1.499050in}{1.304942in}}%
\pgfpathlineto{\pgfqpoint{1.488302in}{1.353123in}}%
\pgfpathlineto{\pgfqpoint{1.476078in}{1.400264in}}%
\pgfpathlineto{\pgfqpoint{1.462428in}{1.446175in}}%
\pgfpathlineto{\pgfqpoint{1.447405in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.533573in}}%
\pgfpathlineto{\pgfqpoint{1.413490in}{1.574707in}}%
\pgfpathlineto{\pgfqpoint{1.394735in}{1.613910in}}%
\pgfpathlineto{\pgfqpoint{1.374881in}{1.651021in}}%
\pgfpathlineto{\pgfqpoint{1.354007in}{1.685893in}}%
\pgfpathlineto{\pgfqpoint{1.332198in}{1.718385in}}%
\pgfpathlineto{\pgfqpoint{1.309541in}{1.748366in}}%
\pgfpathlineto{\pgfqpoint{1.286128in}{1.775714in}}%
\pgfpathlineto{\pgfqpoint{1.262053in}{1.800321in}}%
\pgfpathlineto{\pgfqpoint{1.237413in}{1.822087in}}%
\pgfpathlineto{\pgfqpoint{1.212306in}{1.840924in}}%
\pgfpathlineto{\pgfqpoint{1.186835in}{1.856757in}}%
\pgfpathlineto{\pgfqpoint{1.161102in}{1.869521in}}%
\pgfpathlineto{\pgfqpoint{1.135210in}{1.879166in}}%
\pgfpathlineto{\pgfqpoint{1.109264in}{1.885652in}}%
\pgfpathlineto{\pgfqpoint{1.083368in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.057626in}{1.889057in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{1.885963in}}%
\pgfpathlineto{\pgfqpoint{1.007019in}{1.879682in}}%
\pgfpathlineto{\pgfqpoint{0.982357in}{1.870241in}}%
\pgfpathlineto{\pgfqpoint{0.958257in}{1.857677in}}%
\pgfpathlineto{\pgfqpoint{0.934815in}{1.842042in}}%
\pgfpathlineto{\pgfqpoint{0.912126in}{1.823397in}}%
\pgfpathlineto{\pgfqpoint{0.890280in}{1.801818in}}%
\pgfpathlineto{\pgfqpoint{0.869366in}{1.777393in}}%
\pgfpathlineto{\pgfqpoint{0.849469in}{1.750218in}}%
\pgfpathlineto{\pgfqpoint{0.830667in}{1.720405in}}%
\pgfpathlineto{\pgfqpoint{0.813037in}{1.688072in}}%
\pgfpathlineto{\pgfqpoint{0.796651in}{1.653350in}}%
\pgfpathlineto{\pgfqpoint{0.781573in}{1.616379in}}%
\pgfpathlineto{\pgfqpoint{0.767865in}{1.577307in}}%
\pgfpathlineto{\pgfqpoint{0.755581in}{1.536293in}}%
\pgfpathlineto{\pgfqpoint{0.744772in}{1.493500in}}%
\pgfpathlineto{\pgfqpoint{0.735481in}{1.449102in}}%
\pgfpathlineto{\pgfqpoint{0.727745in}{1.403277in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{1.356210in}}%
\pgfpathlineto{\pgfqpoint{0.717056in}{1.308091in}}%
\pgfpathlineto{\pgfqpoint{0.714147in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{0.712879in}{1.209471in}}%
\pgfpathlineto{\pgfqpoint{0.713257in}{1.159369in}}%
\pgfpathlineto{\pgfqpoint{0.715279in}{1.109007in}}%
\pgfpathlineto{\pgfqpoint{0.718938in}{1.058587in}}%
\pgfpathlineto{\pgfqpoint{0.724219in}{1.008312in}}%
\pgfpathlineto{\pgfqpoint{0.731101in}{0.958386in}}%
\pgfpathlineto{\pgfqpoint{0.739555in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{0.749548in}{0.860380in}}%
\pgfpathlineto{\pgfqpoint{0.761040in}{0.812695in}}%
\pgfpathlineto{\pgfqpoint{0.773984in}{0.766146in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.720920in}}%
\pgfpathlineto{\pgfqpoint{0.804015in}{0.677199in}}%
\pgfpathlineto{\pgfqpoint{0.820980in}{0.635160in}}%
\pgfpathlineto{\pgfqpoint{0.839157in}{0.594971in}}%
\pgfpathlineto{\pgfqpoint{0.858471in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{0.878846in}{0.520785in}}%
\pgfpathlineto{\pgfqpoint{0.900198in}{0.487086in}}%
\pgfpathlineto{\pgfqpoint{0.922442in}{0.455834in}}%
\pgfpathlineto{\pgfqpoint{0.945489in}{0.427155in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{0.401164in}}%
\pgfpathlineto{\pgfqpoint{0.993615in}{0.377966in}}%
\pgfpathlineto{\pgfqpoint{1.018501in}{0.357654in}}%
\pgfpathlineto{\pgfqpoint{1.043802in}{0.340311in}}%
\pgfpathlineto{\pgfqpoint{1.069417in}{0.326005in}}%
\pgfpathlineto{\pgfqpoint{1.095243in}{0.314795in}}%
\pgfpathlineto{\pgfqpoint{1.121175in}{0.306725in}}%
\pgfpathlineto{\pgfqpoint{1.147109in}{0.301829in}}%
\pgfpathlineto{\pgfqpoint{1.172941in}{0.300125in}}%
\pgfpathlineto{\pgfqpoint{1.198567in}{0.301622in}}%
\pgfpathlineto{\pgfqpoint{1.223883in}{0.306312in}}%
\pgfpathlineto{\pgfqpoint{1.248788in}{0.314177in}}%
\pgfpathlineto{\pgfqpoint{1.273181in}{0.325184in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{0.339291in}}%
\pgfpathlineto{\pgfqpoint{1.320042in}{0.356440in}}%
\pgfpathlineto{\pgfqpoint{1.342320in}{0.376562in}}%
\pgfpathlineto{\pgfqpoint{1.363711in}{0.399576in}}%
\pgfpathlineto{\pgfqpoint{1.384127in}{0.425389in}}%
\pgfpathlineto{\pgfqpoint{1.403486in}{0.453897in}}%
\pgfpathlineto{\pgfqpoint{1.421711in}{0.484986in}}%
\pgfpathlineto{\pgfqpoint{1.438728in}{0.518530in}}%
\pgfpathlineto{\pgfqpoint{1.454468in}{0.554395in}}%
\pgfpathlineto{\pgfqpoint{1.468868in}{0.592435in}}%
\pgfpathlineto{\pgfqpoint{1.481870in}{0.632499in}}%
\pgfpathlineto{\pgfqpoint{1.493422in}{0.674423in}}%
\pgfpathlineto{\pgfqpoint{1.503478in}{0.718040in}}%
\pgfpathlineto{\pgfqpoint{1.511996in}{0.763174in}}%
\pgfpathlineto{\pgfqpoint{1.518942in}{0.809644in}}%
\pgfpathlineto{\pgfqpoint{1.524289in}{0.857261in}}%
\pgfpathlineto{\pgfqpoint{1.528015in}{0.905835in}}%
\pgfpathlineto{\pgfqpoint{1.530105in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{1.530550in}{1.005066in}}%
\pgfpathlineto{\pgfqpoint{1.529349in}{1.055323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.968504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{0.220679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711186in,y=1.800293in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bm{\tilde P}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783099in,y=0.727891in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bm{\tilde P}_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.529349in}{1.055323in}}%
\pgfpathlineto{\pgfqpoint{1.526507in}{1.105740in}}%
\pgfpathlineto{\pgfqpoint{1.522035in}{1.156112in}}%
\pgfpathlineto{\pgfqpoint{1.515950in}{1.206238in}}%
\pgfpathlineto{\pgfqpoint{1.508279in}{1.255914in}}%
\pgfpathlineto{\pgfqpoint{1.499050in}{1.304942in}}%
\pgfpathlineto{\pgfqpoint{1.488302in}{1.353123in}}%
\pgfpathlineto{\pgfqpoint{1.476078in}{1.400264in}}%
\pgfpathlineto{\pgfqpoint{1.462428in}{1.446175in}}%
\pgfpathlineto{\pgfqpoint{1.447405in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.533573in}}%
\pgfpathlineto{\pgfqpoint{1.413490in}{1.574707in}}%
\pgfpathlineto{\pgfqpoint{1.394735in}{1.613910in}}%
\pgfpathlineto{\pgfqpoint{1.374881in}{1.651021in}}%
\pgfpathlineto{\pgfqpoint{1.354007in}{1.685893in}}%
\pgfpathlineto{\pgfqpoint{1.332198in}{1.718385in}}%
\pgfpathlineto{\pgfqpoint{1.309541in}{1.748366in}}%
\pgfpathlineto{\pgfqpoint{1.286128in}{1.775714in}}%
\pgfpathlineto{\pgfqpoint{1.262053in}{1.800321in}}%
\pgfpathlineto{\pgfqpoint{1.237413in}{1.822087in}}%
\pgfpathlineto{\pgfqpoint{1.212306in}{1.840924in}}%
\pgfpathlineto{\pgfqpoint{1.186835in}{1.856757in}}%
\pgfpathlineto{\pgfqpoint{1.161102in}{1.869521in}}%
\pgfpathlineto{\pgfqpoint{1.135210in}{1.879166in}}%
\pgfpathlineto{\pgfqpoint{1.109264in}{1.885652in}}%
\pgfpathlineto{\pgfqpoint{1.083368in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.057626in}{1.889057in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{1.885963in}}%
\pgfpathlineto{\pgfqpoint{1.007019in}{1.879682in}}%
\pgfpathlineto{\pgfqpoint{0.982357in}{1.870241in}}%
\pgfpathlineto{\pgfqpoint{0.958257in}{1.857677in}}%
\pgfpathlineto{\pgfqpoint{0.934815in}{1.842042in}}%
\pgfpathlineto{\pgfqpoint{0.912126in}{1.823397in}}%
\pgfpathlineto{\pgfqpoint{0.890280in}{1.801818in}}%
\pgfpathlineto{\pgfqpoint{0.869366in}{1.777393in}}%
\pgfpathlineto{\pgfqpoint{0.849469in}{1.750218in}}%
\pgfpathlineto{\pgfqpoint{0.830667in}{1.720405in}}%
\pgfpathlineto{\pgfqpoint{0.813037in}{1.688072in}}%
\pgfpathlineto{\pgfqpoint{0.796651in}{1.653350in}}%
\pgfpathlineto{\pgfqpoint{0.781573in}{1.616379in}}%
\pgfpathlineto{\pgfqpoint{0.767865in}{1.577307in}}%
\pgfpathlineto{\pgfqpoint{0.755581in}{1.536293in}}%
\pgfpathlineto{\pgfqpoint{0.744772in}{1.493500in}}%
\pgfpathlineto{\pgfqpoint{0.735481in}{1.449102in}}%
\pgfpathlineto{\pgfqpoint{0.727745in}{1.403277in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{1.356210in}}%
\pgfpathlineto{\pgfqpoint{0.717056in}{1.308091in}}%
\pgfpathlineto{\pgfqpoint{0.714147in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{0.712879in}{1.209471in}}%
\pgfpathlineto{\pgfqpoint{0.713257in}{1.159369in}}%
\pgfpathlineto{\pgfqpoint{0.715279in}{1.109007in}}%
\pgfpathlineto{\pgfqpoint{0.718938in}{1.058587in}}%
\pgfpathlineto{\pgfqpoint{0.724219in}{1.008312in}}%
\pgfpathlineto{\pgfqpoint{0.731101in}{0.958386in}}%
\pgfpathlineto{\pgfqpoint{0.739555in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{0.749548in}{0.860380in}}%
\pgfpathlineto{\pgfqpoint{0.761040in}{0.812695in}}%
\pgfpathlineto{\pgfqpoint{0.773984in}{0.766146in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.720920in}}%
\pgfpathlineto{\pgfqpoint{0.804015in}{0.677199in}}%
\pgfpathlineto{\pgfqpoint{0.820980in}{0.635160in}}%
\pgfpathlineto{\pgfqpoint{0.839157in}{0.594971in}}%
\pgfpathlineto{\pgfqpoint{0.858471in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{0.878846in}{0.520785in}}%
\pgfpathlineto{\pgfqpoint{0.900198in}{0.487086in}}%
\pgfpathlineto{\pgfqpoint{0.922442in}{0.455834in}}%
\pgfpathlineto{\pgfqpoint{0.945489in}{0.427155in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{0.401164in}}%
\pgfpathlineto{\pgfqpoint{0.993615in}{0.377966in}}%
\pgfpathlineto{\pgfqpoint{1.018501in}{0.357654in}}%
\pgfpathlineto{\pgfqpoint{1.043802in}{0.340311in}}%
\pgfpathlineto{\pgfqpoint{1.069417in}{0.326005in}}%
\pgfpathlineto{\pgfqpoint{1.095243in}{0.314795in}}%
\pgfpathlineto{\pgfqpoint{1.121175in}{0.306725in}}%
\pgfpathlineto{\pgfqpoint{1.147109in}{0.301829in}}%
\pgfpathlineto{\pgfqpoint{1.172941in}{0.300125in}}%
\pgfpathlineto{\pgfqpoint{1.198567in}{0.301622in}}%
\pgfpathlineto{\pgfqpoint{1.223883in}{0.306312in}}%
\pgfpathlineto{\pgfqpoint{1.248788in}{0.314177in}}%
\pgfpathlineto{\pgfqpoint{1.273181in}{0.325184in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{0.339291in}}%
\pgfpathlineto{\pgfqpoint{1.320042in}{0.356440in}}%
\pgfpathlineto{\pgfqpoint{1.342320in}{0.376562in}}%
\pgfpathlineto{\pgfqpoint{1.363711in}{0.399576in}}%
\pgfpathlineto{\pgfqpoint{1.384127in}{0.425389in}}%
\pgfpathlineto{\pgfqpoint{1.403486in}{0.453897in}}%
\pgfpathlineto{\pgfqpoint{1.421711in}{0.484986in}}%
\pgfpathlineto{\pgfqpoint{1.438728in}{0.518530in}}%
\pgfpathlineto{\pgfqpoint{1.454468in}{0.554395in}}%
\pgfpathlineto{\pgfqpoint{1.468868in}{0.592435in}}%
\pgfpathlineto{\pgfqpoint{1.481870in}{0.632499in}}%
\pgfpathlineto{\pgfqpoint{1.493422in}{0.674423in}}%
\pgfpathlineto{\pgfqpoint{1.503478in}{0.718040in}}%
\pgfpathlineto{\pgfqpoint{1.511996in}{0.763174in}}%
\pgfpathlineto{\pgfqpoint{1.518942in}{0.809644in}}%
\pgfpathlineto{\pgfqpoint{1.524289in}{0.857261in}}%
\pgfpathlineto{\pgfqpoint{1.528015in}{0.905835in}}%
\pgfpathlineto{\pgfqpoint{1.530105in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{1.530550in}{1.005066in}}%
\pgfpathlineto{\pgfqpoint{1.529349in}{1.055323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.887728in}{1.191994in}}%
\pgfpathlineto{\pgfqpoint{1.891170in}{1.225195in}}%
\pgfpathlineto{\pgfqpoint{1.891512in}{1.257870in}}%
\pgfpathlineto{\pgfqpoint{1.888756in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{1.882910in}{1.321121in}}%
\pgfpathlineto{\pgfqpoint{1.874000in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{1.862060in}{1.380731in}}%
\pgfpathlineto{\pgfqpoint{1.847139in}{1.408867in}}%
\pgfpathlineto{\pgfqpoint{1.829297in}{1.435739in}}%
\pgfpathlineto{\pgfqpoint{1.808606in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{1.785148in}{1.485260in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.507711in}}%
\pgfpathlineto{\pgfqpoint{1.730325in}{1.528499in}}%
\pgfpathlineto{\pgfqpoint{1.699180in}{1.547540in}}%
\pgfpathlineto{\pgfqpoint{1.665709in}{1.564758in}}%
\pgfpathlineto{\pgfqpoint{1.630048in}{1.580084in}}%
\pgfpathlineto{\pgfqpoint{1.592339in}{1.593455in}}%
\pgfpathlineto{\pgfqpoint{1.552736in}{1.604819in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.614128in}}%
\pgfpathlineto{\pgfqpoint{1.468489in}{1.621347in}}%
\pgfpathlineto{\pgfqpoint{1.424185in}{1.626444in}}%
\pgfpathlineto{\pgfqpoint{1.378662in}{1.629402in}}%
\pgfpathlineto{\pgfqpoint{1.332105in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{1.284701in}{1.628854in}}%
\pgfpathlineto{\pgfqpoint{1.236640in}{1.625352in}}%
\pgfpathlineto{\pgfqpoint{1.188117in}{1.619713in}}%
\pgfpathlineto{\pgfqpoint{1.139326in}{1.611960in}}%
\pgfpathlineto{\pgfqpoint{1.090465in}{1.602125in}}%
\pgfpathlineto{\pgfqpoint{1.041729in}{1.590247in}}%
\pgfpathlineto{\pgfqpoint{0.993315in}{1.576374in}}%
\pgfpathlineto{\pgfqpoint{0.945418in}{1.560561in}}%
\pgfpathlineto{\pgfqpoint{0.898231in}{1.542873in}}%
\pgfpathlineto{\pgfqpoint{0.851943in}{1.523381in}}%
\pgfpathlineto{\pgfqpoint{0.806742in}{1.502162in}}%
\pgfpathlineto{\pgfqpoint{0.762810in}{1.479304in}}%
\pgfpathlineto{\pgfqpoint{0.720322in}{1.454896in}}%
\pgfpathlineto{\pgfqpoint{0.679451in}{1.429039in}}%
\pgfpathlineto{\pgfqpoint{0.640360in}{1.401836in}}%
\pgfpathlineto{\pgfqpoint{0.603208in}{1.373396in}}%
\pgfpathlineto{\pgfqpoint{0.568143in}{1.343834in}}%
\pgfpathlineto{\pgfqpoint{0.535308in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.504834in}{1.281825in}}%
\pgfpathlineto{\pgfqpoint{0.476843in}{1.249627in}}%
\pgfpathlineto{\pgfqpoint{0.451450in}{1.216806in}}%
\pgfpathlineto{\pgfqpoint{0.428755in}{1.183493in}}%
\pgfpathlineto{\pgfqpoint{0.408850in}{1.149823in}}%
\pgfpathlineto{\pgfqpoint{0.391816in}{1.115932in}}%
\pgfpathlineto{\pgfqpoint{0.377721in}{1.081955in}}%
\pgfpathlineto{\pgfqpoint{0.366621in}{1.048030in}}%
\pgfpathlineto{\pgfqpoint{0.358562in}{1.014292in}}%
\pgfpathlineto{\pgfqpoint{0.353576in}{0.980879in}}%
\pgfpathlineto{\pgfqpoint{0.351683in}{0.947925in}}%
\pgfpathlineto{\pgfqpoint{0.352891in}{0.915562in}}%
\pgfpathlineto{\pgfqpoint{0.357194in}{0.883920in}}%
\pgfpathlineto{\pgfqpoint{0.364576in}{0.853127in}}%
\pgfpathlineto{\pgfqpoint{0.375006in}{0.823308in}}%
\pgfpathlineto{\pgfqpoint{0.388444in}{0.794581in}}%
\pgfpathlineto{\pgfqpoint{0.404833in}{0.767063in}}%
\pgfpathlineto{\pgfqpoint{0.424110in}{0.740865in}}%
\pgfpathlineto{\pgfqpoint{0.446195in}{0.716092in}}%
\pgfpathlineto{\pgfqpoint{0.471000in}{0.692843in}}%
\pgfpathlineto{\pgfqpoint{0.498426in}{0.671213in}}%
\pgfpathlineto{\pgfqpoint{0.528361in}{0.651288in}}%
\pgfpathlineto{\pgfqpoint{0.560685in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{0.595269in}{0.616870in}}%
\pgfpathlineto{\pgfqpoint{0.631972in}{0.602514in}}%
\pgfpathlineto{\pgfqpoint{0.670647in}{0.590140in}}%
\pgfpathlineto{\pgfqpoint{0.711139in}{0.579798in}}%
\pgfpathlineto{\pgfqpoint{0.753283in}{0.571530in}}%
\pgfpathlineto{\pgfqpoint{0.796912in}{0.565369in}}%
\pgfpathlineto{\pgfqpoint{0.841848in}{0.561340in}}%
\pgfpathlineto{\pgfqpoint{0.887911in}{0.559458in}}%
\pgfpathlineto{\pgfqpoint{0.934915in}{0.559732in}}%
\pgfpathlineto{\pgfqpoint{0.982671in}{0.562160in}}%
\pgfpathlineto{\pgfqpoint{1.030988in}{0.566733in}}%
\pgfpathlineto{\pgfqpoint{1.079669in}{0.573432in}}%
\pgfpathlineto{\pgfqpoint{1.128520in}{0.582230in}}%
\pgfpathlineto{\pgfqpoint{1.177344in}{0.593092in}}%
\pgfpathlineto{\pgfqpoint{1.225943in}{0.605975in}}%
\pgfpathlineto{\pgfqpoint{1.274123in}{0.620825in}}%
\pgfpathlineto{\pgfqpoint{1.321689in}{0.637584in}}%
\pgfpathlineto{\pgfqpoint{1.368449in}{0.656183in}}%
\pgfpathlineto{\pgfqpoint{1.414216in}{0.676549in}}%
\pgfpathlineto{\pgfqpoint{1.458806in}{0.698599in}}%
\pgfpathlineto{\pgfqpoint{1.502038in}{0.722244in}}%
\pgfpathlineto{\pgfqpoint{1.543738in}{0.747389in}}%
\pgfpathlineto{\pgfqpoint{1.583739in}{0.773932in}}%
\pgfpathlineto{\pgfqpoint{1.621880in}{0.801768in}}%
\pgfpathlineto{\pgfqpoint{1.658006in}{0.830783in}}%
\pgfpathlineto{\pgfqpoint{1.691974in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{1.723644in}{0.891882in}}%
\pgfpathlineto{\pgfqpoint{1.752891in}{0.923719in}}%
\pgfpathlineto{\pgfqpoint{1.779597in}{0.956245in}}%
\pgfpathlineto{\pgfqpoint{1.803653in}{0.989328in}}%
\pgfpathlineto{\pgfqpoint{1.824964in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{1.843442in}{1.056634in}}%
\pgfpathlineto{\pgfqpoint{1.859015in}{1.090586in}}%
\pgfpathlineto{\pgfqpoint{1.871619in}{1.124554in}}%
\pgfpathlineto{\pgfqpoint{1.881203in}{1.158402in}}%
\pgfpathlineto{\pgfqpoint{1.887728in}{1.191994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/schema_filtrage_distribue.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schema_filtrage_distribue.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.625)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{schema_filtrage_distribue.pdf}}%
    \put(0.88824546,0.34425251){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Agent $j$\\$(j \in \rN_i)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{schema_filtrage_distribue.pdf}}%
    \put(0.58812995,0.03601265){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Agent $i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{schema_filtrage_distribue.pdf}}%
    \put(0.0844367,0.47149209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensor\end{tabular}}}}%
    \put(0.27660358,0.14722586){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Update\end{tabular}}}}%
    \put(0.27536383,0.27301362){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fusion\end{tabular}}}}%
    \put(0.55122971,0.374297){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Update\end{tabular}}}}%
    \put(0.27500272,0.45872896){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Prediction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{schema_filtrage_distribue.pdf}}%
    \put(0.09996277,0.13138866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{z}_i$\end{tabular}}}}%
    \put(0.13764528,0.38736677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{z}_i$\end{tabular}}}}%
    \put(0.28828373,0.08635564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{\hat x}_i(k|k)$\end{tabular}}}}%
    \put(0.28809247,0.21179156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{\hat x}_i^F(k|k-1)$\end{tabular}}}}%
    \put(0.39982696,0.2999469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{\hat x}^{(\mathrm{a})}_j(k|k)$\\\end{tabular}}}}%
    \put(0.28622146,0.39994657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{\hat x}_i(k|k-1)$\end{tabular}}}}%
    \put(0.28731194,0.53746914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{\hat x}_i(k-1|k-1)$\end{tabular}}}}%
    \put(0.04785985,0.27565842){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k \gets k +1$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/tight_bound.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \newcommand{\myvector}[1]{{\bm{#1}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.968504in}{1.968504in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613728in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613728in,y=0.123457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121454in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121454in,y=0.123457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629181in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629181in,y=0.123457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.359865in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867591in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375318in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883044in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.445679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.397453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.094641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.046416in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.743603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.695378in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.770160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.419122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681716in}{1.113162in}}%
\pgfpathlineto{\pgfqpoint{1.681507in}{1.157565in}}%
\pgfpathlineto{\pgfqpoint{1.679043in}{1.201714in}}%
\pgfpathlineto{\pgfqpoint{1.674333in}{1.245432in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.288542in}}%
\pgfpathlineto{\pgfqpoint{1.658264in}{1.330872in}}%
\pgfpathlineto{\pgfqpoint{1.646969in}{1.372251in}}%
\pgfpathlineto{\pgfqpoint{1.633557in}{1.412512in}}%
\pgfpathlineto{\pgfqpoint{1.618084in}{1.451493in}}%
\pgfpathlineto{\pgfqpoint{1.600610in}{1.489036in}}%
\pgfpathlineto{\pgfqpoint{1.581208in}{1.524992in}}%
\pgfpathlineto{\pgfqpoint{1.559954in}{1.559215in}}%
\pgfpathlineto{\pgfqpoint{1.536934in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.512242in}{1.621919in}}%
\pgfpathlineto{\pgfqpoint{1.485976in}{1.650147in}}%
\pgfpathlineto{\pgfqpoint{1.458242in}{1.676139in}}%
\pgfpathlineto{\pgfqpoint{1.429152in}{1.699788in}}%
\pgfpathlineto{\pgfqpoint{1.398822in}{1.721002in}}%
\pgfpathlineto{\pgfqpoint{1.367377in}{1.739693in}}%
\pgfpathlineto{\pgfqpoint{1.334940in}{1.755786in}}%
\pgfpathlineto{\pgfqpoint{1.301645in}{1.769218in}}%
\pgfpathlineto{\pgfqpoint{1.267623in}{1.779933in}}%
\pgfpathlineto{\pgfqpoint{1.233013in}{1.787889in}}%
\pgfpathlineto{\pgfqpoint{1.197954in}{1.793053in}}%
\pgfpathlineto{\pgfqpoint{1.162587in}{1.795405in}}%
\pgfpathlineto{\pgfqpoint{1.127054in}{1.794935in}}%
\pgfpathlineto{\pgfqpoint{1.091499in}{1.791646in}}%
\pgfpathlineto{\pgfqpoint{1.056064in}{1.785550in}}%
\pgfpathlineto{\pgfqpoint{1.020893in}{1.776671in}}%
\pgfpathlineto{\pgfqpoint{0.986126in}{1.765047in}}%
\pgfpathlineto{\pgfqpoint{0.951905in}{1.750723in}}%
\pgfpathlineto{\pgfqpoint{0.918366in}{1.733757in}}%
\pgfpathlineto{\pgfqpoint{0.885645in}{1.714218in}}%
\pgfpathlineto{\pgfqpoint{0.853873in}{1.692184in}}%
\pgfpathlineto{\pgfqpoint{0.823179in}{1.667744in}}%
\pgfpathlineto{\pgfqpoint{0.793686in}{1.640996in}}%
\pgfpathlineto{\pgfqpoint{0.765513in}{1.612048in}}%
\pgfpathlineto{\pgfqpoint{0.738773in}{1.581017in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{1.548027in}}%
\pgfpathlineto{\pgfqpoint{0.690017in}{1.513211in}}%
\pgfpathlineto{\pgfqpoint{0.668197in}{1.476711in}}%
\pgfpathlineto{\pgfqpoint{0.648203in}{1.438671in}}%
\pgfpathlineto{\pgfqpoint{0.630114in}{1.399247in}}%
\pgfpathlineto{\pgfqpoint{0.614004in}{1.358596in}}%
\pgfpathlineto{\pgfqpoint{0.599937in}{1.316882in}}%
\pgfpathlineto{\pgfqpoint{0.587970in}{1.274273in}}%
\pgfpathlineto{\pgfqpoint{0.578151in}{1.230941in}}%
\pgfpathlineto{\pgfqpoint{0.570520in}{1.187060in}}%
\pgfpathlineto{\pgfqpoint{0.565108in}{1.142807in}}%
\pgfpathlineto{\pgfqpoint{0.561935in}{1.098360in}}%
\pgfpathlineto{\pgfqpoint{0.561016in}{1.053898in}}%
\pgfpathlineto{\pgfqpoint{0.562353in}{1.009600in}}%
\pgfpathlineto{\pgfqpoint{0.565941in}{0.965644in}}%
\pgfpathlineto{\pgfqpoint{0.571767in}{0.922208in}}%
\pgfpathlineto{\pgfqpoint{0.579805in}{0.879466in}}%
\pgfpathlineto{\pgfqpoint{0.590025in}{0.837591in}}%
\pgfpathlineto{\pgfqpoint{0.602385in}{0.796751in}}%
\pgfpathlineto{\pgfqpoint{0.616834in}{0.757110in}}%
\pgfpathlineto{\pgfqpoint{0.633316in}{0.718828in}}%
\pgfpathlineto{\pgfqpoint{0.651763in}{0.682060in}}%
\pgfpathlineto{\pgfqpoint{0.672102in}{0.646953in}}%
\pgfpathlineto{\pgfqpoint{0.694250in}{0.613648in}}%
\pgfpathlineto{\pgfqpoint{0.718118in}{0.582281in}}%
\pgfpathlineto{\pgfqpoint{0.743610in}{0.552976in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.525853in}}%
\pgfpathlineto{\pgfqpoint{0.799050in}{0.501020in}}%
\pgfpathlineto{\pgfqpoint{0.828775in}{0.478577in}}%
\pgfpathlineto{\pgfqpoint{0.859678in}{0.458615in}}%
\pgfpathlineto{\pgfqpoint{0.891635in}{0.441213in}}%
\pgfpathlineto{\pgfqpoint{0.924517in}{0.426444in}}%
\pgfpathlineto{\pgfqpoint{0.958193in}{0.414364in}}%
\pgfpathlineto{\pgfqpoint{0.992526in}{0.405024in}}%
\pgfpathlineto{\pgfqpoint{1.027378in}{0.398461in}}%
\pgfpathlineto{\pgfqpoint{1.062609in}{0.394701in}}%
\pgfpathlineto{\pgfqpoint{1.098077in}{0.393759in}}%
\pgfpathlineto{\pgfqpoint{1.133639in}{0.395640in}}%
\pgfpathlineto{\pgfqpoint{1.169152in}{0.400335in}}%
\pgfpathlineto{\pgfqpoint{1.204472in}{0.407826in}}%
\pgfpathlineto{\pgfqpoint{1.239459in}{0.418082in}}%
\pgfpathlineto{\pgfqpoint{1.273970in}{0.431063in}}%
\pgfpathlineto{\pgfqpoint{1.307868in}{0.446716in}}%
\pgfpathlineto{\pgfqpoint{1.341014in}{0.464978in}}%
\pgfpathlineto{\pgfqpoint{1.373277in}{0.485775in}}%
\pgfpathlineto{\pgfqpoint{1.404525in}{0.509024in}}%
\pgfpathlineto{\pgfqpoint{1.434634in}{0.534630in}}%
\pgfpathlineto{\pgfqpoint{1.463482in}{0.562492in}}%
\pgfpathlineto{\pgfqpoint{1.490952in}{0.592497in}}%
\pgfpathlineto{\pgfqpoint{1.516935in}{0.624524in}}%
\pgfpathlineto{\pgfqpoint{1.541325in}{0.658443in}}%
\pgfpathlineto{\pgfqpoint{1.564025in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{1.584942in}{0.731408in}}%
\pgfpathlineto{\pgfqpoint{1.603993in}{0.770159in}}%
\pgfpathlineto{\pgfqpoint{1.621101in}{0.810217in}}%
\pgfpathlineto{\pgfqpoint{1.636197in}{0.851421in}}%
\pgfpathlineto{\pgfqpoint{1.649221in}{0.893603in}}%
\pgfpathlineto{\pgfqpoint{1.660119in}{0.936595in}}%
\pgfpathlineto{\pgfqpoint{1.668849in}{0.980224in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{1.024313in}}%
\pgfpathlineto{\pgfqpoint{1.679669in}{1.068686in}}%
\pgfpathlineto{\pgfqpoint{1.681716in}{1.113162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.884915in}{0.966014in}}%
\pgfpathlineto{\pgfqpoint{1.876996in}{1.016003in}}%
\pgfpathlineto{\pgfqpoint{1.866034in}{1.066309in}}%
\pgfpathlineto{\pgfqpoint{1.852073in}{1.116729in}}%
\pgfpathlineto{\pgfqpoint{1.835171in}{1.167060in}}%
\pgfpathlineto{\pgfqpoint{1.815395in}{1.217099in}}%
\pgfpathlineto{\pgfqpoint{1.792825in}{1.266645in}}%
\pgfpathlineto{\pgfqpoint{1.767552in}{1.315499in}}%
\pgfpathlineto{\pgfqpoint{1.739676in}{1.363463in}}%
\pgfpathlineto{\pgfqpoint{1.709312in}{1.410345in}}%
\pgfpathlineto{\pgfqpoint{1.676580in}{1.455956in}}%
\pgfpathlineto{\pgfqpoint{1.641613in}{1.500111in}}%
\pgfpathlineto{\pgfqpoint{1.604552in}{1.542634in}}%
\pgfpathlineto{\pgfqpoint{1.565545in}{1.583354in}}%
\pgfpathlineto{\pgfqpoint{1.524750in}{1.622105in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.658732in}}%
\pgfpathlineto{\pgfqpoint{1.438459in}{1.693088in}}%
\pgfpathlineto{\pgfqpoint{1.393311in}{1.725034in}}%
\pgfpathlineto{\pgfqpoint{1.347068in}{1.754442in}}%
\pgfpathlineto{\pgfqpoint{1.299916in}{1.781193in}}%
\pgfpathlineto{\pgfqpoint{1.252046in}{1.805180in}}%
\pgfpathlineto{\pgfqpoint{1.203650in}{1.826305in}}%
\pgfpathlineto{\pgfqpoint{1.154923in}{1.844485in}}%
\pgfpathlineto{\pgfqpoint{1.106062in}{1.859645in}}%
\pgfpathlineto{\pgfqpoint{1.057262in}{1.871724in}}%
\pgfpathlineto{\pgfqpoint{1.008720in}{1.880675in}}%
\pgfpathlineto{\pgfqpoint{0.960633in}{1.886460in}}%
\pgfpathlineto{\pgfqpoint{0.913193in}{1.889057in}}%
\pgfpathlineto{\pgfqpoint{0.866592in}{1.888456in}}%
\pgfpathlineto{\pgfqpoint{0.821017in}{1.884657in}}%
\pgfpathlineto{\pgfqpoint{0.776652in}{1.877678in}}%
\pgfpathlineto{\pgfqpoint{0.733675in}{1.867546in}}%
\pgfpathlineto{\pgfqpoint{0.692260in}{1.854301in}}%
\pgfpathlineto{\pgfqpoint{0.652573in}{1.837998in}}%
\pgfpathlineto{\pgfqpoint{0.614774in}{1.818701in}}%
\pgfpathlineto{\pgfqpoint{0.579015in}{1.796489in}}%
\pgfpathlineto{\pgfqpoint{0.545440in}{1.771451in}}%
\pgfpathlineto{\pgfqpoint{0.514185in}{1.743687in}}%
\pgfpathlineto{\pgfqpoint{0.485375in}{1.713310in}}%
\pgfpathlineto{\pgfqpoint{0.459126in}{1.680442in}}%
\pgfpathlineto{\pgfqpoint{0.435544in}{1.645215in}}%
\pgfpathlineto{\pgfqpoint{0.414725in}{1.607771in}}%
\pgfpathlineto{\pgfqpoint{0.396751in}{1.568261in}}%
\pgfpathlineto{\pgfqpoint{0.381695in}{1.526844in}}%
\pgfpathlineto{\pgfqpoint{0.369617in}{1.483686in}}%
\pgfpathlineto{\pgfqpoint{0.360567in}{1.438962in}}%
\pgfpathlineto{\pgfqpoint{0.354581in}{1.392851in}}%
\pgfpathlineto{\pgfqpoint{0.351683in}{1.345540in}}%
\pgfpathlineto{\pgfqpoint{0.351885in}{1.297218in}}%
\pgfpathlineto{\pgfqpoint{0.355185in}{1.248081in}}%
\pgfpathlineto{\pgfqpoint{0.361571in}{1.198326in}}%
\pgfpathlineto{\pgfqpoint{0.371017in}{1.148153in}}%
\pgfpathlineto{\pgfqpoint{0.383484in}{1.097765in}}%
\pgfpathlineto{\pgfqpoint{0.398923in}{1.047364in}}%
\pgfpathlineto{\pgfqpoint{0.417271in}{0.997154in}}%
\pgfpathlineto{\pgfqpoint{0.438455in}{0.947336in}}%
\pgfpathlineto{\pgfqpoint{0.462389in}{0.898111in}}%
\pgfpathlineto{\pgfqpoint{0.488977in}{0.849678in}}%
\pgfpathlineto{\pgfqpoint{0.518111in}{0.802231in}}%
\pgfpathlineto{\pgfqpoint{0.549675in}{0.755961in}}%
\pgfpathlineto{\pgfqpoint{0.583541in}{0.711055in}}%
\pgfpathlineto{\pgfqpoint{0.619574in}{0.667694in}}%
\pgfpathlineto{\pgfqpoint{0.657627in}{0.626052in}}%
\pgfpathlineto{\pgfqpoint{0.697548in}{0.586297in}}%
\pgfpathlineto{\pgfqpoint{0.739176in}{0.548589in}}%
\pgfpathlineto{\pgfqpoint{0.782343in}{0.513079in}}%
\pgfpathlineto{\pgfqpoint{0.826875in}{0.479911in}}%
\pgfpathlineto{\pgfqpoint{0.872594in}{0.449219in}}%
\pgfpathlineto{\pgfqpoint{0.919315in}{0.421125in}}%
\pgfpathlineto{\pgfqpoint{0.966850in}{0.395743in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{0.373176in}}%
\pgfpathlineto{\pgfqpoint{1.063593in}{0.353514in}}%
\pgfpathlineto{\pgfqpoint{1.112412in}{0.336836in}}%
\pgfpathlineto{\pgfqpoint{1.161267in}{0.323209in}}%
\pgfpathlineto{\pgfqpoint{1.209962in}{0.312689in}}%
\pgfpathlineto{\pgfqpoint{1.258301in}{0.305317in}}%
\pgfpathlineto{\pgfqpoint{1.306089in}{0.301124in}}%
\pgfpathlineto{\pgfqpoint{1.353133in}{0.300125in}}%
\pgfpathlineto{\pgfqpoint{1.399244in}{0.302327in}}%
\pgfpathlineto{\pgfqpoint{1.444237in}{0.307718in}}%
\pgfpathlineto{\pgfqpoint{1.487930in}{0.316278in}}%
\pgfpathlineto{\pgfqpoint{1.530147in}{0.327972in}}%
\pgfpathlineto{\pgfqpoint{1.570719in}{0.342754in}}%
\pgfpathlineto{\pgfqpoint{1.609481in}{0.360563in}}%
\pgfpathlineto{\pgfqpoint{1.646279in}{0.381328in}}%
\pgfpathlineto{\pgfqpoint{1.680963in}{0.404965in}}%
\pgfpathlineto{\pgfqpoint{1.713394in}{0.431379in}}%
\pgfpathlineto{\pgfqpoint{1.743442in}{0.460464in}}%
\pgfpathlineto{\pgfqpoint{1.770985in}{0.492102in}}%
\pgfpathlineto{\pgfqpoint{1.795913in}{0.526167in}}%
\pgfpathlineto{\pgfqpoint{1.818125in}{0.562521in}}%
\pgfpathlineto{\pgfqpoint{1.837532in}{0.601017in}}%
\pgfpathlineto{\pgfqpoint{1.854055in}{0.641501in}}%
\pgfpathlineto{\pgfqpoint{1.867629in}{0.683810in}}%
\pgfpathlineto{\pgfqpoint{1.878198in}{0.727773in}}%
\pgfpathlineto{\pgfqpoint{1.885719in}{0.773213in}}%
\pgfpathlineto{\pgfqpoint{1.890164in}{0.819948in}}%
\pgfpathlineto{\pgfqpoint{1.891512in}{0.867789in}}%
\pgfpathlineto{\pgfqpoint{1.889761in}{0.916543in}}%
\pgfpathlineto{\pgfqpoint{1.884915in}{0.966014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.968504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{0.220679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730726in,y=0.835056in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bm{P}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756113in,y=0.348334in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bm{Q}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.898039,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572886in}{1.094641in}}%
\pgfpathlineto{\pgfqpoint{1.572411in}{1.101899in}}%
\pgfpathlineto{\pgfqpoint{1.571909in}{1.109143in}}%
\pgfpathlineto{\pgfqpoint{1.571380in}{1.116375in}}%
\pgfpathlineto{\pgfqpoint{1.570823in}{1.123594in}}%
\pgfpathlineto{\pgfqpoint{1.570238in}{1.130803in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{1.138001in}}%
\pgfpathlineto{\pgfqpoint{1.568988in}{1.145191in}}%
\pgfpathlineto{\pgfqpoint{1.568322in}{1.152372in}}%
\pgfpathlineto{\pgfqpoint{1.567628in}{1.159546in}}%
\pgfpathlineto{\pgfqpoint{1.566907in}{1.166714in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{1.173877in}}%
\pgfpathlineto{\pgfqpoint{1.565383in}{1.181035in}}%
\pgfpathlineto{\pgfqpoint{1.564579in}{1.188191in}}%
\pgfpathlineto{\pgfqpoint{1.563748in}{1.195343in}}%
\pgfpathlineto{\pgfqpoint{1.562888in}{1.202494in}}%
\pgfpathlineto{\pgfqpoint{1.562000in}{1.209645in}}%
\pgfpathlineto{\pgfqpoint{1.561084in}{1.216796in}}%
\pgfpathlineto{\pgfqpoint{1.560140in}{1.223948in}}%
\pgfpathlineto{\pgfqpoint{1.559166in}{1.231102in}}%
\pgfpathlineto{\pgfqpoint{1.558164in}{1.238259in}}%
\pgfpathlineto{\pgfqpoint{1.557132in}{1.245421in}}%
\pgfpathlineto{\pgfqpoint{1.556070in}{1.252587in}}%
\pgfpathlineto{\pgfqpoint{1.554979in}{1.259759in}}%
\pgfpathlineto{\pgfqpoint{1.553857in}{1.266938in}}%
\pgfpathlineto{\pgfqpoint{1.552704in}{1.274124in}}%
\pgfpathlineto{\pgfqpoint{1.551521in}{1.281319in}}%
\pgfpathlineto{\pgfqpoint{1.550306in}{1.288523in}}%
\pgfpathlineto{\pgfqpoint{1.549059in}{1.295738in}}%
\pgfpathlineto{\pgfqpoint{1.547780in}{1.302963in}}%
\pgfpathlineto{\pgfqpoint{1.546468in}{1.310200in}}%
\pgfpathlineto{\pgfqpoint{1.545123in}{1.317450in}}%
\pgfpathlineto{\pgfqpoint{1.543744in}{1.324714in}}%
\pgfpathlineto{\pgfqpoint{1.542331in}{1.331992in}}%
\pgfpathlineto{\pgfqpoint{1.540883in}{1.339285in}}%
\pgfpathlineto{\pgfqpoint{1.539400in}{1.346595in}}%
\pgfpathlineto{\pgfqpoint{1.537880in}{1.353921in}}%
\pgfpathlineto{\pgfqpoint{1.536324in}{1.361265in}}%
\pgfpathlineto{\pgfqpoint{1.534730in}{1.368627in}}%
\pgfpathlineto{\pgfqpoint{1.533098in}{1.376008in}}%
\pgfpathlineto{\pgfqpoint{1.531428in}{1.383410in}}%
\pgfpathlineto{\pgfqpoint{1.529718in}{1.390832in}}%
\pgfpathlineto{\pgfqpoint{1.527968in}{1.398275in}}%
\pgfpathlineto{\pgfqpoint{1.526177in}{1.405740in}}%
\pgfpathlineto{\pgfqpoint{1.524344in}{1.413228in}}%
\pgfpathlineto{\pgfqpoint{1.522468in}{1.420740in}}%
\pgfpathlineto{\pgfqpoint{1.520548in}{1.428275in}}%
\pgfpathlineto{\pgfqpoint{1.518584in}{1.435835in}}%
\pgfpathlineto{\pgfqpoint{1.516575in}{1.443420in}}%
\pgfpathlineto{\pgfqpoint{1.514519in}{1.451031in}}%
\pgfpathlineto{\pgfqpoint{1.512416in}{1.458668in}}%
\pgfpathlineto{\pgfqpoint{1.510264in}{1.466332in}}%
\pgfpathlineto{\pgfqpoint{1.508063in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.505811in}{1.481742in}}%
\pgfpathlineto{\pgfqpoint{1.503507in}{1.489489in}}%
\pgfpathlineto{\pgfqpoint{1.501151in}{1.497264in}}%
\pgfpathlineto{\pgfqpoint{1.498740in}{1.505068in}}%
\pgfpathlineto{\pgfqpoint{1.496274in}{1.512900in}}%
\pgfpathlineto{\pgfqpoint{1.493751in}{1.520762in}}%
\pgfpathlineto{\pgfqpoint{1.491171in}{1.528653in}}%
\pgfpathlineto{\pgfqpoint{1.488531in}{1.536573in}}%
\pgfpathlineto{\pgfqpoint{1.485830in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.483068in}{1.552501in}}%
\pgfpathlineto{\pgfqpoint{1.480242in}{1.560509in}}%
\pgfpathlineto{\pgfqpoint{1.477351in}{1.568545in}}%
\pgfpathlineto{\pgfqpoint{1.474393in}{1.576610in}}%
\pgfpathlineto{\pgfqpoint{1.471368in}{1.584704in}}%
\pgfpathlineto{\pgfqpoint{1.468273in}{1.592825in}}%
\pgfpathlineto{\pgfqpoint{1.465106in}{1.600973in}}%
\pgfpathlineto{\pgfqpoint{1.461867in}{1.609148in}}%
\pgfpathlineto{\pgfqpoint{1.458554in}{1.617348in}}%
\pgfpathlineto{\pgfqpoint{1.455164in}{1.625573in}}%
\pgfpathlineto{\pgfqpoint{1.451696in}{1.633822in}}%
\pgfpathlineto{\pgfqpoint{1.448148in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{1.444519in}{1.650387in}}%
\pgfpathlineto{\pgfqpoint{1.440807in}{1.658700in}}%
\pgfpathlineto{\pgfqpoint{1.437009in}{1.667031in}}%
\pgfpathlineto{\pgfqpoint{1.433124in}{1.675378in}}%
\pgfpathlineto{\pgfqpoint{1.429150in}{1.683741in}}%
\pgfpathlineto{\pgfqpoint{1.425086in}{1.692115in}}%
\pgfpathlineto{\pgfqpoint{1.420929in}{1.700500in}}%
\pgfpathlineto{\pgfqpoint{1.416677in}{1.708893in}}%
\pgfpathlineto{\pgfqpoint{1.408600in}{1.709308in}}%
\pgfpathlineto{\pgfqpoint{1.400590in}{1.709624in}}%
\pgfpathlineto{\pgfqpoint{1.392662in}{1.709876in}}%
\pgfpathlineto{\pgfqpoint{1.384815in}{1.710068in}}%
\pgfpathlineto{\pgfqpoint{1.377047in}{1.710201in}}%
\pgfpathlineto{\pgfqpoint{1.369357in}{1.710278in}}%
\pgfpathlineto{\pgfqpoint{1.361744in}{1.710301in}}%
\pgfpathlineto{\pgfqpoint{1.354205in}{1.710271in}}%
\pgfpathlineto{\pgfqpoint{1.346740in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{1.339347in}{1.710063in}}%
\pgfpathlineto{\pgfqpoint{1.332023in}{1.709888in}}%
\pgfpathlineto{\pgfqpoint{1.324769in}{1.709668in}}%
\pgfpathlineto{\pgfqpoint{1.317582in}{1.709405in}}%
\pgfpathlineto{\pgfqpoint{1.310461in}{1.709100in}}%
\pgfpathlineto{\pgfqpoint{1.303403in}{1.708754in}}%
\pgfpathlineto{\pgfqpoint{1.296409in}{1.708368in}}%
\pgfpathlineto{\pgfqpoint{1.289475in}{1.707945in}}%
\pgfpathlineto{\pgfqpoint{1.282601in}{1.707485in}}%
\pgfpathlineto{\pgfqpoint{1.275784in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{1.269025in}{1.706458in}}%
\pgfpathlineto{\pgfqpoint{1.262320in}{1.705894in}}%
\pgfpathlineto{\pgfqpoint{1.255668in}{1.705297in}}%
\pgfpathlineto{\pgfqpoint{1.249069in}{1.704668in}}%
\pgfpathlineto{\pgfqpoint{1.242520in}{1.704009in}}%
\pgfpathlineto{\pgfqpoint{1.236020in}{1.703319in}}%
\pgfpathlineto{\pgfqpoint{1.229568in}{1.702599in}}%
\pgfpathlineto{\pgfqpoint{1.223161in}{1.701851in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{1.701074in}}%
\pgfpathlineto{\pgfqpoint{1.210482in}{1.700270in}}%
\pgfpathlineto{\pgfqpoint{1.204205in}{1.699439in}}%
\pgfpathlineto{\pgfqpoint{1.197970in}{1.698582in}}%
\pgfpathlineto{\pgfqpoint{1.191773in}{1.697699in}}%
\pgfpathlineto{\pgfqpoint{1.185615in}{1.696790in}}%
\pgfpathlineto{\pgfqpoint{1.179493in}{1.695856in}}%
\pgfpathlineto{\pgfqpoint{1.173406in}{1.694897in}}%
\pgfpathlineto{\pgfqpoint{1.167353in}{1.693914in}}%
\pgfpathlineto{\pgfqpoint{1.161333in}{1.692907in}}%
\pgfpathlineto{\pgfqpoint{1.155344in}{1.691876in}}%
\pgfpathlineto{\pgfqpoint{1.149385in}{1.690822in}}%
\pgfpathlineto{\pgfqpoint{1.143455in}{1.689744in}}%
\pgfpathlineto{\pgfqpoint{1.137553in}{1.688644in}}%
\pgfpathlineto{\pgfqpoint{1.131677in}{1.687520in}}%
\pgfpathlineto{\pgfqpoint{1.125827in}{1.686374in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{1.685204in}}%
\pgfpathlineto{\pgfqpoint{1.114196in}{1.684013in}}%
\pgfpathlineto{\pgfqpoint{1.108414in}{1.682799in}}%
\pgfpathlineto{\pgfqpoint{1.102653in}{1.681562in}}%
\pgfpathlineto{\pgfqpoint{1.096911in}{1.680303in}}%
\pgfpathlineto{\pgfqpoint{1.091187in}{1.679022in}}%
\pgfpathlineto{\pgfqpoint{1.085480in}{1.677718in}}%
\pgfpathlineto{\pgfqpoint{1.079789in}{1.676392in}}%
\pgfpathlineto{\pgfqpoint{1.074113in}{1.675043in}}%
\pgfpathlineto{\pgfqpoint{1.068451in}{1.673671in}}%
\pgfpathlineto{\pgfqpoint{1.062802in}{1.672277in}}%
\pgfpathlineto{\pgfqpoint{1.057164in}{1.670860in}}%
\pgfpathlineto{\pgfqpoint{1.051536in}{1.669419in}}%
\pgfpathlineto{\pgfqpoint{1.045918in}{1.667956in}}%
\pgfpathlineto{\pgfqpoint{1.040309in}{1.666469in}}%
\pgfpathlineto{\pgfqpoint{1.034706in}{1.664958in}}%
\pgfpathlineto{\pgfqpoint{1.029110in}{1.663423in}}%
\pgfpathlineto{\pgfqpoint{1.023519in}{1.661864in}}%
\pgfpathlineto{\pgfqpoint{1.017932in}{1.660281in}}%
\pgfpathlineto{\pgfqpoint{1.012349in}{1.658673in}}%
\pgfpathlineto{\pgfqpoint{1.006767in}{1.657040in}}%
\pgfpathlineto{\pgfqpoint{1.001186in}{1.655381in}}%
\pgfpathlineto{\pgfqpoint{0.995605in}{1.653697in}}%
\pgfpathlineto{\pgfqpoint{0.990023in}{1.651986in}}%
\pgfpathlineto{\pgfqpoint{0.984439in}{1.650249in}}%
\pgfpathlineto{\pgfqpoint{0.978852in}{1.648485in}}%
\pgfpathlineto{\pgfqpoint{0.973261in}{1.646693in}}%
\pgfpathlineto{\pgfqpoint{0.967664in}{1.644873in}}%
\pgfpathlineto{\pgfqpoint{0.962061in}{1.643025in}}%
\pgfpathlineto{\pgfqpoint{0.956451in}{1.641147in}}%
\pgfpathlineto{\pgfqpoint{0.950832in}{1.639240in}}%
\pgfpathlineto{\pgfqpoint{0.945204in}{1.637302in}}%
\pgfpathlineto{\pgfqpoint{0.939566in}{1.635334in}}%
\pgfpathlineto{\pgfqpoint{0.933916in}{1.633335in}}%
\pgfpathlineto{\pgfqpoint{0.928254in}{1.631303in}}%
\pgfpathlineto{\pgfqpoint{0.922578in}{1.629238in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.627140in}}%
\pgfpathlineto{\pgfqpoint{0.911182in}{1.625007in}}%
\pgfpathlineto{\pgfqpoint{0.905459in}{1.622840in}}%
\pgfpathlineto{\pgfqpoint{0.899719in}{1.620636in}}%
\pgfpathlineto{\pgfqpoint{0.893960in}{1.618396in}}%
\pgfpathlineto{\pgfqpoint{0.888181in}{1.616118in}}%
\pgfpathlineto{\pgfqpoint{0.882382in}{1.613802in}}%
\pgfpathlineto{\pgfqpoint{0.876560in}{1.611446in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{1.609049in}}%
\pgfpathlineto{\pgfqpoint{0.864847in}{1.606611in}}%
\pgfpathlineto{\pgfqpoint{0.858953in}{1.604131in}}%
\pgfpathlineto{\pgfqpoint{0.853033in}{1.601607in}}%
\pgfpathlineto{\pgfqpoint{0.847086in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{0.841110in}{1.596424in}}%
\pgfpathlineto{\pgfqpoint{0.835105in}{1.593762in}}%
\pgfpathlineto{\pgfqpoint{0.829070in}{1.591052in}}%
\pgfpathlineto{\pgfqpoint{0.823003in}{1.588292in}}%
\pgfpathlineto{\pgfqpoint{0.816903in}{1.585481in}}%
\pgfpathlineto{\pgfqpoint{0.810770in}{1.582617in}}%
\pgfpathlineto{\pgfqpoint{0.804601in}{1.579700in}}%
\pgfpathlineto{\pgfqpoint{0.798397in}{1.576727in}}%
\pgfpathlineto{\pgfqpoint{0.792157in}{1.573697in}}%
\pgfpathlineto{\pgfqpoint{0.785878in}{1.570609in}}%
\pgfpathlineto{\pgfqpoint{0.779560in}{1.567460in}}%
\pgfpathlineto{\pgfqpoint{0.773202in}{1.564249in}}%
\pgfpathlineto{\pgfqpoint{0.766803in}{1.560975in}}%
\pgfpathlineto{\pgfqpoint{0.760362in}{1.557635in}}%
\pgfpathlineto{\pgfqpoint{0.753878in}{1.554227in}}%
\pgfpathlineto{\pgfqpoint{0.747350in}{1.550750in}}%
\pgfpathlineto{\pgfqpoint{0.740776in}{1.547201in}}%
\pgfpathlineto{\pgfqpoint{0.734157in}{1.543579in}}%
\pgfpathlineto{\pgfqpoint{0.727491in}{1.539881in}}%
\pgfpathlineto{\pgfqpoint{0.720777in}{1.536105in}}%
\pgfpathlineto{\pgfqpoint{0.714014in}{1.532248in}}%
\pgfpathlineto{\pgfqpoint{0.707202in}{1.528309in}}%
\pgfpathlineto{\pgfqpoint{0.700339in}{1.524284in}}%
\pgfpathlineto{\pgfqpoint{0.694726in}{1.518878in}}%
\pgfpathlineto{\pgfqpoint{0.692958in}{1.509674in}}%
\pgfpathlineto{\pgfqpoint{0.691264in}{1.500518in}}%
\pgfpathlineto{\pgfqpoint{0.689642in}{1.491411in}}%
\pgfpathlineto{\pgfqpoint{0.688089in}{1.482353in}}%
\pgfpathlineto{\pgfqpoint{0.686604in}{1.473345in}}%
\pgfpathlineto{\pgfqpoint{0.685185in}{1.464386in}}%
\pgfpathlineto{\pgfqpoint{0.683830in}{1.455478in}}%
\pgfpathlineto{\pgfqpoint{0.682538in}{1.446620in}}%
\pgfpathlineto{\pgfqpoint{0.681306in}{1.437812in}}%
\pgfpathlineto{\pgfqpoint{0.680134in}{1.429054in}}%
\pgfpathlineto{\pgfqpoint{0.679020in}{1.420347in}}%
\pgfpathlineto{\pgfqpoint{0.677962in}{1.411688in}}%
\pgfpathlineto{\pgfqpoint{0.676958in}{1.403079in}}%
\pgfpathlineto{\pgfqpoint{0.676008in}{1.394519in}}%
\pgfpathlineto{\pgfqpoint{0.675110in}{1.386007in}}%
\pgfpathlineto{\pgfqpoint{0.674262in}{1.377543in}}%
\pgfpathlineto{\pgfqpoint{0.673464in}{1.369127in}}%
\pgfpathlineto{\pgfqpoint{0.672714in}{1.360758in}}%
\pgfpathlineto{\pgfqpoint{0.672012in}{1.352435in}}%
\pgfpathlineto{\pgfqpoint{0.671355in}{1.344157in}}%
\pgfpathlineto{\pgfqpoint{0.670743in}{1.335924in}}%
\pgfpathlineto{\pgfqpoint{0.670175in}{1.327736in}}%
\pgfpathlineto{\pgfqpoint{0.669649in}{1.319591in}}%
\pgfpathlineto{\pgfqpoint{0.669166in}{1.311488in}}%
\pgfpathlineto{\pgfqpoint{0.668723in}{1.303427in}}%
\pgfpathlineto{\pgfqpoint{0.668321in}{1.295408in}}%
\pgfpathlineto{\pgfqpoint{0.667957in}{1.287428in}}%
\pgfpathlineto{\pgfqpoint{0.667632in}{1.279488in}}%
\pgfpathlineto{\pgfqpoint{0.667345in}{1.271586in}}%
\pgfpathlineto{\pgfqpoint{0.667094in}{1.263722in}}%
\pgfpathlineto{\pgfqpoint{0.666880in}{1.255894in}}%
\pgfpathlineto{\pgfqpoint{0.666701in}{1.248102in}}%
\pgfpathlineto{\pgfqpoint{0.666557in}{1.240344in}}%
\pgfpathlineto{\pgfqpoint{0.666448in}{1.232621in}}%
\pgfpathlineto{\pgfqpoint{0.666371in}{1.224930in}}%
\pgfpathlineto{\pgfqpoint{0.666328in}{1.217271in}}%
\pgfpathlineto{\pgfqpoint{0.666318in}{1.209643in}}%
\pgfpathlineto{\pgfqpoint{0.666340in}{1.202045in}}%
\pgfpathlineto{\pgfqpoint{0.666393in}{1.194476in}}%
\pgfpathlineto{\pgfqpoint{0.666477in}{1.186935in}}%
\pgfpathlineto{\pgfqpoint{0.666592in}{1.179422in}}%
\pgfpathlineto{\pgfqpoint{0.666738in}{1.171934in}}%
\pgfpathlineto{\pgfqpoint{0.666914in}{1.164471in}}%
\pgfpathlineto{\pgfqpoint{0.667119in}{1.157033in}}%
\pgfpathlineto{\pgfqpoint{0.667353in}{1.149617in}}%
\pgfpathlineto{\pgfqpoint{0.667617in}{1.142224in}}%
\pgfpathlineto{\pgfqpoint{0.667909in}{1.134852in}}%
\pgfpathlineto{\pgfqpoint{0.668230in}{1.127500in}}%
\pgfpathlineto{\pgfqpoint{0.668580in}{1.120168in}}%
\pgfpathlineto{\pgfqpoint{0.668957in}{1.112853in}}%
\pgfpathlineto{\pgfqpoint{0.669363in}{1.105556in}}%
\pgfpathlineto{\pgfqpoint{0.669796in}{1.098276in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{1.091010in}}%
\pgfpathlineto{\pgfqpoint{0.670745in}{1.083759in}}%
\pgfpathlineto{\pgfqpoint{0.671261in}{1.076521in}}%
\pgfpathlineto{\pgfqpoint{0.671804in}{1.069296in}}%
\pgfpathlineto{\pgfqpoint{0.672375in}{1.062082in}}%
\pgfpathlineto{\pgfqpoint{0.672973in}{1.054879in}}%
\pgfpathlineto{\pgfqpoint{0.673598in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{0.674251in}{1.040500in}}%
\pgfpathlineto{\pgfqpoint{0.674930in}{1.033322in}}%
\pgfpathlineto{\pgfqpoint{0.675638in}{1.026151in}}%
\pgfpathlineto{\pgfqpoint{0.676372in}{1.018986in}}%
\pgfpathlineto{\pgfqpoint{0.677135in}{1.011825in}}%
\pgfpathlineto{\pgfqpoint{0.677924in}{1.004669in}}%
\pgfpathlineto{\pgfqpoint{0.678742in}{0.997515in}}%
\pgfpathlineto{\pgfqpoint{0.679588in}{0.990363in}}%
\pgfpathlineto{\pgfqpoint{0.680461in}{0.983212in}}%
\pgfpathlineto{\pgfqpoint{0.681363in}{0.976062in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{0.968910in}}%
\pgfpathlineto{\pgfqpoint{0.683252in}{0.961757in}}%
\pgfpathlineto{\pgfqpoint{0.684240in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{0.685258in}{0.947442in}}%
\pgfpathlineto{\pgfqpoint{0.686304in}{0.940279in}}%
\pgfpathlineto{\pgfqpoint{0.687381in}{0.933109in}}%
\pgfpathlineto{\pgfqpoint{0.688487in}{0.925934in}}%
\pgfpathlineto{\pgfqpoint{0.689624in}{0.918752in}}%
\pgfpathlineto{\pgfqpoint{0.690792in}{0.911561in}}%
\pgfpathlineto{\pgfqpoint{0.691991in}{0.904362in}}%
\pgfpathlineto{\pgfqpoint{0.693222in}{0.897153in}}%
\pgfpathlineto{\pgfqpoint{0.694485in}{0.889933in}}%
\pgfpathlineto{\pgfqpoint{0.695781in}{0.882702in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{0.875458in}}%
\pgfpathlineto{\pgfqpoint{0.698471in}{0.868202in}}%
\pgfpathlineto{\pgfqpoint{0.699867in}{0.860931in}}%
\pgfpathlineto{\pgfqpoint{0.701297in}{0.853645in}}%
\pgfpathlineto{\pgfqpoint{0.702763in}{0.846344in}}%
\pgfpathlineto{\pgfqpoint{0.704265in}{0.839026in}}%
\pgfpathlineto{\pgfqpoint{0.705802in}{0.831691in}}%
\pgfpathlineto{\pgfqpoint{0.707377in}{0.824338in}}%
\pgfpathlineto{\pgfqpoint{0.708990in}{0.816967in}}%
\pgfpathlineto{\pgfqpoint{0.710641in}{0.809576in}}%
\pgfpathlineto{\pgfqpoint{0.712331in}{0.802164in}}%
\pgfpathlineto{\pgfqpoint{0.714061in}{0.794732in}}%
\pgfpathlineto{\pgfqpoint{0.715832in}{0.787277in}}%
\pgfpathlineto{\pgfqpoint{0.717644in}{0.779801in}}%
\pgfpathlineto{\pgfqpoint{0.719498in}{0.772301in}}%
\pgfpathlineto{\pgfqpoint{0.721395in}{0.764778in}}%
\pgfpathlineto{\pgfqpoint{0.723337in}{0.757230in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{0.749658in}}%
\pgfpathlineto{\pgfqpoint{0.727356in}{0.742060in}}%
\pgfpathlineto{\pgfqpoint{0.729436in}{0.734436in}}%
\pgfpathlineto{\pgfqpoint{0.731563in}{0.726785in}}%
\pgfpathlineto{\pgfqpoint{0.733739in}{0.719108in}}%
\pgfpathlineto{\pgfqpoint{0.735966in}{0.711403in}}%
\pgfpathlineto{\pgfqpoint{0.738243in}{0.703670in}}%
\pgfpathlineto{\pgfqpoint{0.740573in}{0.695909in}}%
\pgfpathlineto{\pgfqpoint{0.742957in}{0.688120in}}%
\pgfpathlineto{\pgfqpoint{0.745395in}{0.680301in}}%
\pgfpathlineto{\pgfqpoint{0.747889in}{0.672454in}}%
\pgfpathlineto{\pgfqpoint{0.750441in}{0.664578in}}%
\pgfpathlineto{\pgfqpoint{0.753051in}{0.656673in}}%
\pgfpathlineto{\pgfqpoint{0.755721in}{0.648738in}}%
\pgfpathlineto{\pgfqpoint{0.758452in}{0.640774in}}%
\pgfpathlineto{\pgfqpoint{0.761246in}{0.632781in}}%
\pgfpathlineto{\pgfqpoint{0.764104in}{0.624759in}}%
\pgfpathlineto{\pgfqpoint{0.767028in}{0.616708in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{0.608628in}}%
\pgfpathlineto{\pgfqpoint{0.773080in}{0.600521in}}%
\pgfpathlineto{\pgfqpoint{0.776210in}{0.592387in}}%
\pgfpathlineto{\pgfqpoint{0.779413in}{0.584225in}}%
\pgfpathlineto{\pgfqpoint{0.782689in}{0.576037in}}%
\pgfpathlineto{\pgfqpoint{0.786041in}{0.567824in}}%
\pgfpathlineto{\pgfqpoint{0.789469in}{0.559587in}}%
\pgfpathlineto{\pgfqpoint{0.792977in}{0.551327in}}%
\pgfpathlineto{\pgfqpoint{0.796565in}{0.543044in}}%
\pgfpathlineto{\pgfqpoint{0.800236in}{0.534741in}}%
\pgfpathlineto{\pgfqpoint{0.803991in}{0.526419in}}%
\pgfpathlineto{\pgfqpoint{0.807832in}{0.518079in}}%
\pgfpathlineto{\pgfqpoint{0.811761in}{0.509724in}}%
\pgfpathlineto{\pgfqpoint{0.815779in}{0.501355in}}%
\pgfpathlineto{\pgfqpoint{0.819890in}{0.492975in}}%
\pgfpathlineto{\pgfqpoint{0.824094in}{0.484586in}}%
\pgfpathlineto{\pgfqpoint{0.830273in}{0.480156in}}%
\pgfpathlineto{\pgfqpoint{0.838324in}{0.479808in}}%
\pgfpathlineto{\pgfqpoint{0.846293in}{0.479524in}}%
\pgfpathlineto{\pgfqpoint{0.854180in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{0.861988in}{0.479140in}}%
\pgfpathlineto{\pgfqpoint{0.869716in}{0.479035in}}%
\pgfpathlineto{\pgfqpoint{0.877368in}{0.478986in}}%
\pgfpathlineto{\pgfqpoint{0.884944in}{0.478990in}}%
\pgfpathlineto{\pgfqpoint{0.892445in}{0.479045in}}%
\pgfpathlineto{\pgfqpoint{0.899875in}{0.479149in}}%
\pgfpathlineto{\pgfqpoint{0.907233in}{0.479300in}}%
\pgfpathlineto{\pgfqpoint{0.914521in}{0.479498in}}%
\pgfpathlineto{\pgfqpoint{0.921742in}{0.479740in}}%
\pgfpathlineto{\pgfqpoint{0.928896in}{0.480024in}}%
\pgfpathlineto{\pgfqpoint{0.935985in}{0.480350in}}%
\pgfpathlineto{\pgfqpoint{0.943011in}{0.480716in}}%
\pgfpathlineto{\pgfqpoint{0.949975in}{0.481121in}}%
\pgfpathlineto{\pgfqpoint{0.956879in}{0.481562in}}%
\pgfpathlineto{\pgfqpoint{0.963724in}{0.482041in}}%
\pgfpathlineto{\pgfqpoint{0.970511in}{0.482554in}}%
\pgfpathlineto{\pgfqpoint{0.977243in}{0.483102in}}%
\pgfpathlineto{\pgfqpoint{0.983921in}{0.483682in}}%
\pgfpathlineto{\pgfqpoint{0.990547in}{0.484295in}}%
\pgfpathlineto{\pgfqpoint{0.997121in}{0.484940in}}%
\pgfpathlineto{\pgfqpoint{1.003645in}{0.485615in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{0.486320in}}%
\pgfpathlineto{\pgfqpoint{1.016550in}{0.487054in}}%
\pgfpathlineto{\pgfqpoint{1.022934in}{0.487816in}}%
\pgfpathlineto{\pgfqpoint{1.029274in}{0.488606in}}%
\pgfpathlineto{\pgfqpoint{1.035571in}{0.489424in}}%
\pgfpathlineto{\pgfqpoint{1.041826in}{0.490268in}}%
\pgfpathlineto{\pgfqpoint{1.048042in}{0.491138in}}%
\pgfpathlineto{\pgfqpoint{1.054220in}{0.492035in}}%
\pgfpathlineto{\pgfqpoint{1.060360in}{0.492956in}}%
\pgfpathlineto{\pgfqpoint{1.066464in}{0.493902in}}%
\pgfpathlineto{\pgfqpoint{1.072534in}{0.494873in}}%
\pgfpathlineto{\pgfqpoint{1.078570in}{0.495868in}}%
\pgfpathlineto{\pgfqpoint{1.084575in}{0.496887in}}%
\pgfpathlineto{\pgfqpoint{1.090548in}{0.497930in}}%
\pgfpathlineto{\pgfqpoint{1.096492in}{0.498996in}}%
\pgfpathlineto{\pgfqpoint{1.102408in}{0.500085in}}%
\pgfpathlineto{\pgfqpoint{1.108297in}{0.501197in}}%
\pgfpathlineto{\pgfqpoint{1.114160in}{0.502332in}}%
\pgfpathlineto{\pgfqpoint{1.119999in}{0.503490in}}%
\pgfpathlineto{\pgfqpoint{1.125814in}{0.504670in}}%
\pgfpathlineto{\pgfqpoint{1.131606in}{0.505873in}}%
\pgfpathlineto{\pgfqpoint{1.137378in}{0.507099in}}%
\pgfpathlineto{\pgfqpoint{1.143130in}{0.508346in}}%
\pgfpathlineto{\pgfqpoint{1.148862in}{0.509617in}}%
\pgfpathlineto{\pgfqpoint{1.154578in}{0.510909in}}%
\pgfpathlineto{\pgfqpoint{1.160276in}{0.512224in}}%
\pgfpathlineto{\pgfqpoint{1.165959in}{0.513562in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{0.514922in}}%
\pgfpathlineto{\pgfqpoint{1.177284in}{0.516305in}}%
\pgfpathlineto{\pgfqpoint{1.182928in}{0.517711in}}%
\pgfpathlineto{\pgfqpoint{1.188560in}{0.519140in}}%
\pgfpathlineto{\pgfqpoint{1.194183in}{0.520592in}}%
\pgfpathlineto{\pgfqpoint{1.199796in}{0.522067in}}%
\pgfpathlineto{\pgfqpoint{1.205402in}{0.523566in}}%
\pgfpathlineto{\pgfqpoint{1.211001in}{0.525088in}}%
\pgfpathlineto{\pgfqpoint{1.216595in}{0.526635in}}%
\pgfpathlineto{\pgfqpoint{1.222184in}{0.528206in}}%
\pgfpathlineto{\pgfqpoint{1.227769in}{0.529802in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.531422in}}%
\pgfpathlineto{\pgfqpoint{1.238933in}{0.533068in}}%
\pgfpathlineto{\pgfqpoint{1.244513in}{0.534739in}}%
\pgfpathlineto{\pgfqpoint{1.250094in}{0.536437in}}%
\pgfpathlineto{\pgfqpoint{1.255677in}{0.538161in}}%
\pgfpathlineto{\pgfqpoint{1.261263in}{0.539912in}}%
\pgfpathlineto{\pgfqpoint{1.266852in}{0.541690in}}%
\pgfpathlineto{\pgfqpoint{1.272446in}{0.543495in}}%
\pgfpathlineto{\pgfqpoint{1.278046in}{0.545330in}}%
\pgfpathlineto{\pgfqpoint{1.283652in}{0.547193in}}%
\pgfpathlineto{\pgfqpoint{1.289266in}{0.549085in}}%
\pgfpathlineto{\pgfqpoint{1.294889in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{0.552960in}}%
\pgfpathlineto{\pgfqpoint{1.306166in}{0.554944in}}%
\pgfpathlineto{\pgfqpoint{1.311822in}{0.556959in}}%
\pgfpathlineto{\pgfqpoint{1.317491in}{0.559007in}}%
\pgfpathlineto{\pgfqpoint{1.323174in}{0.561089in}}%
\pgfpathlineto{\pgfqpoint{1.328872in}{0.563204in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{0.565354in}}%
\pgfpathlineto{\pgfqpoint{1.340317in}{0.567540in}}%
\pgfpathlineto{\pgfqpoint{1.346067in}{0.569761in}}%
\pgfpathlineto{\pgfqpoint{1.351836in}{0.572020in}}%
\pgfpathlineto{\pgfqpoint{1.357625in}{0.574317in}}%
\pgfpathlineto{\pgfqpoint{1.363435in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{1.369268in}{0.579029in}}%
\pgfpathlineto{\pgfqpoint{1.375125in}{0.581446in}}%
\pgfpathlineto{\pgfqpoint{1.381006in}{0.583905in}}%
\pgfpathlineto{\pgfqpoint{1.386913in}{0.586407in}}%
\pgfpathlineto{\pgfqpoint{1.392846in}{0.588954in}}%
\pgfpathlineto{\pgfqpoint{1.398808in}{0.591545in}}%
\pgfpathlineto{\pgfqpoint{1.404798in}{0.594183in}}%
\pgfpathlineto{\pgfqpoint{1.410818in}{0.596869in}}%
\pgfpathlineto{\pgfqpoint{1.416869in}{0.599604in}}%
\pgfpathlineto{\pgfqpoint{1.422952in}{0.602389in}}%
\pgfpathlineto{\pgfqpoint{1.429068in}{0.605226in}}%
\pgfpathlineto{\pgfqpoint{1.435219in}{0.608117in}}%
\pgfpathlineto{\pgfqpoint{1.441405in}{0.611062in}}%
\pgfpathlineto{\pgfqpoint{1.447627in}{0.614063in}}%
\pgfpathlineto{\pgfqpoint{1.453887in}{0.617122in}}%
\pgfpathlineto{\pgfqpoint{1.460185in}{0.620240in}}%
\pgfpathlineto{\pgfqpoint{1.466523in}{0.623419in}}%
\pgfpathlineto{\pgfqpoint{1.472901in}{0.626662in}}%
\pgfpathlineto{\pgfqpoint{1.479321in}{0.629969in}}%
\pgfpathlineto{\pgfqpoint{1.485784in}{0.633342in}}%
\pgfpathlineto{\pgfqpoint{1.492290in}{0.636784in}}%
\pgfpathlineto{\pgfqpoint{1.498840in}{0.640297in}}%
\pgfpathlineto{\pgfqpoint{1.505437in}{0.643882in}}%
\pgfpathlineto{\pgfqpoint{1.512079in}{0.647542in}}%
\pgfpathlineto{\pgfqpoint{1.518769in}{0.651279in}}%
\pgfpathlineto{\pgfqpoint{1.525508in}{0.655095in}}%
\pgfpathlineto{\pgfqpoint{1.532295in}{0.658993in}}%
\pgfpathlineto{\pgfqpoint{1.539132in}{0.662975in}}%
\pgfpathlineto{\pgfqpoint{1.546020in}{0.667043in}}%
\pgfpathlineto{\pgfqpoint{1.549076in}{0.675012in}}%
\pgfpathlineto{\pgfqpoint{1.550807in}{0.684192in}}%
\pgfpathlineto{\pgfqpoint{1.552465in}{0.693324in}}%
\pgfpathlineto{\pgfqpoint{1.554052in}{0.702406in}}%
\pgfpathlineto{\pgfqpoint{1.555571in}{0.711439in}}%
\pgfpathlineto{\pgfqpoint{1.557023in}{0.720423in}}%
\pgfpathlineto{\pgfqpoint{1.558409in}{0.729356in}}%
\pgfpathlineto{\pgfqpoint{1.559733in}{0.738239in}}%
\pgfpathlineto{\pgfqpoint{1.560994in}{0.747072in}}%
\pgfpathlineto{\pgfqpoint{1.562196in}{0.755855in}}%
\pgfpathlineto{\pgfqpoint{1.563339in}{0.764588in}}%
\pgfpathlineto{\pgfqpoint{1.564425in}{0.773271in}}%
\pgfpathlineto{\pgfqpoint{1.565456in}{0.781904in}}%
\pgfpathlineto{\pgfqpoint{1.566433in}{0.790489in}}%
\pgfpathlineto{\pgfqpoint{1.567357in}{0.799025in}}%
\pgfpathlineto{\pgfqpoint{1.568229in}{0.807513in}}%
\pgfpathlineto{\pgfqpoint{1.569052in}{0.815953in}}%
\pgfpathlineto{\pgfqpoint{1.569826in}{0.824345in}}%
\pgfpathlineto{\pgfqpoint{1.570552in}{0.832691in}}%
\pgfpathlineto{\pgfqpoint{1.571231in}{0.840992in}}%
\pgfpathlineto{\pgfqpoint{1.571866in}{0.849247in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{0.857457in}}%
\pgfpathlineto{\pgfqpoint{1.573002in}{0.865624in}}%
\pgfpathlineto{\pgfqpoint{1.573507in}{0.873748in}}%
\pgfpathlineto{\pgfqpoint{1.573970in}{0.881829in}}%
\pgfpathlineto{\pgfqpoint{1.574392in}{0.889869in}}%
\pgfpathlineto{\pgfqpoint{1.574775in}{0.897869in}}%
\pgfpathlineto{\pgfqpoint{1.575119in}{0.905829in}}%
\pgfpathlineto{\pgfqpoint{1.575425in}{0.913750in}}%
\pgfpathlineto{\pgfqpoint{1.575694in}{0.921633in}}%
\pgfpathlineto{\pgfqpoint{1.575926in}{0.929479in}}%
\pgfpathlineto{\pgfqpoint{1.576123in}{0.937289in}}%
\pgfpathlineto{\pgfqpoint{1.576284in}{0.945063in}}%
\pgfpathlineto{\pgfqpoint{1.576411in}{0.952804in}}%
\pgfpathlineto{\pgfqpoint{1.576504in}{0.960511in}}%
\pgfpathlineto{\pgfqpoint{1.576563in}{0.968185in}}%
\pgfpathlineto{\pgfqpoint{1.576590in}{0.975829in}}%
\pgfpathlineto{\pgfqpoint{1.576584in}{0.983441in}}%
\pgfpathlineto{\pgfqpoint{1.576547in}{0.991025in}}%
\pgfpathlineto{\pgfqpoint{1.576478in}{0.998579in}}%
\pgfpathlineto{\pgfqpoint{1.576378in}{1.006107in}}%
\pgfpathlineto{\pgfqpoint{1.576247in}{1.013607in}}%
\pgfpathlineto{\pgfqpoint{1.576087in}{1.021082in}}%
\pgfpathlineto{\pgfqpoint{1.575896in}{1.028533in}}%
\pgfpathlineto{\pgfqpoint{1.575676in}{1.035960in}}%
\pgfpathlineto{\pgfqpoint{1.575427in}{1.043364in}}%
\pgfpathlineto{\pgfqpoint{1.575149in}{1.050746in}}%
\pgfpathlineto{\pgfqpoint{1.574843in}{1.058108in}}%
\pgfpathlineto{\pgfqpoint{1.574507in}{1.065450in}}%
\pgfpathlineto{\pgfqpoint{1.574144in}{1.072774in}}%
\pgfpathlineto{\pgfqpoint{1.573752in}{1.080079in}}%
\pgfpathlineto{\pgfqpoint{1.573333in}{1.087368in}}%
\pgfpathlineto{\pgfqpoint{1.572886in}{1.094641in}}%
\pgfpathlineto{\pgfqpoint{1.572886in}{1.094641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121454in,y=1.094641in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{V}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/union_intersection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \newcommand{\myvector}[1]{{\bm{#1}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.968504in}{1.968504in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.898039,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527265in}{1.094766in}}%
\pgfpathlineto{\pgfqpoint{1.526838in}{1.101078in}}%
\pgfpathlineto{\pgfqpoint{1.526387in}{1.107379in}}%
\pgfpathlineto{\pgfqpoint{1.525912in}{1.113668in}}%
\pgfpathlineto{\pgfqpoint{1.525411in}{1.119947in}}%
\pgfpathlineto{\pgfqpoint{1.524886in}{1.126217in}}%
\pgfpathlineto{\pgfqpoint{1.524337in}{1.132477in}}%
\pgfpathlineto{\pgfqpoint{1.523763in}{1.138730in}}%
\pgfpathlineto{\pgfqpoint{1.523164in}{1.144976in}}%
\pgfpathlineto{\pgfqpoint{1.522541in}{1.151216in}}%
\pgfpathlineto{\pgfqpoint{1.521894in}{1.157450in}}%
\pgfpathlineto{\pgfqpoint{1.521221in}{1.163679in}}%
\pgfpathlineto{\pgfqpoint{1.520524in}{1.169905in}}%
\pgfpathlineto{\pgfqpoint{1.519802in}{1.176128in}}%
\pgfpathlineto{\pgfqpoint{1.519055in}{1.182349in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.188569in}}%
\pgfpathlineto{\pgfqpoint{1.517485in}{1.194788in}}%
\pgfpathlineto{\pgfqpoint{1.516662in}{1.201007in}}%
\pgfpathlineto{\pgfqpoint{1.515814in}{1.207228in}}%
\pgfpathlineto{\pgfqpoint{1.514939in}{1.213450in}}%
\pgfpathlineto{\pgfqpoint{1.514038in}{1.219675in}}%
\pgfpathlineto{\pgfqpoint{1.513111in}{1.225903in}}%
\pgfpathlineto{\pgfqpoint{1.512158in}{1.232136in}}%
\pgfpathlineto{\pgfqpoint{1.511177in}{1.238374in}}%
\pgfpathlineto{\pgfqpoint{1.510169in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{1.509134in}{1.250868in}}%
\pgfpathlineto{\pgfqpoint{1.508071in}{1.257125in}}%
\pgfpathlineto{\pgfqpoint{1.506979in}{1.263391in}}%
\pgfpathlineto{\pgfqpoint{1.505859in}{1.269665in}}%
\pgfpathlineto{\pgfqpoint{1.504710in}{1.275949in}}%
\pgfpathlineto{\pgfqpoint{1.503532in}{1.282244in}}%
\pgfpathlineto{\pgfqpoint{1.502323in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{1.501084in}{1.294867in}}%
\pgfpathlineto{\pgfqpoint{1.499815in}{1.301197in}}%
\pgfpathlineto{\pgfqpoint{1.498514in}{1.307540in}}%
\pgfpathlineto{\pgfqpoint{1.497181in}{1.313897in}}%
\pgfpathlineto{\pgfqpoint{1.495816in}{1.320269in}}%
\pgfpathlineto{\pgfqpoint{1.494418in}{1.326656in}}%
\pgfpathlineto{\pgfqpoint{1.492986in}{1.333059in}}%
\pgfpathlineto{\pgfqpoint{1.491520in}{1.339479in}}%
\pgfpathlineto{\pgfqpoint{1.490020in}{1.345916in}}%
\pgfpathlineto{\pgfqpoint{1.488483in}{1.352371in}}%
\pgfpathlineto{\pgfqpoint{1.486911in}{1.358845in}}%
\pgfpathlineto{\pgfqpoint{1.485302in}{1.365338in}}%
\pgfpathlineto{\pgfqpoint{1.483655in}{1.371850in}}%
\pgfpathlineto{\pgfqpoint{1.481970in}{1.378383in}}%
\pgfpathlineto{\pgfqpoint{1.480245in}{1.384937in}}%
\pgfpathlineto{\pgfqpoint{1.478481in}{1.391512in}}%
\pgfpathlineto{\pgfqpoint{1.476676in}{1.398109in}}%
\pgfpathlineto{\pgfqpoint{1.474829in}{1.404729in}}%
\pgfpathlineto{\pgfqpoint{1.472939in}{1.411371in}}%
\pgfpathlineto{\pgfqpoint{1.471006in}{1.418036in}}%
\pgfpathlineto{\pgfqpoint{1.469029in}{1.424726in}}%
\pgfpathlineto{\pgfqpoint{1.467006in}{1.431439in}}%
\pgfpathlineto{\pgfqpoint{1.464923in}{1.438163in}}%
\pgfpathlineto{\pgfqpoint{1.462739in}{1.444857in}}%
\pgfpathlineto{\pgfqpoint{1.460449in}{1.451511in}}%
\pgfpathlineto{\pgfqpoint{1.458052in}{1.458122in}}%
\pgfpathlineto{\pgfqpoint{1.455546in}{1.464683in}}%
\pgfpathlineto{\pgfqpoint{1.452929in}{1.471188in}}%
\pgfpathlineto{\pgfqpoint{1.450200in}{1.477634in}}%
\pgfpathlineto{\pgfqpoint{1.447359in}{1.484013in}}%
\pgfpathlineto{\pgfqpoint{1.444403in}{1.490319in}}%
\pgfpathlineto{\pgfqpoint{1.441332in}{1.496547in}}%
\pgfpathlineto{\pgfqpoint{1.438146in}{1.502691in}}%
\pgfpathlineto{\pgfqpoint{1.434844in}{1.508745in}}%
\pgfpathlineto{\pgfqpoint{1.431426in}{1.514702in}}%
\pgfpathlineto{\pgfqpoint{1.427892in}{1.520556in}}%
\pgfpathlineto{\pgfqpoint{1.424243in}{1.526301in}}%
\pgfpathlineto{\pgfqpoint{1.420478in}{1.531932in}}%
\pgfpathlineto{\pgfqpoint{1.416598in}{1.537442in}}%
\pgfpathlineto{\pgfqpoint{1.412605in}{1.542825in}}%
\pgfpathlineto{\pgfqpoint{1.408500in}{1.548076in}}%
\pgfpathlineto{\pgfqpoint{1.404283in}{1.553188in}}%
\pgfpathlineto{\pgfqpoint{1.399958in}{1.558156in}}%
\pgfpathlineto{\pgfqpoint{1.395525in}{1.562976in}}%
\pgfpathlineto{\pgfqpoint{1.390988in}{1.567641in}}%
\pgfpathlineto{\pgfqpoint{1.386348in}{1.572147in}}%
\pgfpathlineto{\pgfqpoint{1.381608in}{1.576490in}}%
\pgfpathlineto{\pgfqpoint{1.376771in}{1.580665in}}%
\pgfpathlineto{\pgfqpoint{1.371841in}{1.584667in}}%
\pgfpathlineto{\pgfqpoint{1.366821in}{1.588495in}}%
\pgfpathlineto{\pgfqpoint{1.361714in}{1.592143in}}%
\pgfpathlineto{\pgfqpoint{1.356524in}{1.595609in}}%
\pgfpathlineto{\pgfqpoint{1.351256in}{1.598891in}}%
\pgfpathlineto{\pgfqpoint{1.345913in}{1.601986in}}%
\pgfpathlineto{\pgfqpoint{1.340499in}{1.604892in}}%
\pgfpathlineto{\pgfqpoint{1.335020in}{1.607609in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.610134in}}%
\pgfpathlineto{\pgfqpoint{1.323882in}{1.612468in}}%
\pgfpathlineto{\pgfqpoint{1.318232in}{1.614610in}}%
\pgfpathlineto{\pgfqpoint{1.312535in}{1.616560in}}%
\pgfpathlineto{\pgfqpoint{1.306796in}{1.618319in}}%
\pgfpathlineto{\pgfqpoint{1.301019in}{1.619889in}}%
\pgfpathlineto{\pgfqpoint{1.295210in}{1.621269in}}%
\pgfpathlineto{\pgfqpoint{1.289372in}{1.622463in}}%
\pgfpathlineto{\pgfqpoint{1.283511in}{1.623472in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{1.624298in}}%
\pgfpathlineto{\pgfqpoint{1.271739in}{1.624945in}}%
\pgfpathlineto{\pgfqpoint{1.265837in}{1.625416in}}%
\pgfpathlineto{\pgfqpoint{1.259929in}{1.625713in}}%
\pgfpathlineto{\pgfqpoint{1.254022in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{1.248118in}{1.625805in}}%
\pgfpathlineto{\pgfqpoint{1.242222in}{1.625608in}}%
\pgfpathlineto{\pgfqpoint{1.236338in}{1.625255in}}%
\pgfpathlineto{\pgfqpoint{1.230469in}{1.624750in}}%
\pgfpathlineto{\pgfqpoint{1.224630in}{1.624150in}}%
\pgfpathlineto{\pgfqpoint{1.218833in}{1.623525in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{1.622874in}}%
\pgfpathlineto{\pgfqpoint{1.207363in}{1.622199in}}%
\pgfpathlineto{\pgfqpoint{1.201687in}{1.621499in}}%
\pgfpathlineto{\pgfqpoint{1.196048in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{1.190446in}{1.620031in}}%
\pgfpathlineto{\pgfqpoint{1.184879in}{1.619263in}}%
\pgfpathlineto{\pgfqpoint{1.179347in}{1.618472in}}%
\pgfpathlineto{\pgfqpoint{1.173847in}{1.617660in}}%
\pgfpathlineto{\pgfqpoint{1.168378in}{1.616826in}}%
\pgfpathlineto{\pgfqpoint{1.162940in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{1.157532in}{1.615095in}}%
\pgfpathlineto{\pgfqpoint{1.152152in}{1.614199in}}%
\pgfpathlineto{\pgfqpoint{1.146798in}{1.613282in}}%
\pgfpathlineto{\pgfqpoint{1.141471in}{1.612345in}}%
\pgfpathlineto{\pgfqpoint{1.136169in}{1.611387in}}%
\pgfpathlineto{\pgfqpoint{1.130890in}{1.610410in}}%
\pgfpathlineto{\pgfqpoint{1.125634in}{1.609413in}}%
\pgfpathlineto{\pgfqpoint{1.120399in}{1.608396in}}%
\pgfpathlineto{\pgfqpoint{1.115185in}{1.607360in}}%
\pgfpathlineto{\pgfqpoint{1.109991in}{1.606304in}}%
\pgfpathlineto{\pgfqpoint{1.104815in}{1.605228in}}%
\pgfpathlineto{\pgfqpoint{1.099656in}{1.604133in}}%
\pgfpathlineto{\pgfqpoint{1.094514in}{1.603019in}}%
\pgfpathlineto{\pgfqpoint{1.089387in}{1.601885in}}%
\pgfpathlineto{\pgfqpoint{1.084275in}{1.600731in}}%
\pgfpathlineto{\pgfqpoint{1.079176in}{1.599558in}}%
\pgfpathlineto{\pgfqpoint{1.074089in}{1.598365in}}%
\pgfpathlineto{\pgfqpoint{1.069013in}{1.597153in}}%
\pgfpathlineto{\pgfqpoint{1.063948in}{1.595920in}}%
\pgfpathlineto{\pgfqpoint{1.058893in}{1.594667in}}%
\pgfpathlineto{\pgfqpoint{1.053846in}{1.593394in}}%
\pgfpathlineto{\pgfqpoint{1.048806in}{1.592101in}}%
\pgfpathlineto{\pgfqpoint{1.043773in}{1.590787in}}%
\pgfpathlineto{\pgfqpoint{1.038746in}{1.589452in}}%
\pgfpathlineto{\pgfqpoint{1.033723in}{1.588097in}}%
\pgfpathlineto{\pgfqpoint{1.028704in}{1.586720in}}%
\pgfpathlineto{\pgfqpoint{1.023687in}{1.585321in}}%
\pgfpathlineto{\pgfqpoint{1.018673in}{1.583901in}}%
\pgfpathlineto{\pgfqpoint{1.013659in}{1.582458in}}%
\pgfpathlineto{\pgfqpoint{1.008645in}{1.580993in}}%
\pgfpathlineto{\pgfqpoint{1.003630in}{1.579505in}}%
\pgfpathlineto{\pgfqpoint{0.998614in}{1.577994in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{1.576460in}}%
\pgfpathlineto{\pgfqpoint{0.988571in}{1.574901in}}%
\pgfpathlineto{\pgfqpoint{0.983543in}{1.573319in}}%
\pgfpathlineto{\pgfqpoint{0.978510in}{1.571711in}}%
\pgfpathlineto{\pgfqpoint{0.973469in}{1.570078in}}%
\pgfpathlineto{\pgfqpoint{0.968422in}{1.568419in}}%
\pgfpathlineto{\pgfqpoint{0.963366in}{1.566734in}}%
\pgfpathlineto{\pgfqpoint{0.958300in}{1.565023in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{1.563283in}}%
\pgfpathlineto{\pgfqpoint{0.948138in}{1.561516in}}%
\pgfpathlineto{\pgfqpoint{0.943039in}{1.559720in}}%
\pgfpathlineto{\pgfqpoint{0.937927in}{1.557896in}}%
\pgfpathlineto{\pgfqpoint{0.932801in}{1.556041in}}%
\pgfpathlineto{\pgfqpoint{0.927660in}{1.554156in}}%
\pgfpathlineto{\pgfqpoint{0.922503in}{1.552239in}}%
\pgfpathlineto{\pgfqpoint{0.917329in}{1.550291in}}%
\pgfpathlineto{\pgfqpoint{0.912137in}{1.548310in}}%
\pgfpathlineto{\pgfqpoint{0.906927in}{1.546295in}}%
\pgfpathlineto{\pgfqpoint{0.901697in}{1.544246in}}%
\pgfpathlineto{\pgfqpoint{0.896446in}{1.542162in}}%
\pgfpathlineto{\pgfqpoint{0.891186in}{1.540018in}}%
\pgfpathlineto{\pgfqpoint{0.885937in}{1.537776in}}%
\pgfpathlineto{\pgfqpoint{0.880701in}{1.535432in}}%
\pgfpathlineto{\pgfqpoint{0.875482in}{1.532985in}}%
\pgfpathlineto{\pgfqpoint{0.870282in}{1.530431in}}%
\pgfpathlineto{\pgfqpoint{0.865104in}{1.527769in}}%
\pgfpathlineto{\pgfqpoint{0.859953in}{1.524995in}}%
\pgfpathlineto{\pgfqpoint{0.854831in}{1.522108in}}%
\pgfpathlineto{\pgfqpoint{0.849741in}{1.519106in}}%
\pgfpathlineto{\pgfqpoint{0.844688in}{1.515986in}}%
\pgfpathlineto{\pgfqpoint{0.839674in}{1.512747in}}%
\pgfpathlineto{\pgfqpoint{0.834705in}{1.509387in}}%
\pgfpathlineto{\pgfqpoint{0.829783in}{1.505904in}}%
\pgfpathlineto{\pgfqpoint{0.824913in}{1.502298in}}%
\pgfpathlineto{\pgfqpoint{0.820098in}{1.498567in}}%
\pgfpathlineto{\pgfqpoint{0.815344in}{1.494709in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{1.490725in}}%
\pgfpathlineto{\pgfqpoint{0.806032in}{1.486614in}}%
\pgfpathlineto{\pgfqpoint{0.801483in}{1.482375in}}%
\pgfpathlineto{\pgfqpoint{0.797010in}{1.478009in}}%
\pgfpathlineto{\pgfqpoint{0.792619in}{1.473515in}}%
\pgfpathlineto{\pgfqpoint{0.788313in}{1.468894in}}%
\pgfpathlineto{\pgfqpoint{0.784097in}{1.464146in}}%
\pgfpathlineto{\pgfqpoint{0.779975in}{1.459273in}}%
\pgfpathlineto{\pgfqpoint{0.775951in}{1.454275in}}%
\pgfpathlineto{\pgfqpoint{0.772029in}{1.449155in}}%
\pgfpathlineto{\pgfqpoint{0.768214in}{1.443913in}}%
\pgfpathlineto{\pgfqpoint{0.764508in}{1.438552in}}%
\pgfpathlineto{\pgfqpoint{0.760916in}{1.433074in}}%
\pgfpathlineto{\pgfqpoint{0.757441in}{1.427481in}}%
\pgfpathlineto{\pgfqpoint{0.754087in}{1.421777in}}%
\pgfpathlineto{\pgfqpoint{0.750858in}{1.415964in}}%
\pgfpathlineto{\pgfqpoint{0.747755in}{1.410046in}}%
\pgfpathlineto{\pgfqpoint{0.744783in}{1.404025in}}%
\pgfpathlineto{\pgfqpoint{0.741943in}{1.397907in}}%
\pgfpathlineto{\pgfqpoint{0.739238in}{1.391694in}}%
\pgfpathlineto{\pgfqpoint{0.736671in}{1.385392in}}%
\pgfpathlineto{\pgfqpoint{0.734243in}{1.379004in}}%
\pgfpathlineto{\pgfqpoint{0.731957in}{1.372534in}}%
\pgfpathlineto{\pgfqpoint{0.729813in}{1.365989in}}%
\pgfpathlineto{\pgfqpoint{0.727813in}{1.359372in}}%
\pgfpathlineto{\pgfqpoint{0.725959in}{1.352688in}}%
\pgfpathlineto{\pgfqpoint{0.724249in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{0.722686in}{1.339142in}}%
\pgfpathlineto{\pgfqpoint{0.721269in}{1.332290in}}%
\pgfpathlineto{\pgfqpoint{0.719998in}{1.325393in}}%
\pgfpathlineto{\pgfqpoint{0.718873in}{1.318455in}}%
\pgfpathlineto{\pgfqpoint{0.717893in}{1.311482in}}%
\pgfpathlineto{\pgfqpoint{0.717057in}{1.304480in}}%
\pgfpathlineto{\pgfqpoint{0.716365in}{1.297454in}}%
\pgfpathlineto{\pgfqpoint{0.715815in}{1.290409in}}%
\pgfpathlineto{\pgfqpoint{0.715377in}{1.283364in}}%
\pgfpathlineto{\pgfqpoint{0.714980in}{1.276353in}}%
\pgfpathlineto{\pgfqpoint{0.714618in}{1.269378in}}%
\pgfpathlineto{\pgfqpoint{0.714292in}{1.262438in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.255532in}}%
\pgfpathlineto{\pgfqpoint{0.713741in}{1.248660in}}%
\pgfpathlineto{\pgfqpoint{0.713516in}{1.241820in}}%
\pgfpathlineto{\pgfqpoint{0.713324in}{1.235012in}}%
\pgfpathlineto{\pgfqpoint{0.713163in}{1.228235in}}%
\pgfpathlineto{\pgfqpoint{0.713034in}{1.221488in}}%
\pgfpathlineto{\pgfqpoint{0.712935in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{0.712867in}{1.208082in}}%
\pgfpathlineto{\pgfqpoint{0.712828in}{1.201421in}}%
\pgfpathlineto{\pgfqpoint{0.712819in}{1.194786in}}%
\pgfpathlineto{\pgfqpoint{0.712838in}{1.188178in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{1.181595in}}%
\pgfpathlineto{\pgfqpoint{0.712962in}{1.175037in}}%
\pgfpathlineto{\pgfqpoint{0.713065in}{1.168502in}}%
\pgfpathlineto{\pgfqpoint{0.713196in}{1.161989in}}%
\pgfpathlineto{\pgfqpoint{0.713354in}{1.155499in}}%
\pgfpathlineto{\pgfqpoint{0.713538in}{1.149030in}}%
\pgfpathlineto{\pgfqpoint{0.713749in}{1.142580in}}%
\pgfpathlineto{\pgfqpoint{0.713986in}{1.136150in}}%
\pgfpathlineto{\pgfqpoint{0.714249in}{1.129738in}}%
\pgfpathlineto{\pgfqpoint{0.714537in}{1.123344in}}%
\pgfpathlineto{\pgfqpoint{0.714851in}{1.116967in}}%
\pgfpathlineto{\pgfqpoint{0.715190in}{1.110605in}}%
\pgfpathlineto{\pgfqpoint{0.715554in}{1.104259in}}%
\pgfpathlineto{\pgfqpoint{0.715943in}{1.097927in}}%
\pgfpathlineto{\pgfqpoint{0.716357in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{0.716796in}{1.085301in}}%
\pgfpathlineto{\pgfqpoint{0.717260in}{1.079006in}}%
\pgfpathlineto{\pgfqpoint{0.717748in}{1.072722in}}%
\pgfpathlineto{\pgfqpoint{0.718260in}{1.066448in}}%
\pgfpathlineto{\pgfqpoint{0.718797in}{1.060183in}}%
\pgfpathlineto{\pgfqpoint{0.719359in}{1.053926in}}%
\pgfpathlineto{\pgfqpoint{0.719945in}{1.047677in}}%
\pgfpathlineto{\pgfqpoint{0.720556in}{1.041435in}}%
\pgfpathlineto{\pgfqpoint{0.721192in}{1.035198in}}%
\pgfpathlineto{\pgfqpoint{0.721852in}{1.028966in}}%
\pgfpathlineto{\pgfqpoint{0.722536in}{1.022738in}}%
\pgfpathlineto{\pgfqpoint{0.723246in}{1.016514in}}%
\pgfpathlineto{\pgfqpoint{0.723980in}{1.010292in}}%
\pgfpathlineto{\pgfqpoint{0.724740in}{1.004072in}}%
\pgfpathlineto{\pgfqpoint{0.725525in}{0.997853in}}%
\pgfpathlineto{\pgfqpoint{0.726335in}{0.991634in}}%
\pgfpathlineto{\pgfqpoint{0.727171in}{0.985414in}}%
\pgfpathlineto{\pgfqpoint{0.728032in}{0.979193in}}%
\pgfpathlineto{\pgfqpoint{0.728920in}{0.972969in}}%
\pgfpathlineto{\pgfqpoint{0.729834in}{0.966742in}}%
\pgfpathlineto{\pgfqpoint{0.730774in}{0.960512in}}%
\pgfpathlineto{\pgfqpoint{0.731741in}{0.954277in}}%
\pgfpathlineto{\pgfqpoint{0.732735in}{0.948036in}}%
\pgfpathlineto{\pgfqpoint{0.733757in}{0.941789in}}%
\pgfpathlineto{\pgfqpoint{0.734806in}{0.935536in}}%
\pgfpathlineto{\pgfqpoint{0.735883in}{0.929274in}}%
\pgfpathlineto{\pgfqpoint{0.736989in}{0.923004in}}%
\pgfpathlineto{\pgfqpoint{0.738124in}{0.916725in}}%
\pgfpathlineto{\pgfqpoint{0.739288in}{0.910436in}}%
\pgfpathlineto{\pgfqpoint{0.740481in}{0.904136in}}%
\pgfpathlineto{\pgfqpoint{0.741704in}{0.897824in}}%
\pgfpathlineto{\pgfqpoint{0.742959in}{0.891501in}}%
\pgfpathlineto{\pgfqpoint{0.744244in}{0.885164in}}%
\pgfpathlineto{\pgfqpoint{0.745561in}{0.878814in}}%
\pgfpathlineto{\pgfqpoint{0.746909in}{0.872450in}}%
\pgfpathlineto{\pgfqpoint{0.748291in}{0.866070in}}%
\pgfpathlineto{\pgfqpoint{0.749706in}{0.859675in}}%
\pgfpathlineto{\pgfqpoint{0.751155in}{0.853264in}}%
\pgfpathlineto{\pgfqpoint{0.752638in}{0.846836in}}%
\pgfpathlineto{\pgfqpoint{0.754156in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{0.755710in}{0.833925in}}%
\pgfpathlineto{\pgfqpoint{0.757301in}{0.827442in}}%
\pgfpathlineto{\pgfqpoint{0.758929in}{0.820940in}}%
\pgfpathlineto{\pgfqpoint{0.760595in}{0.814417in}}%
\pgfpathlineto{\pgfqpoint{0.762300in}{0.807874in}}%
\pgfpathlineto{\pgfqpoint{0.764044in}{0.801309in}}%
\pgfpathlineto{\pgfqpoint{0.765829in}{0.794723in}}%
\pgfpathlineto{\pgfqpoint{0.767655in}{0.788115in}}%
\pgfpathlineto{\pgfqpoint{0.769523in}{0.781484in}}%
\pgfpathlineto{\pgfqpoint{0.771434in}{0.774830in}}%
\pgfpathlineto{\pgfqpoint{0.773389in}{0.768153in}}%
\pgfpathlineto{\pgfqpoint{0.775389in}{0.761452in}}%
\pgfpathlineto{\pgfqpoint{0.777436in}{0.754727in}}%
\pgfpathlineto{\pgfqpoint{0.779568in}{0.748016in}}%
\pgfpathlineto{\pgfqpoint{0.781805in}{0.741342in}}%
\pgfpathlineto{\pgfqpoint{0.784148in}{0.734709in}}%
\pgfpathlineto{\pgfqpoint{0.786599in}{0.728122in}}%
\pgfpathlineto{\pgfqpoint{0.789161in}{0.721588in}}%
\pgfpathlineto{\pgfqpoint{0.791833in}{0.715112in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{0.708699in}}%
\pgfpathlineto{\pgfqpoint{0.797517in}{0.702356in}}%
\pgfpathlineto{\pgfqpoint{0.800530in}{0.696088in}}%
\pgfpathlineto{\pgfqpoint{0.803659in}{0.689901in}}%
\pgfpathlineto{\pgfqpoint{0.806902in}{0.683801in}}%
\pgfpathlineto{\pgfqpoint{0.810262in}{0.677795in}}%
\pgfpathlineto{\pgfqpoint{0.813738in}{0.671889in}}%
\pgfpathlineto{\pgfqpoint{0.817330in}{0.666088in}}%
\pgfpathlineto{\pgfqpoint{0.821037in}{0.660400in}}%
\pgfpathlineto{\pgfqpoint{0.824860in}{0.654828in}}%
\pgfpathlineto{\pgfqpoint{0.828796in}{0.649381in}}%
\pgfpathlineto{\pgfqpoint{0.832846in}{0.644064in}}%
\pgfpathlineto{\pgfqpoint{0.837007in}{0.638882in}}%
\pgfpathlineto{\pgfqpoint{0.841278in}{0.633841in}}%
\pgfpathlineto{\pgfqpoint{0.845657in}{0.628946in}}%
\pgfpathlineto{\pgfqpoint{0.850143in}{0.624203in}}%
\pgfpathlineto{\pgfqpoint{0.854732in}{0.619617in}}%
\pgfpathlineto{\pgfqpoint{0.859422in}{0.615192in}}%
\pgfpathlineto{\pgfqpoint{0.864211in}{0.610933in}}%
\pgfpathlineto{\pgfqpoint{0.869095in}{0.606843in}}%
\pgfpathlineto{\pgfqpoint{0.874070in}{0.602928in}}%
\pgfpathlineto{\pgfqpoint{0.879134in}{0.599190in}}%
\pgfpathlineto{\pgfqpoint{0.884283in}{0.595632in}}%
\pgfpathlineto{\pgfqpoint{0.889513in}{0.592258in}}%
\pgfpathlineto{\pgfqpoint{0.894819in}{0.589069in}}%
\pgfpathlineto{\pgfqpoint{0.900198in}{0.586068in}}%
\pgfpathlineto{\pgfqpoint{0.905645in}{0.583257in}}%
\pgfpathlineto{\pgfqpoint{0.911155in}{0.580636in}}%
\pgfpathlineto{\pgfqpoint{0.916725in}{0.578206in}}%
\pgfpathlineto{\pgfqpoint{0.922349in}{0.575968in}}%
\pgfpathlineto{\pgfqpoint{0.928023in}{0.573922in}}%
\pgfpathlineto{\pgfqpoint{0.933741in}{0.572067in}}%
\pgfpathlineto{\pgfqpoint{0.939500in}{0.570403in}}%
\pgfpathlineto{\pgfqpoint{0.945294in}{0.568929in}}%
\pgfpathlineto{\pgfqpoint{0.951118in}{0.567642in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{0.566541in}}%
\pgfpathlineto{\pgfqpoint{0.962838in}{0.565624in}}%
\pgfpathlineto{\pgfqpoint{0.968725in}{0.564887in}}%
\pgfpathlineto{\pgfqpoint{0.974623in}{0.564329in}}%
\pgfpathlineto{\pgfqpoint{0.980529in}{0.563945in}}%
\pgfpathlineto{\pgfqpoint{0.986437in}{0.563733in}}%
\pgfpathlineto{\pgfqpoint{0.992343in}{0.563687in}}%
\pgfpathlineto{\pgfqpoint{0.998243in}{0.563804in}}%
\pgfpathlineto{\pgfqpoint{1.004134in}{0.564080in}}%
\pgfpathlineto{\pgfqpoint{1.010011in}{0.564510in}}%
\pgfpathlineto{\pgfqpoint{1.015868in}{0.565077in}}%
\pgfpathlineto{\pgfqpoint{1.021686in}{0.565690in}}%
\pgfpathlineto{\pgfqpoint{1.027462in}{0.566329in}}%
\pgfpathlineto{\pgfqpoint{1.033197in}{0.566992in}}%
\pgfpathlineto{\pgfqpoint{1.038892in}{0.567679in}}%
\pgfpathlineto{\pgfqpoint{1.044549in}{0.568390in}}%
\pgfpathlineto{\pgfqpoint{1.050169in}{0.569124in}}%
\pgfpathlineto{\pgfqpoint{1.055754in}{0.569881in}}%
\pgfpathlineto{\pgfqpoint{1.061303in}{0.570661in}}%
\pgfpathlineto{\pgfqpoint{1.066820in}{0.571462in}}%
\pgfpathlineto{\pgfqpoint{1.072304in}{0.572285in}}%
\pgfpathlineto{\pgfqpoint{1.077756in}{0.573130in}}%
\pgfpathlineto{\pgfqpoint{1.083179in}{0.573995in}}%
\pgfpathlineto{\pgfqpoint{1.088574in}{0.574881in}}%
\pgfpathlineto{\pgfqpoint{1.093940in}{0.575788in}}%
\pgfpathlineto{\pgfqpoint{1.099281in}{0.576715in}}%
\pgfpathlineto{\pgfqpoint{1.104595in}{0.577663in}}%
\pgfpathlineto{\pgfqpoint{1.109886in}{0.578630in}}%
\pgfpathlineto{\pgfqpoint{1.115153in}{0.579617in}}%
\pgfpathlineto{\pgfqpoint{1.120398in}{0.580624in}}%
\pgfpathlineto{\pgfqpoint{1.125622in}{0.581651in}}%
\pgfpathlineto{\pgfqpoint{1.130826in}{0.582697in}}%
\pgfpathlineto{\pgfqpoint{1.136011in}{0.583762in}}%
\pgfpathlineto{\pgfqpoint{1.141179in}{0.584848in}}%
\pgfpathlineto{\pgfqpoint{1.146329in}{0.585952in}}%
\pgfpathlineto{\pgfqpoint{1.151463in}{0.587077in}}%
\pgfpathlineto{\pgfqpoint{1.156583in}{0.588220in}}%
\pgfpathlineto{\pgfqpoint{1.161689in}{0.589384in}}%
\pgfpathlineto{\pgfqpoint{1.166781in}{0.590567in}}%
\pgfpathlineto{\pgfqpoint{1.171862in}{0.591770in}}%
\pgfpathlineto{\pgfqpoint{1.176932in}{0.592992in}}%
\pgfpathlineto{\pgfqpoint{1.181993in}{0.594235in}}%
\pgfpathlineto{\pgfqpoint{1.187044in}{0.595498in}}%
\pgfpathlineto{\pgfqpoint{1.192087in}{0.596781in}}%
\pgfpathlineto{\pgfqpoint{1.197123in}{0.598084in}}%
\pgfpathlineto{\pgfqpoint{1.202154in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{1.207179in}{0.600754in}}%
\pgfpathlineto{\pgfqpoint{1.212199in}{0.602120in}}%
\pgfpathlineto{\pgfqpoint{1.217217in}{0.603508in}}%
\pgfpathlineto{\pgfqpoint{1.222232in}{0.604917in}}%
\pgfpathlineto{\pgfqpoint{1.227246in}{0.606349in}}%
\pgfpathlineto{\pgfqpoint{1.232260in}{0.607803in}}%
\pgfpathlineto{\pgfqpoint{1.237274in}{0.609279in}}%
\pgfpathlineto{\pgfqpoint{1.242290in}{0.610778in}}%
\pgfpathlineto{\pgfqpoint{1.247308in}{0.612301in}}%
\pgfpathlineto{\pgfqpoint{1.252329in}{0.613847in}}%
\pgfpathlineto{\pgfqpoint{1.257354in}{0.615418in}}%
\pgfpathlineto{\pgfqpoint{1.262385in}{0.617013in}}%
\pgfpathlineto{\pgfqpoint{1.267422in}{0.618633in}}%
\pgfpathlineto{\pgfqpoint{1.272465in}{0.620279in}}%
\pgfpathlineto{\pgfqpoint{1.277517in}{0.621951in}}%
\pgfpathlineto{\pgfqpoint{1.282578in}{0.623649in}}%
\pgfpathlineto{\pgfqpoint{1.287648in}{0.625375in}}%
\pgfpathlineto{\pgfqpoint{1.292729in}{0.627128in}}%
\pgfpathlineto{\pgfqpoint{1.297822in}{0.628909in}}%
\pgfpathlineto{\pgfqpoint{1.302928in}{0.630719in}}%
\pgfpathlineto{\pgfqpoint{1.308047in}{0.632559in}}%
\pgfpathlineto{\pgfqpoint{1.313180in}{0.634429in}}%
\pgfpathlineto{\pgfqpoint{1.318329in}{0.636330in}}%
\pgfpathlineto{\pgfqpoint{1.323494in}{0.638262in}}%
\pgfpathlineto{\pgfqpoint{1.328677in}{0.640227in}}%
\pgfpathlineto{\pgfqpoint{1.333878in}{0.642225in}}%
\pgfpathlineto{\pgfqpoint{1.339098in}{0.644256in}}%
\pgfpathlineto{\pgfqpoint{1.344338in}{0.646323in}}%
\pgfpathlineto{\pgfqpoint{1.349597in}{0.648429in}}%
\pgfpathlineto{\pgfqpoint{1.354852in}{0.650622in}}%
\pgfpathlineto{\pgfqpoint{1.360095in}{0.652914in}}%
\pgfpathlineto{\pgfqpoint{1.365323in}{0.655309in}}%
\pgfpathlineto{\pgfqpoint{1.370533in}{0.657810in}}%
\pgfpathlineto{\pgfqpoint{1.375722in}{0.660417in}}%
\pgfpathlineto{\pgfqpoint{1.380887in}{0.663135in}}%
\pgfpathlineto{\pgfqpoint{1.386024in}{0.665965in}}%
\pgfpathlineto{\pgfqpoint{1.391131in}{0.668909in}}%
\pgfpathlineto{\pgfqpoint{1.396203in}{0.671970in}}%
\pgfpathlineto{\pgfqpoint{1.401236in}{0.675150in}}%
\pgfpathlineto{\pgfqpoint{1.406228in}{0.678449in}}%
\pgfpathlineto{\pgfqpoint{1.411175in}{0.681870in}}%
\pgfpathlineto{\pgfqpoint{1.416071in}{0.685414in}}%
\pgfpathlineto{\pgfqpoint{1.420914in}{0.689083in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{0.692877in}}%
\pgfpathlineto{\pgfqpoint{1.430421in}{0.696798in}}%
\pgfpathlineto{\pgfqpoint{1.435078in}{0.700845in}}%
\pgfpathlineto{\pgfqpoint{1.439664in}{0.705020in}}%
\pgfpathlineto{\pgfqpoint{1.444176in}{0.709323in}}%
\pgfpathlineto{\pgfqpoint{1.448608in}{0.713753in}}%
\pgfpathlineto{\pgfqpoint{1.452957in}{0.718311in}}%
\pgfpathlineto{\pgfqpoint{1.457218in}{0.722995in}}%
\pgfpathlineto{\pgfqpoint{1.461388in}{0.727806in}}%
\pgfpathlineto{\pgfqpoint{1.465461in}{0.732741in}}%
\pgfpathlineto{\pgfqpoint{1.469435in}{0.737801in}}%
\pgfpathlineto{\pgfqpoint{1.473304in}{0.742982in}}%
\pgfpathlineto{\pgfqpoint{1.477065in}{0.748284in}}%
\pgfpathlineto{\pgfqpoint{1.480715in}{0.753704in}}%
\pgfpathlineto{\pgfqpoint{1.484248in}{0.759239in}}%
\pgfpathlineto{\pgfqpoint{1.487663in}{0.764888in}}%
\pgfpathlineto{\pgfqpoint{1.490955in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{1.494122in}{0.776513in}}%
\pgfpathlineto{\pgfqpoint{1.497160in}{0.782483in}}%
\pgfpathlineto{\pgfqpoint{1.500066in}{0.788553in}}%
\pgfpathlineto{\pgfqpoint{1.502839in}{0.794719in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{0.800977in}}%
\pgfpathlineto{\pgfqpoint{1.507972in}{0.807323in}}%
\pgfpathlineto{\pgfqpoint{1.510330in}{0.813752in}}%
\pgfpathlineto{\pgfqpoint{1.512545in}{0.820260in}}%
\pgfpathlineto{\pgfqpoint{1.514617in}{0.826842in}}%
\pgfpathlineto{\pgfqpoint{1.516544in}{0.833493in}}%
\pgfpathlineto{\pgfqpoint{1.518326in}{0.840208in}}%
\pgfpathlineto{\pgfqpoint{1.519963in}{0.846982in}}%
\pgfpathlineto{\pgfqpoint{1.521453in}{0.853809in}}%
\pgfpathlineto{\pgfqpoint{1.522797in}{0.860684in}}%
\pgfpathlineto{\pgfqpoint{1.523995in}{0.867603in}}%
\pgfpathlineto{\pgfqpoint{1.525047in}{0.874558in}}%
\pgfpathlineto{\pgfqpoint{1.525955in}{0.881546in}}%
\pgfpathlineto{\pgfqpoint{1.526719in}{0.888561in}}%
\pgfpathlineto{\pgfqpoint{1.527340in}{0.895597in}}%
\pgfpathlineto{\pgfqpoint{1.527822in}{0.902648in}}%
\pgfpathlineto{\pgfqpoint{1.528238in}{0.909677in}}%
\pgfpathlineto{\pgfqpoint{1.528618in}{0.916670in}}%
\pgfpathlineto{\pgfqpoint{1.528962in}{0.923627in}}%
\pgfpathlineto{\pgfqpoint{1.529271in}{0.930550in}}%
\pgfpathlineto{\pgfqpoint{1.529546in}{0.937439in}}%
\pgfpathlineto{\pgfqpoint{1.529787in}{0.944295in}}%
\pgfpathlineto{\pgfqpoint{1.529996in}{0.951119in}}%
\pgfpathlineto{\pgfqpoint{1.530173in}{0.957912in}}%
\pgfpathlineto{\pgfqpoint{1.530317in}{0.964673in}}%
\pgfpathlineto{\pgfqpoint{1.530431in}{0.971405in}}%
\pgfpathlineto{\pgfqpoint{1.530515in}{0.978108in}}%
\pgfpathlineto{\pgfqpoint{1.530568in}{0.984783in}}%
\pgfpathlineto{\pgfqpoint{1.530592in}{0.991431in}}%
\pgfpathlineto{\pgfqpoint{1.530587in}{0.998052in}}%
\pgfpathlineto{\pgfqpoint{1.530553in}{1.004647in}}%
\pgfpathlineto{\pgfqpoint{1.530492in}{1.011218in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.017765in}}%
\pgfpathlineto{\pgfqpoint{1.530285in}{1.024288in}}%
\pgfpathlineto{\pgfqpoint{1.530140in}{1.030789in}}%
\pgfpathlineto{\pgfqpoint{1.529969in}{1.037269in}}%
\pgfpathlineto{\pgfqpoint{1.529772in}{1.043729in}}%
\pgfpathlineto{\pgfqpoint{1.529548in}{1.050168in}}%
\pgfpathlineto{\pgfqpoint{1.529298in}{1.056589in}}%
\pgfpathlineto{\pgfqpoint{1.529023in}{1.062992in}}%
\pgfpathlineto{\pgfqpoint{1.528721in}{1.069377in}}%
\pgfpathlineto{\pgfqpoint{1.528395in}{1.075747in}}%
\pgfpathlineto{\pgfqpoint{1.528043in}{1.082101in}}%
\pgfpathlineto{\pgfqpoint{1.527666in}{1.088440in}}%
\pgfpathlineto{\pgfqpoint{1.527265in}{1.094766in}}%
\pgfpathlineto{\pgfqpoint{1.527265in}{1.094766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665573in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665573in,y=0.123457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121706in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121706in,y=0.123457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577839in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577839in,y=0.123457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437506in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893639in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349773in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805906in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.530344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.482118in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.094766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.046540in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.659187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.610962in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.248133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.812555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.376977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.941398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887728in}{1.191994in}}%
\pgfpathlineto{\pgfqpoint{1.891170in}{1.225195in}}%
\pgfpathlineto{\pgfqpoint{1.891512in}{1.257870in}}%
\pgfpathlineto{\pgfqpoint{1.888756in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{1.882910in}{1.321121in}}%
\pgfpathlineto{\pgfqpoint{1.874000in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{1.862060in}{1.380731in}}%
\pgfpathlineto{\pgfqpoint{1.847139in}{1.408867in}}%
\pgfpathlineto{\pgfqpoint{1.829297in}{1.435739in}}%
\pgfpathlineto{\pgfqpoint{1.808606in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{1.785148in}{1.485260in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.507711in}}%
\pgfpathlineto{\pgfqpoint{1.730325in}{1.528499in}}%
\pgfpathlineto{\pgfqpoint{1.699180in}{1.547540in}}%
\pgfpathlineto{\pgfqpoint{1.665709in}{1.564758in}}%
\pgfpathlineto{\pgfqpoint{1.630048in}{1.580084in}}%
\pgfpathlineto{\pgfqpoint{1.592339in}{1.593455in}}%
\pgfpathlineto{\pgfqpoint{1.552736in}{1.604819in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.614128in}}%
\pgfpathlineto{\pgfqpoint{1.468489in}{1.621347in}}%
\pgfpathlineto{\pgfqpoint{1.424185in}{1.626444in}}%
\pgfpathlineto{\pgfqpoint{1.378662in}{1.629402in}}%
\pgfpathlineto{\pgfqpoint{1.332105in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{1.284701in}{1.628854in}}%
\pgfpathlineto{\pgfqpoint{1.236640in}{1.625352in}}%
\pgfpathlineto{\pgfqpoint{1.188117in}{1.619713in}}%
\pgfpathlineto{\pgfqpoint{1.139326in}{1.611960in}}%
\pgfpathlineto{\pgfqpoint{1.090465in}{1.602125in}}%
\pgfpathlineto{\pgfqpoint{1.041729in}{1.590247in}}%
\pgfpathlineto{\pgfqpoint{0.993315in}{1.576374in}}%
\pgfpathlineto{\pgfqpoint{0.945418in}{1.560561in}}%
\pgfpathlineto{\pgfqpoint{0.898231in}{1.542873in}}%
\pgfpathlineto{\pgfqpoint{0.851943in}{1.523381in}}%
\pgfpathlineto{\pgfqpoint{0.806742in}{1.502162in}}%
\pgfpathlineto{\pgfqpoint{0.762810in}{1.479304in}}%
\pgfpathlineto{\pgfqpoint{0.720322in}{1.454896in}}%
\pgfpathlineto{\pgfqpoint{0.679451in}{1.429039in}}%
\pgfpathlineto{\pgfqpoint{0.640360in}{1.401836in}}%
\pgfpathlineto{\pgfqpoint{0.603208in}{1.373396in}}%
\pgfpathlineto{\pgfqpoint{0.568143in}{1.343834in}}%
\pgfpathlineto{\pgfqpoint{0.535308in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.504834in}{1.281825in}}%
\pgfpathlineto{\pgfqpoint{0.476843in}{1.249627in}}%
\pgfpathlineto{\pgfqpoint{0.451450in}{1.216806in}}%
\pgfpathlineto{\pgfqpoint{0.428755in}{1.183493in}}%
\pgfpathlineto{\pgfqpoint{0.408850in}{1.149823in}}%
\pgfpathlineto{\pgfqpoint{0.391816in}{1.115932in}}%
\pgfpathlineto{\pgfqpoint{0.377721in}{1.081955in}}%
\pgfpathlineto{\pgfqpoint{0.366621in}{1.048030in}}%
\pgfpathlineto{\pgfqpoint{0.358562in}{1.014292in}}%
\pgfpathlineto{\pgfqpoint{0.353576in}{0.980879in}}%
\pgfpathlineto{\pgfqpoint{0.351683in}{0.947925in}}%
\pgfpathlineto{\pgfqpoint{0.352891in}{0.915562in}}%
\pgfpathlineto{\pgfqpoint{0.357194in}{0.883920in}}%
\pgfpathlineto{\pgfqpoint{0.364576in}{0.853127in}}%
\pgfpathlineto{\pgfqpoint{0.375006in}{0.823308in}}%
\pgfpathlineto{\pgfqpoint{0.388444in}{0.794581in}}%
\pgfpathlineto{\pgfqpoint{0.404833in}{0.767063in}}%
\pgfpathlineto{\pgfqpoint{0.424110in}{0.740865in}}%
\pgfpathlineto{\pgfqpoint{0.446195in}{0.716092in}}%
\pgfpathlineto{\pgfqpoint{0.471000in}{0.692843in}}%
\pgfpathlineto{\pgfqpoint{0.498426in}{0.671213in}}%
\pgfpathlineto{\pgfqpoint{0.528361in}{0.651288in}}%
\pgfpathlineto{\pgfqpoint{0.560685in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{0.595269in}{0.616870in}}%
\pgfpathlineto{\pgfqpoint{0.631972in}{0.602514in}}%
\pgfpathlineto{\pgfqpoint{0.670647in}{0.590140in}}%
\pgfpathlineto{\pgfqpoint{0.711139in}{0.579798in}}%
\pgfpathlineto{\pgfqpoint{0.753283in}{0.571530in}}%
\pgfpathlineto{\pgfqpoint{0.796912in}{0.565369in}}%
\pgfpathlineto{\pgfqpoint{0.841848in}{0.561340in}}%
\pgfpathlineto{\pgfqpoint{0.887911in}{0.559458in}}%
\pgfpathlineto{\pgfqpoint{0.934915in}{0.559732in}}%
\pgfpathlineto{\pgfqpoint{0.982671in}{0.562160in}}%
\pgfpathlineto{\pgfqpoint{1.030988in}{0.566733in}}%
\pgfpathlineto{\pgfqpoint{1.079669in}{0.573432in}}%
\pgfpathlineto{\pgfqpoint{1.128520in}{0.582230in}}%
\pgfpathlineto{\pgfqpoint{1.177344in}{0.593092in}}%
\pgfpathlineto{\pgfqpoint{1.225943in}{0.605975in}}%
\pgfpathlineto{\pgfqpoint{1.274123in}{0.620825in}}%
\pgfpathlineto{\pgfqpoint{1.321689in}{0.637584in}}%
\pgfpathlineto{\pgfqpoint{1.368449in}{0.656183in}}%
\pgfpathlineto{\pgfqpoint{1.414216in}{0.676549in}}%
\pgfpathlineto{\pgfqpoint{1.458806in}{0.698599in}}%
\pgfpathlineto{\pgfqpoint{1.502038in}{0.722244in}}%
\pgfpathlineto{\pgfqpoint{1.543738in}{0.747389in}}%
\pgfpathlineto{\pgfqpoint{1.583739in}{0.773932in}}%
\pgfpathlineto{\pgfqpoint{1.621880in}{0.801768in}}%
\pgfpathlineto{\pgfqpoint{1.658006in}{0.830783in}}%
\pgfpathlineto{\pgfqpoint{1.691974in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{1.723644in}{0.891882in}}%
\pgfpathlineto{\pgfqpoint{1.752891in}{0.923719in}}%
\pgfpathlineto{\pgfqpoint{1.779597in}{0.956245in}}%
\pgfpathlineto{\pgfqpoint{1.803653in}{0.989328in}}%
\pgfpathlineto{\pgfqpoint{1.824964in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{1.843442in}{1.056634in}}%
\pgfpathlineto{\pgfqpoint{1.859015in}{1.090586in}}%
\pgfpathlineto{\pgfqpoint{1.871619in}{1.124554in}}%
\pgfpathlineto{\pgfqpoint{1.881203in}{1.158402in}}%
\pgfpathlineto{\pgfqpoint{1.887728in}{1.191994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689700in}{1.141052in}}%
\pgfpathlineto{\pgfqpoint{1.690929in}{1.174680in}}%
\pgfpathlineto{\pgfqpoint{1.689866in}{1.207986in}}%
\pgfpathlineto{\pgfqpoint{1.686515in}{1.240836in}}%
\pgfpathlineto{\pgfqpoint{1.680889in}{1.273098in}}%
\pgfpathlineto{\pgfqpoint{1.673012in}{1.304642in}}%
\pgfpathlineto{\pgfqpoint{1.662916in}{1.335341in}}%
\pgfpathlineto{\pgfqpoint{1.650640in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{1.636234in}{1.393713in}}%
\pgfpathlineto{\pgfqpoint{1.619756in}{1.421151in}}%
\pgfpathlineto{\pgfqpoint{1.601273in}{1.447275in}}%
\pgfpathlineto{\pgfqpoint{1.580859in}{1.471980in}}%
\pgfpathlineto{\pgfqpoint{1.558595in}{1.495165in}}%
\pgfpathlineto{\pgfqpoint{1.534573in}{1.516738in}}%
\pgfpathlineto{\pgfqpoint{1.508888in}{1.536612in}}%
\pgfpathlineto{\pgfqpoint{1.481645in}{1.554707in}}%
\pgfpathlineto{\pgfqpoint{1.452952in}{1.570950in}}%
\pgfpathlineto{\pgfqpoint{1.422925in}{1.585276in}}%
\pgfpathlineto{\pgfqpoint{1.391685in}{1.597626in}}%
\pgfpathlineto{\pgfqpoint{1.359358in}{1.607951in}}%
\pgfpathlineto{\pgfqpoint{1.326074in}{1.616211in}}%
\pgfpathlineto{\pgfqpoint{1.291967in}{1.622370in}}%
\pgfpathlineto{\pgfqpoint{1.257175in}{1.626405in}}%
\pgfpathlineto{\pgfqpoint{1.221837in}{1.628299in}}%
\pgfpathlineto{\pgfqpoint{1.186096in}{1.628045in}}%
\pgfpathlineto{\pgfqpoint{1.150095in}{1.625643in}}%
\pgfpathlineto{\pgfqpoint{1.113981in}{1.621104in}}%
\pgfpathlineto{\pgfqpoint{1.077897in}{1.614446in}}%
\pgfpathlineto{\pgfqpoint{1.041990in}{1.605695in}}%
\pgfpathlineto{\pgfqpoint{1.006404in}{1.594886in}}%
\pgfpathlineto{\pgfqpoint{0.971282in}{1.582064in}}%
\pgfpathlineto{\pgfqpoint{0.936766in}{1.567280in}}%
\pgfpathlineto{\pgfqpoint{0.902994in}{1.550593in}}%
\pgfpathlineto{\pgfqpoint{0.870104in}{1.532070in}}%
\pgfpathlineto{\pgfqpoint{0.838226in}{1.511787in}}%
\pgfpathlineto{\pgfqpoint{0.807490in}{1.489824in}}%
\pgfpathlineto{\pgfqpoint{0.778019in}{1.466271in}}%
\pgfpathlineto{\pgfqpoint{0.749932in}{1.441222in}}%
\pgfpathlineto{\pgfqpoint{0.723342in}{1.414777in}}%
\pgfpathlineto{\pgfqpoint{0.698356in}{1.387044in}}%
\pgfpathlineto{\pgfqpoint{0.675074in}{1.358135in}}%
\pgfpathlineto{\pgfqpoint{0.653591in}{1.328164in}}%
\pgfpathlineto{\pgfqpoint{0.633993in}{1.297254in}}%
\pgfpathlineto{\pgfqpoint{0.616359in}{1.265529in}}%
\pgfpathlineto{\pgfqpoint{0.600760in}{1.233116in}}%
\pgfpathlineto{\pgfqpoint{0.587258in}{1.200146in}}%
\pgfpathlineto{\pgfqpoint{0.575909in}{1.166751in}}%
\pgfpathlineto{\pgfqpoint{0.566757in}{1.133067in}}%
\pgfpathlineto{\pgfqpoint{0.559840in}{1.099228in}}%
\pgfpathlineto{\pgfqpoint{0.555185in}{1.065372in}}%
\pgfpathlineto{\pgfqpoint{0.552811in}{1.031634in}}%
\pgfpathlineto{\pgfqpoint{0.552729in}{0.998150in}}%
\pgfpathlineto{\pgfqpoint{0.554937in}{0.965055in}}%
\pgfpathlineto{\pgfqpoint{0.559427in}{0.932482in}}%
\pgfpathlineto{\pgfqpoint{0.566182in}{0.900563in}}%
\pgfpathlineto{\pgfqpoint{0.575173in}{0.869426in}}%
\pgfpathlineto{\pgfqpoint{0.586365in}{0.839196in}}%
\pgfpathlineto{\pgfqpoint{0.599713in}{0.809995in}}%
\pgfpathlineto{\pgfqpoint{0.615162in}{0.781941in}}%
\pgfpathlineto{\pgfqpoint{0.632652in}{0.755147in}}%
\pgfpathlineto{\pgfqpoint{0.652110in}{0.729720in}}%
\pgfpathlineto{\pgfqpoint{0.673459in}{0.705763in}}%
\pgfpathlineto{\pgfqpoint{0.696614in}{0.683372in}}%
\pgfpathlineto{\pgfqpoint{0.721480in}{0.662638in}}%
\pgfpathlineto{\pgfqpoint{0.747957in}{0.643644in}}%
\pgfpathlineto{\pgfqpoint{0.775940in}{0.626467in}}%
\pgfpathlineto{\pgfqpoint{0.805315in}{0.611175in}}%
\pgfpathlineto{\pgfqpoint{0.835964in}{0.597830in}}%
\pgfpathlineto{\pgfqpoint{0.867763in}{0.586486in}}%
\pgfpathlineto{\pgfqpoint{0.900585in}{0.577190in}}%
\pgfpathlineto{\pgfqpoint{0.934297in}{0.569977in}}%
\pgfpathlineto{\pgfqpoint{0.968764in}{0.564877in}}%
\pgfpathlineto{\pgfqpoint{1.003847in}{0.561911in}}%
\pgfpathlineto{\pgfqpoint{1.039404in}{0.561090in}}%
\pgfpathlineto{\pgfqpoint{1.075293in}{0.562419in}}%
\pgfpathlineto{\pgfqpoint{1.111369in}{0.565891in}}%
\pgfpathlineto{\pgfqpoint{1.147486in}{0.571493in}}%
\pgfpathlineto{\pgfqpoint{1.183500in}{0.579201in}}%
\pgfpathlineto{\pgfqpoint{1.219264in}{0.588986in}}%
\pgfpathlineto{\pgfqpoint{1.254636in}{0.600807in}}%
\pgfpathlineto{\pgfqpoint{1.289473in}{0.614617in}}%
\pgfpathlineto{\pgfqpoint{1.323634in}{0.630361in}}%
\pgfpathlineto{\pgfqpoint{1.356982in}{0.647975in}}%
\pgfpathlineto{\pgfqpoint{1.389382in}{0.667387in}}%
\pgfpathlineto{\pgfqpoint{1.420705in}{0.688521in}}%
\pgfpathlineto{\pgfqpoint{1.450824in}{0.711290in}}%
\pgfpathlineto{\pgfqpoint{1.479617in}{0.735604in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{0.761364in}}%
\pgfpathlineto{\pgfqpoint{1.532771in}{0.788466in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{0.816802in}}%
\pgfpathlineto{\pgfqpoint{1.579310in}{0.846256in}}%
\pgfpathlineto{\pgfqpoint{1.599860in}{0.876712in}}%
\pgfpathlineto{\pgfqpoint{1.618486in}{0.908046in}}%
\pgfpathlineto{\pgfqpoint{1.635111in}{0.940131in}}%
\pgfpathlineto{\pgfqpoint{1.649669in}{0.972839in}}%
\pgfpathlineto{\pgfqpoint{1.662101in}{1.006038in}}%
\pgfpathlineto{\pgfqpoint{1.672356in}{1.039594in}}%
\pgfpathlineto{\pgfqpoint{1.680395in}{1.073373in}}%
\pgfpathlineto{\pgfqpoint{1.686184in}{1.107237in}}%
\pgfpathlineto{\pgfqpoint{1.689700in}{1.141052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611754in}{1.116848in}}%
\pgfpathlineto{\pgfqpoint{1.611899in}{1.151714in}}%
\pgfpathlineto{\pgfqpoint{1.610070in}{1.186352in}}%
\pgfpathlineto{\pgfqpoint{1.606275in}{1.220620in}}%
\pgfpathlineto{\pgfqpoint{1.600529in}{1.254382in}}%
\pgfpathlineto{\pgfqpoint{1.592855in}{1.287501in}}%
\pgfpathlineto{\pgfqpoint{1.583283in}{1.319844in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{1.351281in}}%
\pgfpathlineto{\pgfqpoint{1.558610in}{1.381685in}}%
\pgfpathlineto{\pgfqpoint{1.543609in}{1.410933in}}%
\pgfpathlineto{\pgfqpoint{1.526908in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{1.508575in}{1.465498in}}%
\pgfpathlineto{\pgfqpoint{1.488685in}{1.490595in}}%
\pgfpathlineto{\pgfqpoint{1.467317in}{1.514098in}}%
\pgfpathlineto{\pgfqpoint{1.444558in}{1.535912in}}%
\pgfpathlineto{\pgfqpoint{1.420498in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{1.395236in}{1.574131in}}%
\pgfpathlineto{\pgfqpoint{1.368872in}{1.590382in}}%
\pgfpathlineto{\pgfqpoint{1.341512in}{1.604637in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.284252in}{1.626939in}}%
\pgfpathlineto{\pgfqpoint{1.254582in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{1.224376in}{1.640679in}}%
\pgfpathlineto{\pgfqpoint{1.193758in}{1.644262in}}%
\pgfpathlineto{\pgfqpoint{1.162849in}{1.645634in}}%
\pgfpathlineto{\pgfqpoint{1.131774in}{1.644787in}}%
\pgfpathlineto{\pgfqpoint{1.100659in}{1.641725in}}%
\pgfpathlineto{\pgfqpoint{1.069629in}{1.636461in}}%
\pgfpathlineto{\pgfqpoint{1.038808in}{1.629016in}}%
\pgfpathlineto{\pgfqpoint{1.008321in}{1.619419in}}%
\pgfpathlineto{\pgfqpoint{0.978291in}{1.607710in}}%
\pgfpathlineto{\pgfqpoint{0.948838in}{1.593936in}}%
\pgfpathlineto{\pgfqpoint{0.920082in}{1.578151in}}%
\pgfpathlineto{\pgfqpoint{0.892137in}{1.560420in}}%
\pgfpathlineto{\pgfqpoint{0.865116in}{1.540814in}}%
\pgfpathlineto{\pgfqpoint{0.839129in}{1.519412in}}%
\pgfpathlineto{\pgfqpoint{0.814280in}{1.496300in}}%
\pgfpathlineto{\pgfqpoint{0.790668in}{1.471571in}}%
\pgfpathlineto{\pgfqpoint{0.768390in}{1.445325in}}%
\pgfpathlineto{\pgfqpoint{0.747534in}{1.417668in}}%
\pgfpathlineto{\pgfqpoint{0.728185in}{1.388710in}}%
\pgfpathlineto{\pgfqpoint{0.710420in}{1.358568in}}%
\pgfpathlineto{\pgfqpoint{0.694312in}{1.327365in}}%
\pgfpathlineto{\pgfqpoint{0.679924in}{1.295224in}}%
\pgfpathlineto{\pgfqpoint{0.667315in}{1.262277in}}%
\pgfpathlineto{\pgfqpoint{0.656536in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.647630in}{1.194494in}}%
\pgfpathlineto{\pgfqpoint{0.640633in}{1.159931in}}%
\pgfpathlineto{\pgfqpoint{0.635574in}{1.125106in}}%
\pgfpathlineto{\pgfqpoint{0.632471in}{1.090159in}}%
\pgfpathlineto{\pgfqpoint{0.631339in}{1.055230in}}%
\pgfpathlineto{\pgfqpoint{0.632181in}{1.020461in}}%
\pgfpathlineto{\pgfqpoint{0.634994in}{0.985990in}}%
\pgfpathlineto{\pgfqpoint{0.639767in}{0.951958in}}%
\pgfpathlineto{\pgfqpoint{0.646481in}{0.918501in}}%
\pgfpathlineto{\pgfqpoint{0.655108in}{0.885753in}}%
\pgfpathlineto{\pgfqpoint{0.665614in}{0.853847in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.822911in}}%
\pgfpathlineto{\pgfqpoint{0.692086in}{0.793070in}}%
\pgfpathlineto{\pgfqpoint{0.707946in}{0.764444in}}%
\pgfpathlineto{\pgfqpoint{0.725471in}{0.737148in}}%
\pgfpathlineto{\pgfqpoint{0.744592in}{0.711291in}}%
\pgfpathlineto{\pgfqpoint{0.765231in}{0.686979in}}%
\pgfpathlineto{\pgfqpoint{0.787306in}{0.664309in}}%
\pgfpathlineto{\pgfqpoint{0.810728in}{0.643372in}}%
\pgfpathlineto{\pgfqpoint{0.835401in}{0.624253in}}%
\pgfpathlineto{\pgfqpoint{0.861227in}{0.607029in}}%
\pgfpathlineto{\pgfqpoint{0.888103in}{0.591768in}}%
\pgfpathlineto{\pgfqpoint{0.915919in}{0.578533in}}%
\pgfpathlineto{\pgfqpoint{0.944563in}{0.567376in}}%
\pgfpathlineto{\pgfqpoint{0.973921in}{0.558343in}}%
\pgfpathlineto{\pgfqpoint{1.003874in}{0.551470in}}%
\pgfpathlineto{\pgfqpoint{1.034301in}{0.546785in}}%
\pgfpathlineto{\pgfqpoint{1.065080in}{0.544306in}}%
\pgfpathlineto{\pgfqpoint{1.096088in}{0.544044in}}%
\pgfpathlineto{\pgfqpoint{1.127198in}{0.545999in}}%
\pgfpathlineto{\pgfqpoint{1.158286in}{0.550164in}}%
\pgfpathlineto{\pgfqpoint{1.189227in}{0.556522in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{0.565047in}}%
\pgfpathlineto{\pgfqpoint{1.250170in}{0.575705in}}%
\pgfpathlineto{\pgfqpoint{1.279927in}{0.588453in}}%
\pgfpathlineto{\pgfqpoint{1.309046in}{0.603240in}}%
\pgfpathlineto{\pgfqpoint{1.337411in}{0.620006in}}%
\pgfpathlineto{\pgfqpoint{1.364908in}{0.638684in}}%
\pgfpathlineto{\pgfqpoint{1.391425in}{0.659199in}}%
\pgfpathlineto{\pgfqpoint{1.416856in}{0.681467in}}%
\pgfpathlineto{\pgfqpoint{1.441099in}{0.705399in}}%
\pgfpathlineto{\pgfqpoint{1.464055in}{0.730899in}}%
\pgfpathlineto{\pgfqpoint{1.485634in}{0.757865in}}%
\pgfpathlineto{\pgfqpoint{1.505746in}{0.786187in}}%
\pgfpathlineto{\pgfqpoint{1.524312in}{0.815751in}}%
\pgfpathlineto{\pgfqpoint{1.541258in}{0.846440in}}%
\pgfpathlineto{\pgfqpoint{1.556513in}{0.878127in}}%
\pgfpathlineto{\pgfqpoint{1.570018in}{0.910688in}}%
\pgfpathlineto{\pgfqpoint{1.581718in}{0.943989in}}%
\pgfpathlineto{\pgfqpoint{1.591565in}{0.977898in}}%
\pgfpathlineto{\pgfqpoint{1.599521in}{1.012277in}}%
\pgfpathlineto{\pgfqpoint{1.605552in}{1.046988in}}%
\pgfpathlineto{\pgfqpoint{1.609635in}{1.081892in}}%
\pgfpathlineto{\pgfqpoint{1.611754in}{1.116848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569924in}{1.099015in}}%
\pgfpathlineto{\pgfqpoint{1.569240in}{1.136119in}}%
\pgfpathlineto{\pgfqpoint{1.566753in}{1.173056in}}%
\pgfpathlineto{\pgfqpoint{1.562474in}{1.209678in}}%
\pgfpathlineto{\pgfqpoint{1.556421in}{1.245837in}}%
\pgfpathlineto{\pgfqpoint{1.548617in}{1.281388in}}%
\pgfpathlineto{\pgfqpoint{1.539094in}{1.316187in}}%
\pgfpathlineto{\pgfqpoint{1.527890in}{1.350095in}}%
\pgfpathlineto{\pgfqpoint{1.515051in}{1.382975in}}%
\pgfpathlineto{\pgfqpoint{1.500628in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{1.484679in}{1.445125in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.448467in}{1.501637in}}%
\pgfpathlineto{\pgfqpoint{1.428349in}{1.527491in}}%
\pgfpathlineto{\pgfqpoint{1.406997in}{1.551603in}}%
\pgfpathlineto{\pgfqpoint{1.384496in}{1.573875in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{1.594218in}}%
\pgfpathlineto{\pgfqpoint{1.336414in}{1.612550in}}%
\pgfpathlineto{\pgfqpoint{1.311027in}{1.628797in}}%
\pgfpathlineto{\pgfqpoint{1.284877in}{1.642894in}}%
\pgfpathlineto{\pgfqpoint{1.258071in}{1.654783in}}%
\pgfpathlineto{\pgfqpoint{1.230715in}{1.664418in}}%
\pgfpathlineto{\pgfqpoint{1.202920in}{1.671759in}}%
\pgfpathlineto{\pgfqpoint{1.174799in}{1.676776in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{1.679450in}}%
\pgfpathlineto{\pgfqpoint{1.118029in}{1.679769in}}%
\pgfpathlineto{\pgfqpoint{1.089608in}{1.677733in}}%
\pgfpathlineto{\pgfqpoint{1.061317in}{1.673350in}}%
\pgfpathlineto{\pgfqpoint{1.033269in}{1.666636in}}%
\pgfpathlineto{\pgfqpoint{1.005578in}{1.657620in}}%
\pgfpathlineto{\pgfqpoint{0.978354in}{1.646338in}}%
\pgfpathlineto{\pgfqpoint{0.951707in}{1.632834in}}%
\pgfpathlineto{\pgfqpoint{0.925744in}{1.617164in}}%
\pgfpathlineto{\pgfqpoint{0.900571in}{1.599391in}}%
\pgfpathlineto{\pgfqpoint{0.876288in}{1.579585in}}%
\pgfpathlineto{\pgfqpoint{0.852994in}{1.557828in}}%
\pgfpathlineto{\pgfqpoint{0.830781in}{1.534205in}}%
\pgfpathlineto{\pgfqpoint{0.809740in}{1.508814in}}%
\pgfpathlineto{\pgfqpoint{0.789955in}{1.481755in}}%
\pgfpathlineto{\pgfqpoint{0.771506in}{1.453138in}}%
\pgfpathlineto{\pgfqpoint{0.754467in}{1.423077in}}%
\pgfpathlineto{\pgfqpoint{0.738906in}{1.391695in}}%
\pgfpathlineto{\pgfqpoint{0.724888in}{1.359117in}}%
\pgfpathlineto{\pgfqpoint{0.712466in}{1.325475in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{1.290903in}}%
\pgfpathlineto{\pgfqpoint{0.692611in}{1.255542in}}%
\pgfpathlineto{\pgfqpoint{0.685257in}{1.219534in}}%
\pgfpathlineto{\pgfqpoint{0.679661in}{1.183023in}}%
\pgfpathlineto{\pgfqpoint{0.675844in}{1.146157in}}%
\pgfpathlineto{\pgfqpoint{0.673822in}{1.109083in}}%
\pgfpathlineto{\pgfqpoint{0.673605in}{1.071953in}}%
\pgfpathlineto{\pgfqpoint{0.675191in}{1.034914in}}%
\pgfpathlineto{\pgfqpoint{0.678575in}{0.998116in}}%
\pgfpathlineto{\pgfqpoint{0.683744in}{0.961707in}}%
\pgfpathlineto{\pgfqpoint{0.690676in}{0.925834in}}%
\pgfpathlineto{\pgfqpoint{0.699344in}{0.890641in}}%
\pgfpathlineto{\pgfqpoint{0.709713in}{0.856270in}}%
\pgfpathlineto{\pgfqpoint{0.721740in}{0.822859in}}%
\pgfpathlineto{\pgfqpoint{0.735378in}{0.790544in}}%
\pgfpathlineto{\pgfqpoint{0.750572in}{0.759453in}}%
\pgfpathlineto{\pgfqpoint{0.767260in}{0.729713in}}%
\pgfpathlineto{\pgfqpoint{0.785375in}{0.701442in}}%
\pgfpathlineto{\pgfqpoint{0.804845in}{0.674755in}}%
\pgfpathlineto{\pgfqpoint{0.825590in}{0.649760in}}%
\pgfpathlineto{\pgfqpoint{0.847528in}{0.626556in}}%
\pgfpathlineto{\pgfqpoint{0.870570in}{0.605238in}}%
\pgfpathlineto{\pgfqpoint{0.894623in}{0.585891in}}%
\pgfpathlineto{\pgfqpoint{0.919590in}{0.568592in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{0.553413in}}%
\pgfpathlineto{\pgfqpoint{0.971863in}{0.540413in}}%
\pgfpathlineto{\pgfqpoint{0.998957in}{0.529646in}}%
\pgfpathlineto{\pgfqpoint{1.026546in}{0.521154in}}%
\pgfpathlineto{\pgfqpoint{1.054519in}{0.514972in}}%
\pgfpathlineto{\pgfqpoint{1.082761in}{0.511124in}}%
\pgfpathlineto{\pgfqpoint{1.111161in}{0.509627in}}%
\pgfpathlineto{\pgfqpoint{1.139603in}{0.510486in}}%
\pgfpathlineto{\pgfqpoint{1.167973in}{0.513697in}}%
\pgfpathlineto{\pgfqpoint{1.196156in}{0.519248in}}%
\pgfpathlineto{\pgfqpoint{1.224040in}{0.527117in}}%
\pgfpathlineto{\pgfqpoint{1.251512in}{0.537271in}}%
\pgfpathlineto{\pgfqpoint{1.278461in}{0.549670in}}%
\pgfpathlineto{\pgfqpoint{1.304779in}{0.564265in}}%
\pgfpathlineto{\pgfqpoint{1.330359in}{0.580995in}}%
\pgfpathlineto{\pgfqpoint{1.355100in}{0.599794in}}%
\pgfpathlineto{\pgfqpoint{1.378901in}{0.620586in}}%
\pgfpathlineto{\pgfqpoint{1.401666in}{0.643287in}}%
\pgfpathlineto{\pgfqpoint{1.423303in}{0.667807in}}%
\pgfpathlineto{\pgfqpoint{1.443727in}{0.694045in}}%
\pgfpathlineto{\pgfqpoint{1.462854in}{0.721897in}}%
\pgfpathlineto{\pgfqpoint{1.480607in}{0.751251in}}%
\pgfpathlineto{\pgfqpoint{1.496914in}{0.781987in}}%
\pgfpathlineto{\pgfqpoint{1.511711in}{0.813984in}}%
\pgfpathlineto{\pgfqpoint{1.524938in}{0.847110in}}%
\pgfpathlineto{\pgfqpoint{1.536541in}{0.881234in}}%
\pgfpathlineto{\pgfqpoint{1.546474in}{0.916218in}}%
\pgfpathlineto{\pgfqpoint{1.554696in}{0.951921in}}%
\pgfpathlineto{\pgfqpoint{1.561174in}{0.988199in}}%
\pgfpathlineto{\pgfqpoint{1.565883in}{1.024906in}}%
\pgfpathlineto{\pgfqpoint{1.568804in}{1.061894in}}%
\pgfpathlineto{\pgfqpoint{1.569924in}{1.099015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544675in}{1.081181in}}%
\pgfpathlineto{\pgfqpoint{1.543127in}{1.122413in}}%
\pgfpathlineto{\pgfqpoint{1.539882in}{1.163534in}}%
\pgfpathlineto{\pgfqpoint{1.534954in}{1.204378in}}%
\pgfpathlineto{\pgfqpoint{1.528361in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{1.520131in}{1.284579in}}%
\pgfpathlineto{\pgfqpoint{1.510297in}{1.323614in}}%
\pgfpathlineto{\pgfqpoint{1.498897in}{1.361726in}}%
\pgfpathlineto{\pgfqpoint{1.485979in}{1.398764in}}%
\pgfpathlineto{\pgfqpoint{1.471595in}{1.434578in}}%
\pgfpathlineto{\pgfqpoint{1.455801in}{1.469023in}}%
\pgfpathlineto{\pgfqpoint{1.438662in}{1.501962in}}%
\pgfpathlineto{\pgfqpoint{1.420247in}{1.533261in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.562794in}}%
\pgfpathlineto{\pgfqpoint{1.379889in}{1.590442in}}%
\pgfpathlineto{\pgfqpoint{1.358109in}{1.616095in}}%
\pgfpathlineto{\pgfqpoint{1.335377in}{1.639648in}}%
\pgfpathlineto{\pgfqpoint{1.311785in}{1.661008in}}%
\pgfpathlineto{\pgfqpoint{1.287427in}{1.680087in}}%
\pgfpathlineto{\pgfqpoint{1.262402in}{1.696809in}}%
\pgfpathlineto{\pgfqpoint{1.236811in}{1.711108in}}%
\pgfpathlineto{\pgfqpoint{1.210756in}{1.722924in}}%
\pgfpathlineto{\pgfqpoint{1.184342in}{1.732211in}}%
\pgfpathlineto{\pgfqpoint{1.157676in}{1.738931in}}%
\pgfpathlineto{\pgfqpoint{1.130866in}{1.743058in}}%
\pgfpathlineto{\pgfqpoint{1.104018in}{1.744574in}}%
\pgfpathlineto{\pgfqpoint{1.077242in}{1.743473in}}%
\pgfpathlineto{\pgfqpoint{1.050645in}{1.739761in}}%
\pgfpathlineto{\pgfqpoint{1.024333in}{1.733451in}}%
\pgfpathlineto{\pgfqpoint{0.998414in}{1.724569in}}%
\pgfpathlineto{\pgfqpoint{0.972992in}{1.713152in}}%
\pgfpathlineto{\pgfqpoint{0.948168in}{1.699244in}}%
\pgfpathlineto{\pgfqpoint{0.924043in}{1.682902in}}%
\pgfpathlineto{\pgfqpoint{0.900714in}{1.664193in}}%
\pgfpathlineto{\pgfqpoint{0.878275in}{1.643190in}}%
\pgfpathlineto{\pgfqpoint{0.856816in}{1.619979in}}%
\pgfpathlineto{\pgfqpoint{0.836423in}{1.594653in}}%
\pgfpathlineto{\pgfqpoint{0.817180in}{1.567314in}}%
\pgfpathlineto{\pgfqpoint{0.799162in}{1.538073in}}%
\pgfpathlineto{\pgfqpoint{0.782444in}{1.507046in}}%
\pgfpathlineto{\pgfqpoint{0.767091in}{1.474359in}}%
\pgfpathlineto{\pgfqpoint{0.753166in}{1.440144in}}%
\pgfpathlineto{\pgfqpoint{0.740726in}{1.404538in}}%
\pgfpathlineto{\pgfqpoint{0.729819in}{1.367685in}}%
\pgfpathlineto{\pgfqpoint{0.720490in}{1.329733in}}%
\pgfpathlineto{\pgfqpoint{0.712777in}{1.290835in}}%
\pgfpathlineto{\pgfqpoint{0.706711in}{1.251147in}}%
\pgfpathlineto{\pgfqpoint{0.702316in}{1.210829in}}%
\pgfpathlineto{\pgfqpoint{0.699609in}{1.170044in}}%
\pgfpathlineto{\pgfqpoint{0.698602in}{1.128956in}}%
\pgfpathlineto{\pgfqpoint{0.699298in}{1.087731in}}%
\pgfpathlineto{\pgfqpoint{0.701696in}{1.046533in}}%
\pgfpathlineto{\pgfqpoint{0.705785in}{1.005530in}}%
\pgfpathlineto{\pgfqpoint{0.711548in}{0.964886in}}%
\pgfpathlineto{\pgfqpoint{0.718963in}{0.924766in}}%
\pgfpathlineto{\pgfqpoint{0.728000in}{0.885329in}}%
\pgfpathlineto{\pgfqpoint{0.738622in}{0.846736in}}%
\pgfpathlineto{\pgfqpoint{0.750787in}{0.809142in}}%
\pgfpathlineto{\pgfqpoint{0.764445in}{0.772698in}}%
\pgfpathlineto{\pgfqpoint{0.779542in}{0.737551in}}%
\pgfpathlineto{\pgfqpoint{0.796016in}{0.703842in}}%
\pgfpathlineto{\pgfqpoint{0.813802in}{0.671707in}}%
\pgfpathlineto{\pgfqpoint{0.832828in}{0.641276in}}%
\pgfpathlineto{\pgfqpoint{0.853017in}{0.612670in}}%
\pgfpathlineto{\pgfqpoint{0.874288in}{0.586006in}}%
\pgfpathlineto{\pgfqpoint{0.896555in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.919729in}{0.538923in}}%
\pgfpathlineto{\pgfqpoint{0.943716in}{0.518694in}}%
\pgfpathlineto{\pgfqpoint{0.968420in}{0.500784in}}%
\pgfpathlineto{\pgfqpoint{0.993741in}{0.485266in}}%
\pgfpathlineto{\pgfqpoint{1.019577in}{0.472202in}}%
\pgfpathlineto{\pgfqpoint{1.045825in}{0.461645in}}%
\pgfpathlineto{\pgfqpoint{1.072378in}{0.453637in}}%
\pgfpathlineto{\pgfqpoint{1.099130in}{0.448211in}}%
\pgfpathlineto{\pgfqpoint{1.125972in}{0.445388in}}%
\pgfpathlineto{\pgfqpoint{1.152798in}{0.445180in}}%
\pgfpathlineto{\pgfqpoint{1.179498in}{0.447588in}}%
\pgfpathlineto{\pgfqpoint{1.205965in}{0.452602in}}%
\pgfpathlineto{\pgfqpoint{1.232094in}{0.460202in}}%
\pgfpathlineto{\pgfqpoint{1.257777in}{0.470356in}}%
\pgfpathlineto{\pgfqpoint{1.282913in}{0.483025in}}%
\pgfpathlineto{\pgfqpoint{1.307400in}{0.498157in}}%
\pgfpathlineto{\pgfqpoint{1.331139in}{0.515692in}}%
\pgfpathlineto{\pgfqpoint{1.354035in}{0.535558in}}%
\pgfpathlineto{\pgfqpoint{1.375995in}{0.557676in}}%
\pgfpathlineto{\pgfqpoint{1.396931in}{0.581957in}}%
\pgfpathlineto{\pgfqpoint{1.416759in}{0.608303in}}%
\pgfpathlineto{\pgfqpoint{1.435399in}{0.636607in}}%
\pgfpathlineto{\pgfqpoint{1.452776in}{0.666756in}}%
\pgfpathlineto{\pgfqpoint{1.468820in}{0.698629in}}%
\pgfpathlineto{\pgfqpoint{1.483466in}{0.732097in}}%
\pgfpathlineto{\pgfqpoint{1.496655in}{0.767025in}}%
\pgfpathlineto{\pgfqpoint{1.508334in}{0.803273in}}%
\pgfpathlineto{\pgfqpoint{1.518457in}{0.840694in}}%
\pgfpathlineto{\pgfqpoint{1.526982in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.533875in}{0.918452in}}%
\pgfpathlineto{\pgfqpoint{1.539109in}{0.958475in}}%
\pgfpathlineto{\pgfqpoint{1.542662in}{0.999046in}}%
\pgfpathlineto{\pgfqpoint{1.544520in}{1.040003in}}%
\pgfpathlineto{\pgfqpoint{1.544675in}{1.081181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529349in}{1.055323in}}%
\pgfpathlineto{\pgfqpoint{1.526507in}{1.105740in}}%
\pgfpathlineto{\pgfqpoint{1.522035in}{1.156112in}}%
\pgfpathlineto{\pgfqpoint{1.515950in}{1.206238in}}%
\pgfpathlineto{\pgfqpoint{1.508279in}{1.255914in}}%
\pgfpathlineto{\pgfqpoint{1.499050in}{1.304942in}}%
\pgfpathlineto{\pgfqpoint{1.488302in}{1.353123in}}%
\pgfpathlineto{\pgfqpoint{1.476078in}{1.400264in}}%
\pgfpathlineto{\pgfqpoint{1.462428in}{1.446175in}}%
\pgfpathlineto{\pgfqpoint{1.447405in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.533573in}}%
\pgfpathlineto{\pgfqpoint{1.413490in}{1.574707in}}%
\pgfpathlineto{\pgfqpoint{1.394735in}{1.613910in}}%
\pgfpathlineto{\pgfqpoint{1.374881in}{1.651021in}}%
\pgfpathlineto{\pgfqpoint{1.354007in}{1.685893in}}%
\pgfpathlineto{\pgfqpoint{1.332198in}{1.718385in}}%
\pgfpathlineto{\pgfqpoint{1.309541in}{1.748366in}}%
\pgfpathlineto{\pgfqpoint{1.286128in}{1.775714in}}%
\pgfpathlineto{\pgfqpoint{1.262053in}{1.800321in}}%
\pgfpathlineto{\pgfqpoint{1.237413in}{1.822087in}}%
\pgfpathlineto{\pgfqpoint{1.212306in}{1.840924in}}%
\pgfpathlineto{\pgfqpoint{1.186835in}{1.856757in}}%
\pgfpathlineto{\pgfqpoint{1.161102in}{1.869521in}}%
\pgfpathlineto{\pgfqpoint{1.135210in}{1.879166in}}%
\pgfpathlineto{\pgfqpoint{1.109264in}{1.885652in}}%
\pgfpathlineto{\pgfqpoint{1.083368in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.057626in}{1.889057in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{1.885963in}}%
\pgfpathlineto{\pgfqpoint{1.007019in}{1.879682in}}%
\pgfpathlineto{\pgfqpoint{0.982357in}{1.870241in}}%
\pgfpathlineto{\pgfqpoint{0.958257in}{1.857677in}}%
\pgfpathlineto{\pgfqpoint{0.934815in}{1.842042in}}%
\pgfpathlineto{\pgfqpoint{0.912126in}{1.823397in}}%
\pgfpathlineto{\pgfqpoint{0.890280in}{1.801818in}}%
\pgfpathlineto{\pgfqpoint{0.869366in}{1.777393in}}%
\pgfpathlineto{\pgfqpoint{0.849469in}{1.750218in}}%
\pgfpathlineto{\pgfqpoint{0.830667in}{1.720405in}}%
\pgfpathlineto{\pgfqpoint{0.813037in}{1.688072in}}%
\pgfpathlineto{\pgfqpoint{0.796651in}{1.653350in}}%
\pgfpathlineto{\pgfqpoint{0.781573in}{1.616379in}}%
\pgfpathlineto{\pgfqpoint{0.767865in}{1.577307in}}%
\pgfpathlineto{\pgfqpoint{0.755581in}{1.536293in}}%
\pgfpathlineto{\pgfqpoint{0.744772in}{1.493500in}}%
\pgfpathlineto{\pgfqpoint{0.735481in}{1.449102in}}%
\pgfpathlineto{\pgfqpoint{0.727745in}{1.403277in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{1.356210in}}%
\pgfpathlineto{\pgfqpoint{0.717056in}{1.308091in}}%
\pgfpathlineto{\pgfqpoint{0.714147in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{0.712879in}{1.209471in}}%
\pgfpathlineto{\pgfqpoint{0.713257in}{1.159369in}}%
\pgfpathlineto{\pgfqpoint{0.715279in}{1.109007in}}%
\pgfpathlineto{\pgfqpoint{0.718938in}{1.058587in}}%
\pgfpathlineto{\pgfqpoint{0.724219in}{1.008312in}}%
\pgfpathlineto{\pgfqpoint{0.731101in}{0.958386in}}%
\pgfpathlineto{\pgfqpoint{0.739555in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{0.749548in}{0.860380in}}%
\pgfpathlineto{\pgfqpoint{0.761040in}{0.812695in}}%
\pgfpathlineto{\pgfqpoint{0.773984in}{0.766146in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.720920in}}%
\pgfpathlineto{\pgfqpoint{0.804015in}{0.677199in}}%
\pgfpathlineto{\pgfqpoint{0.820980in}{0.635160in}}%
\pgfpathlineto{\pgfqpoint{0.839157in}{0.594971in}}%
\pgfpathlineto{\pgfqpoint{0.858471in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{0.878846in}{0.520785in}}%
\pgfpathlineto{\pgfqpoint{0.900198in}{0.487086in}}%
\pgfpathlineto{\pgfqpoint{0.922442in}{0.455834in}}%
\pgfpathlineto{\pgfqpoint{0.945489in}{0.427155in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{0.401164in}}%
\pgfpathlineto{\pgfqpoint{0.993615in}{0.377966in}}%
\pgfpathlineto{\pgfqpoint{1.018501in}{0.357654in}}%
\pgfpathlineto{\pgfqpoint{1.043802in}{0.340311in}}%
\pgfpathlineto{\pgfqpoint{1.069417in}{0.326005in}}%
\pgfpathlineto{\pgfqpoint{1.095243in}{0.314795in}}%
\pgfpathlineto{\pgfqpoint{1.121175in}{0.306725in}}%
\pgfpathlineto{\pgfqpoint{1.147109in}{0.301829in}}%
\pgfpathlineto{\pgfqpoint{1.172941in}{0.300125in}}%
\pgfpathlineto{\pgfqpoint{1.198567in}{0.301622in}}%
\pgfpathlineto{\pgfqpoint{1.223883in}{0.306312in}}%
\pgfpathlineto{\pgfqpoint{1.248788in}{0.314177in}}%
\pgfpathlineto{\pgfqpoint{1.273181in}{0.325184in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{0.339291in}}%
\pgfpathlineto{\pgfqpoint{1.320042in}{0.356440in}}%
\pgfpathlineto{\pgfqpoint{1.342320in}{0.376562in}}%
\pgfpathlineto{\pgfqpoint{1.363711in}{0.399576in}}%
\pgfpathlineto{\pgfqpoint{1.384127in}{0.425389in}}%
\pgfpathlineto{\pgfqpoint{1.403486in}{0.453897in}}%
\pgfpathlineto{\pgfqpoint{1.421711in}{0.484986in}}%
\pgfpathlineto{\pgfqpoint{1.438728in}{0.518530in}}%
\pgfpathlineto{\pgfqpoint{1.454468in}{0.554395in}}%
\pgfpathlineto{\pgfqpoint{1.468868in}{0.592435in}}%
\pgfpathlineto{\pgfqpoint{1.481870in}{0.632499in}}%
\pgfpathlineto{\pgfqpoint{1.493422in}{0.674423in}}%
\pgfpathlineto{\pgfqpoint{1.503478in}{0.718040in}}%
\pgfpathlineto{\pgfqpoint{1.511996in}{0.763174in}}%
\pgfpathlineto{\pgfqpoint{1.518942in}{0.809644in}}%
\pgfpathlineto{\pgfqpoint{1.524289in}{0.857261in}}%
\pgfpathlineto{\pgfqpoint{1.528015in}{0.905835in}}%
\pgfpathlineto{\pgfqpoint{1.530105in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{1.530550in}{1.005066in}}%
\pgfpathlineto{\pgfqpoint{1.529349in}{1.055323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.968504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{0.220679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711186in,y=1.800293in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bm{\tilde P}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783099in,y=0.727891in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bm{\tilde P}_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.529349in}{1.055323in}}%
\pgfpathlineto{\pgfqpoint{1.526507in}{1.105740in}}%
\pgfpathlineto{\pgfqpoint{1.522035in}{1.156112in}}%
\pgfpathlineto{\pgfqpoint{1.515950in}{1.206238in}}%
\pgfpathlineto{\pgfqpoint{1.508279in}{1.255914in}}%
\pgfpathlineto{\pgfqpoint{1.499050in}{1.304942in}}%
\pgfpathlineto{\pgfqpoint{1.488302in}{1.353123in}}%
\pgfpathlineto{\pgfqpoint{1.476078in}{1.400264in}}%
\pgfpathlineto{\pgfqpoint{1.462428in}{1.446175in}}%
\pgfpathlineto{\pgfqpoint{1.447405in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.533573in}}%
\pgfpathlineto{\pgfqpoint{1.413490in}{1.574707in}}%
\pgfpathlineto{\pgfqpoint{1.394735in}{1.613910in}}%
\pgfpathlineto{\pgfqpoint{1.374881in}{1.651021in}}%
\pgfpathlineto{\pgfqpoint{1.354007in}{1.685893in}}%
\pgfpathlineto{\pgfqpoint{1.332198in}{1.718385in}}%
\pgfpathlineto{\pgfqpoint{1.309541in}{1.748366in}}%
\pgfpathlineto{\pgfqpoint{1.286128in}{1.775714in}}%
\pgfpathlineto{\pgfqpoint{1.262053in}{1.800321in}}%
\pgfpathlineto{\pgfqpoint{1.237413in}{1.822087in}}%
\pgfpathlineto{\pgfqpoint{1.212306in}{1.840924in}}%
\pgfpathlineto{\pgfqpoint{1.186835in}{1.856757in}}%
\pgfpathlineto{\pgfqpoint{1.161102in}{1.869521in}}%
\pgfpathlineto{\pgfqpoint{1.135210in}{1.879166in}}%
\pgfpathlineto{\pgfqpoint{1.109264in}{1.885652in}}%
\pgfpathlineto{\pgfqpoint{1.083368in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.057626in}{1.889057in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{1.885963in}}%
\pgfpathlineto{\pgfqpoint{1.007019in}{1.879682in}}%
\pgfpathlineto{\pgfqpoint{0.982357in}{1.870241in}}%
\pgfpathlineto{\pgfqpoint{0.958257in}{1.857677in}}%
\pgfpathlineto{\pgfqpoint{0.934815in}{1.842042in}}%
\pgfpathlineto{\pgfqpoint{0.912126in}{1.823397in}}%
\pgfpathlineto{\pgfqpoint{0.890280in}{1.801818in}}%
\pgfpathlineto{\pgfqpoint{0.869366in}{1.777393in}}%
\pgfpathlineto{\pgfqpoint{0.849469in}{1.750218in}}%
\pgfpathlineto{\pgfqpoint{0.830667in}{1.720405in}}%
\pgfpathlineto{\pgfqpoint{0.813037in}{1.688072in}}%
\pgfpathlineto{\pgfqpoint{0.796651in}{1.653350in}}%
\pgfpathlineto{\pgfqpoint{0.781573in}{1.616379in}}%
\pgfpathlineto{\pgfqpoint{0.767865in}{1.577307in}}%
\pgfpathlineto{\pgfqpoint{0.755581in}{1.536293in}}%
\pgfpathlineto{\pgfqpoint{0.744772in}{1.493500in}}%
\pgfpathlineto{\pgfqpoint{0.735481in}{1.449102in}}%
\pgfpathlineto{\pgfqpoint{0.727745in}{1.403277in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{1.356210in}}%
\pgfpathlineto{\pgfqpoint{0.717056in}{1.308091in}}%
\pgfpathlineto{\pgfqpoint{0.714147in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{0.712879in}{1.209471in}}%
\pgfpathlineto{\pgfqpoint{0.713257in}{1.159369in}}%
\pgfpathlineto{\pgfqpoint{0.715279in}{1.109007in}}%
\pgfpathlineto{\pgfqpoint{0.718938in}{1.058587in}}%
\pgfpathlineto{\pgfqpoint{0.724219in}{1.008312in}}%
\pgfpathlineto{\pgfqpoint{0.731101in}{0.958386in}}%
\pgfpathlineto{\pgfqpoint{0.739555in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{0.749548in}{0.860380in}}%
\pgfpathlineto{\pgfqpoint{0.761040in}{0.812695in}}%
\pgfpathlineto{\pgfqpoint{0.773984in}{0.766146in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.720920in}}%
\pgfpathlineto{\pgfqpoint{0.804015in}{0.677199in}}%
\pgfpathlineto{\pgfqpoint{0.820980in}{0.635160in}}%
\pgfpathlineto{\pgfqpoint{0.839157in}{0.594971in}}%
\pgfpathlineto{\pgfqpoint{0.858471in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{0.878846in}{0.520785in}}%
\pgfpathlineto{\pgfqpoint{0.900198in}{0.487086in}}%
\pgfpathlineto{\pgfqpoint{0.922442in}{0.455834in}}%
\pgfpathlineto{\pgfqpoint{0.945489in}{0.427155in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{0.401164in}}%
\pgfpathlineto{\pgfqpoint{0.993615in}{0.377966in}}%
\pgfpathlineto{\pgfqpoint{1.018501in}{0.357654in}}%
\pgfpathlineto{\pgfqpoint{1.043802in}{0.340311in}}%
\pgfpathlineto{\pgfqpoint{1.069417in}{0.326005in}}%
\pgfpathlineto{\pgfqpoint{1.095243in}{0.314795in}}%
\pgfpathlineto{\pgfqpoint{1.121175in}{0.306725in}}%
\pgfpathlineto{\pgfqpoint{1.147109in}{0.301829in}}%
\pgfpathlineto{\pgfqpoint{1.172941in}{0.300125in}}%
\pgfpathlineto{\pgfqpoint{1.198567in}{0.301622in}}%
\pgfpathlineto{\pgfqpoint{1.223883in}{0.306312in}}%
\pgfpathlineto{\pgfqpoint{1.248788in}{0.314177in}}%
\pgfpathlineto{\pgfqpoint{1.273181in}{0.325184in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{0.339291in}}%
\pgfpathlineto{\pgfqpoint{1.320042in}{0.356440in}}%
\pgfpathlineto{\pgfqpoint{1.342320in}{0.376562in}}%
\pgfpathlineto{\pgfqpoint{1.363711in}{0.399576in}}%
\pgfpathlineto{\pgfqpoint{1.384127in}{0.425389in}}%
\pgfpathlineto{\pgfqpoint{1.403486in}{0.453897in}}%
\pgfpathlineto{\pgfqpoint{1.421711in}{0.484986in}}%
\pgfpathlineto{\pgfqpoint{1.438728in}{0.518530in}}%
\pgfpathlineto{\pgfqpoint{1.454468in}{0.554395in}}%
\pgfpathlineto{\pgfqpoint{1.468868in}{0.592435in}}%
\pgfpathlineto{\pgfqpoint{1.481870in}{0.632499in}}%
\pgfpathlineto{\pgfqpoint{1.493422in}{0.674423in}}%
\pgfpathlineto{\pgfqpoint{1.503478in}{0.718040in}}%
\pgfpathlineto{\pgfqpoint{1.511996in}{0.763174in}}%
\pgfpathlineto{\pgfqpoint{1.518942in}{0.809644in}}%
\pgfpathlineto{\pgfqpoint{1.524289in}{0.857261in}}%
\pgfpathlineto{\pgfqpoint{1.528015in}{0.905835in}}%
\pgfpathlineto{\pgfqpoint{1.530105in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{1.530550in}{1.005066in}}%
\pgfpathlineto{\pgfqpoint{1.529349in}{1.055323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.887728in}{1.191994in}}%
\pgfpathlineto{\pgfqpoint{1.891170in}{1.225195in}}%
\pgfpathlineto{\pgfqpoint{1.891512in}{1.257870in}}%
\pgfpathlineto{\pgfqpoint{1.888756in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{1.882910in}{1.321121in}}%
\pgfpathlineto{\pgfqpoint{1.874000in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{1.862060in}{1.380731in}}%
\pgfpathlineto{\pgfqpoint{1.847139in}{1.408867in}}%
\pgfpathlineto{\pgfqpoint{1.829297in}{1.435739in}}%
\pgfpathlineto{\pgfqpoint{1.808606in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{1.785148in}{1.485260in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.507711in}}%
\pgfpathlineto{\pgfqpoint{1.730325in}{1.528499in}}%
\pgfpathlineto{\pgfqpoint{1.699180in}{1.547540in}}%
\pgfpathlineto{\pgfqpoint{1.665709in}{1.564758in}}%
\pgfpathlineto{\pgfqpoint{1.630048in}{1.580084in}}%
\pgfpathlineto{\pgfqpoint{1.592339in}{1.593455in}}%
\pgfpathlineto{\pgfqpoint{1.552736in}{1.604819in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.614128in}}%
\pgfpathlineto{\pgfqpoint{1.468489in}{1.621347in}}%
\pgfpathlineto{\pgfqpoint{1.424185in}{1.626444in}}%
\pgfpathlineto{\pgfqpoint{1.378662in}{1.629402in}}%
\pgfpathlineto{\pgfqpoint{1.332105in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{1.284701in}{1.628854in}}%
\pgfpathlineto{\pgfqpoint{1.236640in}{1.625352in}}%
\pgfpathlineto{\pgfqpoint{1.188117in}{1.619713in}}%
\pgfpathlineto{\pgfqpoint{1.139326in}{1.611960in}}%
\pgfpathlineto{\pgfqpoint{1.090465in}{1.602125in}}%
\pgfpathlineto{\pgfqpoint{1.041729in}{1.590247in}}%
\pgfpathlineto{\pgfqpoint{0.993315in}{1.576374in}}%
\pgfpathlineto{\pgfqpoint{0.945418in}{1.560561in}}%
\pgfpathlineto{\pgfqpoint{0.898231in}{1.542873in}}%
\pgfpathlineto{\pgfqpoint{0.851943in}{1.523381in}}%
\pgfpathlineto{\pgfqpoint{0.806742in}{1.502162in}}%
\pgfpathlineto{\pgfqpoint{0.762810in}{1.479304in}}%
\pgfpathlineto{\pgfqpoint{0.720322in}{1.454896in}}%
\pgfpathlineto{\pgfqpoint{0.679451in}{1.429039in}}%
\pgfpathlineto{\pgfqpoint{0.640360in}{1.401836in}}%
\pgfpathlineto{\pgfqpoint{0.603208in}{1.373396in}}%
\pgfpathlineto{\pgfqpoint{0.568143in}{1.343834in}}%
\pgfpathlineto{\pgfqpoint{0.535308in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.504834in}{1.281825in}}%
\pgfpathlineto{\pgfqpoint{0.476843in}{1.249627in}}%
\pgfpathlineto{\pgfqpoint{0.451450in}{1.216806in}}%
\pgfpathlineto{\pgfqpoint{0.428755in}{1.183493in}}%
\pgfpathlineto{\pgfqpoint{0.408850in}{1.149823in}}%
\pgfpathlineto{\pgfqpoint{0.391816in}{1.115932in}}%
\pgfpathlineto{\pgfqpoint{0.377721in}{1.081955in}}%
\pgfpathlineto{\pgfqpoint{0.366621in}{1.048030in}}%
\pgfpathlineto{\pgfqpoint{0.358562in}{1.014292in}}%
\pgfpathlineto{\pgfqpoint{0.353576in}{0.980879in}}%
\pgfpathlineto{\pgfqpoint{0.351683in}{0.947925in}}%
\pgfpathlineto{\pgfqpoint{0.352891in}{0.915562in}}%
\pgfpathlineto{\pgfqpoint{0.357194in}{0.883920in}}%
\pgfpathlineto{\pgfqpoint{0.364576in}{0.853127in}}%
\pgfpathlineto{\pgfqpoint{0.375006in}{0.823308in}}%
\pgfpathlineto{\pgfqpoint{0.388444in}{0.794581in}}%
\pgfpathlineto{\pgfqpoint{0.404833in}{0.767063in}}%
\pgfpathlineto{\pgfqpoint{0.424110in}{0.740865in}}%
\pgfpathlineto{\pgfqpoint{0.446195in}{0.716092in}}%
\pgfpathlineto{\pgfqpoint{0.471000in}{0.692843in}}%
\pgfpathlineto{\pgfqpoint{0.498426in}{0.671213in}}%
\pgfpathlineto{\pgfqpoint{0.528361in}{0.651288in}}%
\pgfpathlineto{\pgfqpoint{0.560685in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{0.595269in}{0.616870in}}%
\pgfpathlineto{\pgfqpoint{0.631972in}{0.602514in}}%
\pgfpathlineto{\pgfqpoint{0.670647in}{0.590140in}}%
\pgfpathlineto{\pgfqpoint{0.711139in}{0.579798in}}%
\pgfpathlineto{\pgfqpoint{0.753283in}{0.571530in}}%
\pgfpathlineto{\pgfqpoint{0.796912in}{0.565369in}}%
\pgfpathlineto{\pgfqpoint{0.841848in}{0.561340in}}%
\pgfpathlineto{\pgfqpoint{0.887911in}{0.559458in}}%
\pgfpathlineto{\pgfqpoint{0.934915in}{0.559732in}}%
\pgfpathlineto{\pgfqpoint{0.982671in}{0.562160in}}%
\pgfpathlineto{\pgfqpoint{1.030988in}{0.566733in}}%
\pgfpathlineto{\pgfqpoint{1.079669in}{0.573432in}}%
\pgfpathlineto{\pgfqpoint{1.128520in}{0.582230in}}%
\pgfpathlineto{\pgfqpoint{1.177344in}{0.593092in}}%
\pgfpathlineto{\pgfqpoint{1.225943in}{0.605975in}}%
\pgfpathlineto{\pgfqpoint{1.274123in}{0.620825in}}%
\pgfpathlineto{\pgfqpoint{1.321689in}{0.637584in}}%
\pgfpathlineto{\pgfqpoint{1.368449in}{0.656183in}}%
\pgfpathlineto{\pgfqpoint{1.414216in}{0.676549in}}%
\pgfpathlineto{\pgfqpoint{1.458806in}{0.698599in}}%
\pgfpathlineto{\pgfqpoint{1.502038in}{0.722244in}}%
\pgfpathlineto{\pgfqpoint{1.543738in}{0.747389in}}%
\pgfpathlineto{\pgfqpoint{1.583739in}{0.773932in}}%
\pgfpathlineto{\pgfqpoint{1.621880in}{0.801768in}}%
\pgfpathlineto{\pgfqpoint{1.658006in}{0.830783in}}%
\pgfpathlineto{\pgfqpoint{1.691974in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{1.723644in}{0.891882in}}%
\pgfpathlineto{\pgfqpoint{1.752891in}{0.923719in}}%
\pgfpathlineto{\pgfqpoint{1.779597in}{0.956245in}}%
\pgfpathlineto{\pgfqpoint{1.803653in}{0.989328in}}%
\pgfpathlineto{\pgfqpoint{1.824964in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{1.843442in}{1.056634in}}%
\pgfpathlineto{\pgfqpoint{1.859015in}{1.090586in}}%
\pgfpathlineto{\pgfqpoint{1.871619in}{1.124554in}}%
\pgfpathlineto{\pgfqpoint{1.881203in}{1.158402in}}%
\pgfpathlineto{\pgfqpoint{1.887728in}{1.191994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496930in}{1.067730in}}%
\pgfpathlineto{\pgfqpoint{1.494789in}{1.094386in}}%
\pgfpathlineto{\pgfqpoint{1.491146in}{1.121043in}}%
\pgfpathlineto{\pgfqpoint{1.486015in}{1.147594in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.173932in}}%
\pgfpathlineto{\pgfqpoint{1.471378in}{1.199952in}}%
\pgfpathlineto{\pgfqpoint{1.461932in}{1.225548in}}%
\pgfpathlineto{\pgfqpoint{1.451116in}{1.250618in}}%
\pgfpathlineto{\pgfqpoint{1.438973in}{1.275060in}}%
\pgfpathlineto{\pgfqpoint{1.425553in}{1.298776in}}%
\pgfpathlineto{\pgfqpoint{1.410909in}{1.321670in}}%
\pgfpathlineto{\pgfqpoint{1.395101in}{1.343651in}}%
\pgfpathlineto{\pgfqpoint{1.378192in}{1.364630in}}%
\pgfpathlineto{\pgfqpoint{1.360250in}{1.384522in}}%
\pgfpathlineto{\pgfqpoint{1.341347in}{1.403247in}}%
\pgfpathlineto{\pgfqpoint{1.321560in}{1.420730in}}%
\pgfpathlineto{\pgfqpoint{1.300969in}{1.436901in}}%
\pgfpathlineto{\pgfqpoint{1.279655in}{1.451694in}}%
\pgfpathlineto{\pgfqpoint{1.257706in}{1.465050in}}%
\pgfpathlineto{\pgfqpoint{1.235209in}{1.476914in}}%
\pgfpathlineto{\pgfqpoint{1.212255in}{1.487240in}}%
\pgfpathlineto{\pgfqpoint{1.188936in}{1.495986in}}%
\pgfpathlineto{\pgfqpoint{1.165347in}{1.503116in}}%
\pgfpathlineto{\pgfqpoint{1.141581in}{1.508601in}}%
\pgfpathlineto{\pgfqpoint{1.117736in}{1.512421in}}%
\pgfpathlineto{\pgfqpoint{1.093907in}{1.514558in}}%
\pgfpathlineto{\pgfqpoint{1.070190in}{1.515006in}}%
\pgfpathlineto{\pgfqpoint{1.046680in}{1.513761in}}%
\pgfpathlineto{\pgfqpoint{1.023472in}{1.510829in}}%
\pgfpathlineto{\pgfqpoint{1.000660in}{1.506221in}}%
\pgfpathlineto{\pgfqpoint{0.978335in}{1.499957in}}%
\pgfpathlineto{\pgfqpoint{0.956588in}{1.492061in}}%
\pgfpathlineto{\pgfqpoint{0.935505in}{1.482566in}}%
\pgfpathlineto{\pgfqpoint{0.915173in}{1.471509in}}%
\pgfpathlineto{\pgfqpoint{0.895671in}{1.458935in}}%
\pgfpathlineto{\pgfqpoint{0.877080in}{1.444894in}}%
\pgfpathlineto{\pgfqpoint{0.859474in}{1.429444in}}%
\pgfpathlineto{\pgfqpoint{0.842924in}{1.412646in}}%
\pgfpathlineto{\pgfqpoint{0.827497in}{1.394568in}}%
\pgfpathlineto{\pgfqpoint{0.813254in}{1.375283in}}%
\pgfpathlineto{\pgfqpoint{0.800253in}{1.354868in}}%
\pgfpathlineto{\pgfqpoint{0.788547in}{1.333406in}}%
\pgfpathlineto{\pgfqpoint{0.778182in}{1.310983in}}%
\pgfpathlineto{\pgfqpoint{0.769200in}{1.287690in}}%
\pgfpathlineto{\pgfqpoint{0.761638in}{1.263619in}}%
\pgfpathlineto{\pgfqpoint{0.755526in}{1.238869in}}%
\pgfpathlineto{\pgfqpoint{0.750888in}{1.213539in}}%
\pgfpathlineto{\pgfqpoint{0.747743in}{1.187730in}}%
\pgfpathlineto{\pgfqpoint{0.746104in}{1.161547in}}%
\pgfpathlineto{\pgfqpoint{0.745977in}{1.135094in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.108480in}}%
\pgfpathlineto{\pgfqpoint{0.750258in}{1.081810in}}%
\pgfpathlineto{\pgfqpoint{0.754647in}{1.055193in}}%
\pgfpathlineto{\pgfqpoint{0.760514in}{1.028735in}}%
\pgfpathlineto{\pgfqpoint{0.767836in}{1.002542in}}%
\pgfpathlineto{\pgfqpoint{0.776583in}{0.976721in}}%
\pgfpathlineto{\pgfqpoint{0.786720in}{0.951376in}}%
\pgfpathlineto{\pgfqpoint{0.798205in}{0.926608in}}%
\pgfpathlineto{\pgfqpoint{0.810993in}{0.902517in}}%
\pgfpathlineto{\pgfqpoint{0.825032in}{0.879200in}}%
\pgfpathlineto{\pgfqpoint{0.840266in}{0.856751in}}%
\pgfpathlineto{\pgfqpoint{0.856633in}{0.835260in}}%
\pgfpathlineto{\pgfqpoint{0.874067in}{0.814814in}}%
\pgfpathlineto{\pgfqpoint{0.892498in}{0.795496in}}%
\pgfpathlineto{\pgfqpoint{0.911853in}{0.777383in}}%
\pgfpathlineto{\pgfqpoint{0.932052in}{0.760547in}}%
\pgfpathlineto{\pgfqpoint{0.953015in}{0.745058in}}%
\pgfpathlineto{\pgfqpoint{0.974657in}{0.730976in}}%
\pgfpathlineto{\pgfqpoint{0.996892in}{0.718360in}}%
\pgfpathlineto{\pgfqpoint{1.019629in}{0.707259in}}%
\pgfpathlineto{\pgfqpoint{1.042777in}{0.697718in}}%
\pgfpathlineto{\pgfqpoint{1.066243in}{0.689776in}}%
\pgfpathlineto{\pgfqpoint{1.089932in}{0.683465in}}%
\pgfpathlineto{\pgfqpoint{1.113749in}{0.678811in}}%
\pgfpathlineto{\pgfqpoint{1.137598in}{0.675831in}}%
\pgfpathlineto{\pgfqpoint{1.161384in}{0.674537in}}%
\pgfpathlineto{\pgfqpoint{1.185009in}{0.674937in}}%
\pgfpathlineto{\pgfqpoint{1.208380in}{0.677026in}}%
\pgfpathlineto{\pgfqpoint{1.231401in}{0.680798in}}%
\pgfpathlineto{\pgfqpoint{1.253981in}{0.686236in}}%
\pgfpathlineto{\pgfqpoint{1.276028in}{0.693320in}}%
\pgfpathlineto{\pgfqpoint{1.297454in}{0.702020in}}%
\pgfpathlineto{\pgfqpoint{1.318172in}{0.712301in}}%
\pgfpathlineto{\pgfqpoint{1.338099in}{0.724123in}}%
\pgfpathlineto{\pgfqpoint{1.357155in}{0.737437in}}%
\pgfpathlineto{\pgfqpoint{1.375262in}{0.752190in}}%
\pgfpathlineto{\pgfqpoint{1.392349in}{0.768322in}}%
\pgfpathlineto{\pgfqpoint{1.408346in}{0.785768in}}%
\pgfpathlineto{\pgfqpoint{1.423188in}{0.804459in}}%
\pgfpathlineto{\pgfqpoint{1.436817in}{0.824319in}}%
\pgfpathlineto{\pgfqpoint{1.449177in}{0.845268in}}%
\pgfpathlineto{\pgfqpoint{1.460218in}{0.867222in}}%
\pgfpathlineto{\pgfqpoint{1.469896in}{0.890091in}}%
\pgfpathlineto{\pgfqpoint{1.478173in}{0.913785in}}%
\pgfpathlineto{\pgfqpoint{1.485013in}{0.938208in}}%
\pgfpathlineto{\pgfqpoint{1.490391in}{0.963261in}}%
\pgfpathlineto{\pgfqpoint{1.494284in}{0.988844in}}%
\pgfpathlineto{\pgfqpoint{1.496677in}{1.014853in}}%
\pgfpathlineto{\pgfqpoint{1.497561in}{1.041184in}}%
\pgfpathlineto{\pgfqpoint{1.496930in}{1.067730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495737in}{1.136339in}}%
\pgfpathlineto{\pgfqpoint{1.497115in}{1.165267in}}%
\pgfpathlineto{\pgfqpoint{1.496981in}{1.193911in}}%
\pgfpathlineto{\pgfqpoint{1.495336in}{1.222157in}}%
\pgfpathlineto{\pgfqpoint{1.492187in}{1.249889in}}%
\pgfpathlineto{\pgfqpoint{1.487545in}{1.276996in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{1.303370in}}%
\pgfpathlineto{\pgfqpoint{1.473868in}{1.328904in}}%
\pgfpathlineto{\pgfqpoint{1.464887in}{1.353495in}}%
\pgfpathlineto{\pgfqpoint{1.454525in}{1.377044in}}%
\pgfpathlineto{\pgfqpoint{1.442822in}{1.399457in}}%
\pgfpathlineto{\pgfqpoint{1.429826in}{1.420643in}}%
\pgfpathlineto{\pgfqpoint{1.415590in}{1.440516in}}%
\pgfpathlineto{\pgfqpoint{1.400170in}{1.458998in}}%
\pgfpathlineto{\pgfqpoint{1.383628in}{1.476012in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{1.491492in}}%
\pgfpathlineto{\pgfqpoint{1.347453in}{1.505374in}}%
\pgfpathlineto{\pgfqpoint{1.327964in}{1.517603in}}%
\pgfpathlineto{\pgfqpoint{1.307645in}{1.528129in}}%
\pgfpathlineto{\pgfqpoint{1.286577in}{1.536910in}}%
\pgfpathlineto{\pgfqpoint{1.264845in}{1.543910in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.549103in}}%
\pgfpathlineto{\pgfqpoint{1.219742in}{1.552465in}}%
\pgfpathlineto{\pgfqpoint{1.196553in}{1.553985in}}%
\pgfpathlineto{\pgfqpoint{1.173062in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{1.149365in}{1.551478in}}%
\pgfpathlineto{\pgfqpoint{1.125555in}{1.547462in}}%
\pgfpathlineto{\pgfqpoint{1.101731in}{1.541623in}}%
\pgfpathlineto{\pgfqpoint{1.077987in}{1.533985in}}%
\pgfpathlineto{\pgfqpoint{1.054419in}{1.524578in}}%
\pgfpathlineto{\pgfqpoint{1.031122in}{1.513440in}}%
\pgfpathlineto{\pgfqpoint{1.008189in}{1.500616in}}%
\pgfpathlineto{\pgfqpoint{0.985714in}{1.486159in}}%
\pgfpathlineto{\pgfqpoint{0.963787in}{1.470125in}}%
\pgfpathlineto{\pgfqpoint{0.942495in}{1.452580in}}%
\pgfpathlineto{\pgfqpoint{0.921925in}{1.433594in}}%
\pgfpathlineto{\pgfqpoint{0.902159in}{1.413243in}}%
\pgfpathlineto{\pgfqpoint{0.883277in}{1.391611in}}%
\pgfpathlineto{\pgfqpoint{0.865356in}{1.368783in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.344851in}}%
\pgfpathlineto{\pgfqpoint{0.832677in}{1.319913in}}%
\pgfpathlineto{\pgfqpoint{0.818052in}{1.294068in}}%
\pgfpathlineto{\pgfqpoint{0.804649in}{1.267420in}}%
\pgfpathlineto{\pgfqpoint{0.792523in}{1.240078in}}%
\pgfpathlineto{\pgfqpoint{0.781723in}{1.212150in}}%
\pgfpathlineto{\pgfqpoint{0.772291in}{1.183749in}}%
\pgfpathlineto{\pgfqpoint{0.764267in}{1.154990in}}%
\pgfpathlineto{\pgfqpoint{0.757682in}{1.125989in}}%
\pgfpathlineto{\pgfqpoint{0.752562in}{1.096862in}}%
\pgfpathlineto{\pgfqpoint{0.748929in}{1.067727in}}%
\pgfpathlineto{\pgfqpoint{0.746797in}{1.038700in}}%
\pgfpathlineto{\pgfqpoint{0.746175in}{1.009899in}}%
\pgfpathlineto{\pgfqpoint{0.747065in}{0.981440in}}%
\pgfpathlineto{\pgfqpoint{0.749463in}{0.953437in}}%
\pgfpathlineto{\pgfqpoint{0.753361in}{0.926003in}}%
\pgfpathlineto{\pgfqpoint{0.758741in}{0.899249in}}%
\pgfpathlineto{\pgfqpoint{0.765583in}{0.873282in}}%
\pgfpathlineto{\pgfqpoint{0.773859in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.783536in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{0.794574in}{0.801132in}}%
\pgfpathlineto{\pgfqpoint{0.806930in}{0.779322in}}%
\pgfpathlineto{\pgfqpoint{0.820553in}{0.758782in}}%
\pgfpathlineto{\pgfqpoint{0.835388in}{0.739595in}}%
\pgfpathlineto{\pgfqpoint{0.851377in}{0.721838in}}%
\pgfpathlineto{\pgfqpoint{0.868454in}{0.705583in}}%
\pgfpathlineto{\pgfqpoint{0.886551in}{0.690895in}}%
\pgfpathlineto{\pgfqpoint{0.905595in}{0.677833in}}%
\pgfpathlineto{\pgfqpoint{0.925509in}{0.666450in}}%
\pgfpathlineto{\pgfqpoint{0.946213in}{0.656791in}}%
\pgfpathlineto{\pgfqpoint{0.967623in}{0.648897in}}%
\pgfpathlineto{\pgfqpoint{0.989654in}{0.642797in}}%
\pgfpathlineto{\pgfqpoint{1.012217in}{0.638517in}}%
\pgfpathlineto{\pgfqpoint{1.035221in}{0.636075in}}%
\pgfpathlineto{\pgfqpoint{1.058573in}{0.635480in}}%
\pgfpathlineto{\pgfqpoint{1.082179in}{0.636733in}}%
\pgfpathlineto{\pgfqpoint{1.105944in}{0.639832in}}%
\pgfpathlineto{\pgfqpoint{1.129773in}{0.644762in}}%
\pgfpathlineto{\pgfqpoint{1.153569in}{0.651504in}}%
\pgfpathlineto{\pgfqpoint{1.177237in}{0.660031in}}%
\pgfpathlineto{\pgfqpoint{1.200682in}{0.670308in}}%
\pgfpathlineto{\pgfqpoint{1.223808in}{0.682295in}}%
\pgfpathlineto{\pgfqpoint{1.246523in}{0.695943in}}%
\pgfpathlineto{\pgfqpoint{1.268736in}{0.711196in}}%
\pgfpathlineto{\pgfqpoint{1.290356in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{1.311298in}{0.746269in}}%
\pgfpathlineto{\pgfqpoint{1.331476in}{0.765947in}}%
\pgfpathlineto{\pgfqpoint{1.350809in}{0.786949in}}%
\pgfpathlineto{\pgfqpoint{1.369220in}{0.809191in}}%
\pgfpathlineto{\pgfqpoint{1.386635in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{1.402982in}{0.857029in}}%
\pgfpathlineto{\pgfqpoint{1.418197in}{0.882434in}}%
\pgfpathlineto{\pgfqpoint{1.432218in}{0.908693in}}%
\pgfpathlineto{\pgfqpoint{1.444989in}{0.935702in}}%
\pgfpathlineto{\pgfqpoint{1.456458in}{0.963351in}}%
\pgfpathlineto{\pgfqpoint{1.466579in}{0.991530in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{1.020124in}}%
\pgfpathlineto{\pgfqpoint{1.482619in}{1.049018in}}%
\pgfpathlineto{\pgfqpoint{1.488475in}{1.078097in}}%
\pgfpathlineto{\pgfqpoint{1.492853in}{1.107243in}}%
\pgfpathlineto{\pgfqpoint{1.495737in}{1.136339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481426in}{1.157848in}}%
\pgfpathlineto{\pgfqpoint{1.483936in}{1.190863in}}%
\pgfpathlineto{\pgfqpoint{1.484986in}{1.223492in}}%
\pgfpathlineto{\pgfqpoint{1.484574in}{1.255602in}}%
\pgfpathlineto{\pgfqpoint{1.482700in}{1.287065in}}%
\pgfpathlineto{\pgfqpoint{1.479373in}{1.317753in}}%
\pgfpathlineto{\pgfqpoint{1.474606in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{1.468418in}{1.376316in}}%
\pgfpathlineto{\pgfqpoint{1.460834in}{1.403955in}}%
\pgfpathlineto{\pgfqpoint{1.451884in}{1.430349in}}%
\pgfpathlineto{\pgfqpoint{1.441604in}{1.455391in}}%
\pgfpathlineto{\pgfqpoint{1.430037in}{1.478982in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.501025in}}%
\pgfpathlineto{\pgfqpoint{1.403229in}{1.521433in}}%
\pgfpathlineto{\pgfqpoint{1.388096in}{1.540122in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.557018in}}%
\pgfpathlineto{\pgfqpoint{1.354678in}{1.572053in}}%
\pgfpathlineto{\pgfqpoint{1.336528in}{1.585166in}}%
\pgfpathlineto{\pgfqpoint{1.317512in}{1.596304in}}%
\pgfpathlineto{\pgfqpoint{1.297708in}{1.605423in}}%
\pgfpathlineto{\pgfqpoint{1.277195in}{1.612486in}}%
\pgfpathlineto{\pgfqpoint{1.256056in}{1.617463in}}%
\pgfpathlineto{\pgfqpoint{1.234376in}{1.620337in}}%
\pgfpathlineto{\pgfqpoint{1.212242in}{1.621093in}}%
\pgfpathlineto{\pgfqpoint{1.189744in}{1.619731in}}%
\pgfpathlineto{\pgfqpoint{1.166972in}{1.616255in}}%
\pgfpathlineto{\pgfqpoint{1.144017in}{1.610678in}}%
\pgfpathlineto{\pgfqpoint{1.120973in}{1.603025in}}%
\pgfpathlineto{\pgfqpoint{1.097932in}{1.593325in}}%
\pgfpathlineto{\pgfqpoint{1.074986in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.052229in}{1.567949in}}%
\pgfpathlineto{\pgfqpoint{1.029751in}{1.552376in}}%
\pgfpathlineto{\pgfqpoint{1.007644in}{1.534960in}}%
\pgfpathlineto{\pgfqpoint{0.985995in}{1.515771in}}%
\pgfpathlineto{\pgfqpoint{0.964894in}{1.494887in}}%
\pgfpathlineto{\pgfqpoint{0.944423in}{1.472392in}}%
\pgfpathlineto{\pgfqpoint{0.924667in}{1.448377in}}%
\pgfpathlineto{\pgfqpoint{0.905704in}{1.422937in}}%
\pgfpathlineto{\pgfqpoint{0.887611in}{1.396177in}}%
\pgfpathlineto{\pgfqpoint{0.870460in}{1.368202in}}%
\pgfpathlineto{\pgfqpoint{0.854321in}{1.339127in}}%
\pgfpathlineto{\pgfqpoint{0.839259in}{1.309067in}}%
\pgfpathlineto{\pgfqpoint{0.825334in}{1.278145in}}%
\pgfpathlineto{\pgfqpoint{0.812602in}{1.246484in}}%
\pgfpathlineto{\pgfqpoint{0.801115in}{1.214212in}}%
\pgfpathlineto{\pgfqpoint{0.790919in}{1.181459in}}%
\pgfpathlineto{\pgfqpoint{0.782055in}{1.148358in}}%
\pgfpathlineto{\pgfqpoint{0.774559in}{1.115040in}}%
\pgfpathlineto{\pgfqpoint{0.768460in}{1.081641in}}%
\pgfpathlineto{\pgfqpoint{0.763784in}{1.048295in}}%
\pgfpathlineto{\pgfqpoint{0.760549in}{1.015135in}}%
\pgfpathlineto{\pgfqpoint{0.758769in}{0.982297in}}%
\pgfpathlineto{\pgfqpoint{0.758449in}{0.949911in}}%
\pgfpathlineto{\pgfqpoint{0.759593in}{0.918109in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{0.887018in}}%
\pgfpathlineto{\pgfqpoint{0.766243in}{0.856763in}}%
\pgfpathlineto{\pgfqpoint{0.771724in}{0.827467in}}%
\pgfpathlineto{\pgfqpoint{0.778614in}{0.799247in}}%
\pgfpathlineto{\pgfqpoint{0.786885in}{0.772217in}}%
\pgfpathlineto{\pgfqpoint{0.796504in}{0.746486in}}%
\pgfpathlineto{\pgfqpoint{0.807433in}{0.722157in}}%
\pgfpathlineto{\pgfqpoint{0.819628in}{0.699329in}}%
\pgfpathlineto{\pgfqpoint{0.833038in}{0.678092in}}%
\pgfpathlineto{\pgfqpoint{0.847612in}{0.658534in}}%
\pgfpathlineto{\pgfqpoint{0.863288in}{0.640732in}}%
\pgfpathlineto{\pgfqpoint{0.880006in}{0.624759in}}%
\pgfpathlineto{\pgfqpoint{0.897696in}{0.610678in}}%
\pgfpathlineto{\pgfqpoint{0.916289in}{0.598546in}}%
\pgfpathlineto{\pgfqpoint{0.935709in}{0.588412in}}%
\pgfpathlineto{\pgfqpoint{0.955877in}{0.580318in}}%
\pgfpathlineto{\pgfqpoint{0.976714in}{0.574294in}}%
\pgfpathlineto{\pgfqpoint{0.998134in}{0.570367in}}%
\pgfpathlineto{\pgfqpoint{1.020052in}{0.568551in}}%
\pgfpathlineto{\pgfqpoint{1.042379in}{0.568854in}}%
\pgfpathlineto{\pgfqpoint{1.065026in}{0.571275in}}%
\pgfpathlineto{\pgfqpoint{1.087900in}{0.575803in}}%
\pgfpathlineto{\pgfqpoint{1.110911in}{0.582421in}}%
\pgfpathlineto{\pgfqpoint{1.133966in}{0.591103in}}%
\pgfpathlineto{\pgfqpoint{1.156971in}{0.601812in}}%
\pgfpathlineto{\pgfqpoint{1.179834in}{0.614506in}}%
\pgfpathlineto{\pgfqpoint{1.202463in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{1.224767in}{0.645637in}}%
\pgfpathlineto{\pgfqpoint{1.246656in}{0.663949in}}%
\pgfpathlineto{\pgfqpoint{1.268041in}{0.683995in}}%
\pgfpathlineto{\pgfqpoint{1.288838in}{0.705696in}}%
\pgfpathlineto{\pgfqpoint{1.308961in}{0.728962in}}%
\pgfpathlineto{\pgfqpoint{1.328331in}{0.753702in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{0.779816in}}%
\pgfpathlineto{\pgfqpoint{1.364499in}{0.807197in}}%
\pgfpathlineto{\pgfqpoint{1.381152in}{0.835736in}}%
\pgfpathlineto{\pgfqpoint{1.396760in}{0.865319in}}%
\pgfpathlineto{\pgfqpoint{1.411261in}{0.895825in}}%
\pgfpathlineto{\pgfqpoint{1.424596in}{0.927132in}}%
\pgfpathlineto{\pgfqpoint{1.436712in}{0.959115in}}%
\pgfpathlineto{\pgfqpoint{1.447559in}{0.991643in}}%
\pgfpathlineto{\pgfqpoint{1.457094in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.057814in}}%
\pgfpathlineto{\pgfqpoint{1.472079in}{1.091189in}}%
\pgfpathlineto{\pgfqpoint{1.477469in}{1.124578in}}%
\pgfpathlineto{\pgfqpoint{1.481426in}{1.157848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480544in}{1.091371in}}%
\pgfpathlineto{\pgfqpoint{1.479647in}{1.122406in}}%
\pgfpathlineto{\pgfqpoint{1.477310in}{1.153330in}}%
\pgfpathlineto{\pgfqpoint{1.473540in}{1.184018in}}%
\pgfpathlineto{\pgfqpoint{1.468354in}{1.214346in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{1.453820in}{1.273438in}}%
\pgfpathlineto{\pgfqpoint{1.444531in}{1.301964in}}%
\pgfpathlineto{\pgfqpoint{1.433943in}{1.329655in}}%
\pgfpathlineto{\pgfqpoint{1.422097in}{1.356401in}}%
\pgfpathlineto{\pgfqpoint{1.409041in}{1.382093in}}%
\pgfpathlineto{\pgfqpoint{1.394829in}{1.406628in}}%
\pgfpathlineto{\pgfqpoint{1.379516in}{1.429907in}}%
\pgfpathlineto{\pgfqpoint{1.363166in}{1.451837in}}%
\pgfpathlineto{\pgfqpoint{1.345843in}{1.472329in}}%
\pgfpathlineto{\pgfqpoint{1.327618in}{1.491301in}}%
\pgfpathlineto{\pgfqpoint{1.308564in}{1.508676in}}%
\pgfpathlineto{\pgfqpoint{1.288757in}{1.524384in}}%
\pgfpathlineto{\pgfqpoint{1.268278in}{1.538363in}}%
\pgfpathlineto{\pgfqpoint{1.247208in}{1.550555in}}%
\pgfpathlineto{\pgfqpoint{1.225633in}{1.560912in}}%
\pgfpathlineto{\pgfqpoint{1.203640in}{1.569392in}}%
\pgfpathlineto{\pgfqpoint{1.181316in}{1.575961in}}%
\pgfpathlineto{\pgfqpoint{1.158753in}{1.580592in}}%
\pgfpathlineto{\pgfqpoint{1.136040in}{1.583267in}}%
\pgfpathlineto{\pgfqpoint{1.113270in}{1.583975in}}%
\pgfpathlineto{\pgfqpoint{1.090534in}{1.582713in}}%
\pgfpathlineto{\pgfqpoint{1.067923in}{1.579486in}}%
\pgfpathlineto{\pgfqpoint{1.045529in}{1.574307in}}%
\pgfpathlineto{\pgfqpoint{1.023441in}{1.567198in}}%
\pgfpathlineto{\pgfqpoint{1.001750in}{1.558186in}}%
\pgfpathlineto{\pgfqpoint{0.980541in}{1.547308in}}%
\pgfpathlineto{\pgfqpoint{0.959900in}{1.534608in}}%
\pgfpathlineto{\pgfqpoint{0.939912in}{1.520137in}}%
\pgfpathlineto{\pgfqpoint{0.920655in}{1.503953in}}%
\pgfpathlineto{\pgfqpoint{0.902208in}{1.486121in}}%
\pgfpathlineto{\pgfqpoint{0.884644in}{1.466714in}}%
\pgfpathlineto{\pgfqpoint{0.868035in}{1.445808in}}%
\pgfpathlineto{\pgfqpoint{0.852448in}{1.423490in}}%
\pgfpathlineto{\pgfqpoint{0.837945in}{1.399847in}}%
\pgfpathlineto{\pgfqpoint{0.824584in}{1.374976in}}%
\pgfpathlineto{\pgfqpoint{0.812420in}{1.348977in}}%
\pgfpathlineto{\pgfqpoint{0.801501in}{1.321955in}}%
\pgfpathlineto{\pgfqpoint{0.791872in}{1.294017in}}%
\pgfpathlineto{\pgfqpoint{0.783571in}{1.265277in}}%
\pgfpathlineto{\pgfqpoint{0.776631in}{1.235851in}}%
\pgfpathlineto{\pgfqpoint{0.771081in}{1.205856in}}%
\pgfpathlineto{\pgfqpoint{0.766942in}{1.175414in}}%
\pgfpathlineto{\pgfqpoint{0.764232in}{1.144647in}}%
\pgfpathlineto{\pgfqpoint{0.762962in}{1.113680in}}%
\pgfpathlineto{\pgfqpoint{0.763136in}{1.082636in}}%
\pgfpathlineto{\pgfqpoint{0.764754in}{1.051641in}}%
\pgfpathlineto{\pgfqpoint{0.767809in}{1.020820in}}%
\pgfpathlineto{\pgfqpoint{0.772289in}{0.990297in}}%
\pgfpathlineto{\pgfqpoint{0.778177in}{0.960194in}}%
\pgfpathlineto{\pgfqpoint{0.785447in}{0.930633in}}%
\pgfpathlineto{\pgfqpoint{0.794071in}{0.901733in}}%
\pgfpathlineto{\pgfqpoint{0.804015in}{0.873610in}}%
\pgfpathlineto{\pgfqpoint{0.815238in}{0.846378in}}%
\pgfpathlineto{\pgfqpoint{0.827695in}{0.820146in}}%
\pgfpathlineto{\pgfqpoint{0.841336in}{0.795020in}}%
\pgfpathlineto{\pgfqpoint{0.856106in}{0.771100in}}%
\pgfpathlineto{\pgfqpoint{0.871945in}{0.748484in}}%
\pgfpathlineto{\pgfqpoint{0.888790in}{0.727263in}}%
\pgfpathlineto{\pgfqpoint{0.906573in}{0.707521in}}%
\pgfpathlineto{\pgfqpoint{0.925222in}{0.689338in}}%
\pgfpathlineto{\pgfqpoint{0.944663in}{0.672788in}}%
\pgfpathlineto{\pgfqpoint{0.964816in}{0.657938in}}%
\pgfpathlineto{\pgfqpoint{0.985601in}{0.644846in}}%
\pgfpathlineto{\pgfqpoint{1.006934in}{0.633565in}}%
\pgfpathlineto{\pgfqpoint{1.028729in}{0.624142in}}%
\pgfpathlineto{\pgfqpoint{1.050899in}{0.616614in}}%
\pgfpathlineto{\pgfqpoint{1.073353in}{0.611011in}}%
\pgfpathlineto{\pgfqpoint{1.096003in}{0.607356in}}%
\pgfpathlineto{\pgfqpoint{1.118755in}{0.605664in}}%
\pgfpathlineto{\pgfqpoint{1.141520in}{0.605941in}}%
\pgfpathlineto{\pgfqpoint{1.164205in}{0.608187in}}%
\pgfpathlineto{\pgfqpoint{1.186719in}{0.612392in}}%
\pgfpathlineto{\pgfqpoint{1.208971in}{0.618539in}}%
\pgfpathlineto{\pgfqpoint{1.230872in}{0.626603in}}%
\pgfpathlineto{\pgfqpoint{1.252333in}{0.636553in}}%
\pgfpathlineto{\pgfqpoint{1.273268in}{0.648348in}}%
\pgfpathlineto{\pgfqpoint{1.293593in}{0.661941in}}%
\pgfpathlineto{\pgfqpoint{1.313225in}{0.677276in}}%
\pgfpathlineto{\pgfqpoint{1.332087in}{0.694292in}}%
\pgfpathlineto{\pgfqpoint{1.350101in}{0.712921in}}%
\pgfpathlineto{\pgfqpoint{1.367196in}{0.733088in}}%
\pgfpathlineto{\pgfqpoint{1.383302in}{0.754711in}}%
\pgfpathlineto{\pgfqpoint{1.398355in}{0.777703in}}%
\pgfpathlineto{\pgfqpoint{1.412294in}{0.801972in}}%
\pgfpathlineto{\pgfqpoint{1.425063in}{0.827420in}}%
\pgfpathlineto{\pgfqpoint{1.436610in}{0.853944in}}%
\pgfpathlineto{\pgfqpoint{1.446889in}{0.881438in}}%
\pgfpathlineto{\pgfqpoint{1.455859in}{0.909791in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{1.469731in}{0.968614in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{0.998848in}}%
\pgfpathlineto{\pgfqpoint{1.478004in}{1.029468in}}%
\pgfpathlineto{\pgfqpoint{1.479995in}{1.060350in}}%
\pgfpathlineto{\pgfqpoint{1.480544in}{1.091371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527122in}{1.030988in}}%
\pgfpathlineto{\pgfqpoint{1.523037in}{1.060457in}}%
\pgfpathlineto{\pgfqpoint{1.517336in}{1.090065in}}%
\pgfpathlineto{\pgfqpoint{1.510042in}{1.119691in}}%
\pgfpathlineto{\pgfqpoint{1.501184in}{1.149217in}}%
\pgfpathlineto{\pgfqpoint{1.490798in}{1.178524in}}%
\pgfpathlineto{\pgfqpoint{1.478925in}{1.207493in}}%
\pgfpathlineto{\pgfqpoint{1.465615in}{1.236009in}}%
\pgfpathlineto{\pgfqpoint{1.450920in}{1.263955in}}%
\pgfpathlineto{\pgfqpoint{1.434899in}{1.291221in}}%
\pgfpathlineto{\pgfqpoint{1.417616in}{1.317695in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.343272in}}%
\pgfpathlineto{\pgfqpoint{1.379552in}{1.367848in}}%
\pgfpathlineto{\pgfqpoint{1.358923in}{1.391325in}}%
\pgfpathlineto{\pgfqpoint{1.337339in}{1.413607in}}%
\pgfpathlineto{\pgfqpoint{1.314886in}{1.434606in}}%
\pgfpathlineto{\pgfqpoint{1.291656in}{1.454236in}}%
\pgfpathlineto{\pgfqpoint{1.267741in}{1.472418in}}%
\pgfpathlineto{\pgfqpoint{1.243238in}{1.489080in}}%
\pgfpathlineto{\pgfqpoint{1.218246in}{1.504155in}}%
\pgfpathlineto{\pgfqpoint{1.192866in}{1.517580in}}%
\pgfpathlineto{\pgfqpoint{1.167198in}{1.529304in}}%
\pgfpathlineto{\pgfqpoint{1.141348in}{1.539277in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{1.547461in}}%
\pgfpathlineto{\pgfqpoint{1.089514in}{1.553821in}}%
\pgfpathlineto{\pgfqpoint{1.063739in}{1.558334in}}%
\pgfpathlineto{\pgfqpoint{1.038198in}{1.560979in}}%
\pgfpathlineto{\pgfqpoint{1.012993in}{1.561748in}}%
\pgfpathlineto{\pgfqpoint{0.988225in}{1.560636in}}%
\pgfpathlineto{\pgfqpoint{0.963996in}{1.557648in}}%
\pgfpathlineto{\pgfqpoint{0.940401in}{1.552796in}}%
\pgfpathlineto{\pgfqpoint{0.917536in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{0.895494in}{1.537587in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{1.527290in}}%
\pgfpathlineto{\pgfqpoint{0.854226in}{1.515252in}}%
\pgfpathlineto{\pgfqpoint{0.835168in}{1.501521in}}%
\pgfpathlineto{\pgfqpoint{0.817263in}{1.486152in}}%
\pgfpathlineto{\pgfqpoint{0.800584in}{1.469206in}}%
\pgfpathlineto{\pgfqpoint{0.785198in}{1.450754in}}%
\pgfpathlineto{\pgfqpoint{0.771167in}{1.430867in}}%
\pgfpathlineto{\pgfqpoint{0.758547in}{1.409628in}}%
\pgfpathlineto{\pgfqpoint{0.747390in}{1.387120in}}%
\pgfpathlineto{\pgfqpoint{0.737740in}{1.363435in}}%
\pgfpathlineto{\pgfqpoint{0.729636in}{1.338669in}}%
\pgfpathlineto{\pgfqpoint{0.723111in}{1.312920in}}%
\pgfpathlineto{\pgfqpoint{0.718191in}{1.286293in}}%
\pgfpathlineto{\pgfqpoint{0.714896in}{1.258895in}}%
\pgfpathlineto{\pgfqpoint{0.713239in}{1.230836in}}%
\pgfpathlineto{\pgfqpoint{0.713226in}{1.202228in}}%
\pgfpathlineto{\pgfqpoint{0.714859in}{1.173189in}}%
\pgfpathlineto{\pgfqpoint{0.718129in}{1.143833in}}%
\pgfpathlineto{\pgfqpoint{0.723025in}{1.114280in}}%
\pgfpathlineto{\pgfqpoint{0.729526in}{1.084648in}}%
\pgfpathlineto{\pgfqpoint{0.737606in}{1.055057in}}%
\pgfpathlineto{\pgfqpoint{0.747233in}{1.025626in}}%
\pgfpathlineto{\pgfqpoint{0.758368in}{0.996473in}}%
\pgfpathlineto{\pgfqpoint{0.770965in}{0.967716in}}%
\pgfpathlineto{\pgfqpoint{0.784975in}{0.939471in}}%
\pgfpathlineto{\pgfqpoint{0.800341in}{0.911851in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{0.884967in}}%
\pgfpathlineto{\pgfqpoint{0.834888in}{0.858929in}}%
\pgfpathlineto{\pgfqpoint{0.853930in}{0.833840in}}%
\pgfpathlineto{\pgfqpoint{0.874050in}{0.809801in}}%
\pgfpathlineto{\pgfqpoint{0.895167in}{0.786910in}}%
\pgfpathlineto{\pgfqpoint{0.917197in}{0.765259in}}%
\pgfpathlineto{\pgfqpoint{0.940050in}{0.744934in}}%
\pgfpathlineto{\pgfqpoint{0.963634in}{0.726018in}}%
\pgfpathlineto{\pgfqpoint{0.987855in}{0.708587in}}%
\pgfpathlineto{\pgfqpoint{1.012615in}{0.692711in}}%
\pgfpathlineto{\pgfqpoint{1.037814in}{0.678454in}}%
\pgfpathlineto{\pgfqpoint{1.063351in}{0.665873in}}%
\pgfpathlineto{\pgfqpoint{1.089123in}{0.655019in}}%
\pgfpathlineto{\pgfqpoint{1.115026in}{0.645936in}}%
\pgfpathlineto{\pgfqpoint{1.140956in}{0.638660in}}%
\pgfpathlineto{\pgfqpoint{1.166808in}{0.633221in}}%
\pgfpathlineto{\pgfqpoint{1.192479in}{0.629640in}}%
\pgfpathlineto{\pgfqpoint{1.217865in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{1.242864in}{0.628104in}}%
\pgfpathlineto{\pgfqpoint{1.267375in}{0.630155in}}%
\pgfpathlineto{\pgfqpoint{1.291299in}{0.634077in}}%
\pgfpathlineto{\pgfqpoint{1.314541in}{0.639854in}}%
\pgfpathlineto{\pgfqpoint{1.337006in}{0.647462in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{0.656872in}}%
\pgfpathlineto{\pgfqpoint{1.379248in}{0.668045in}}%
\pgfpathlineto{\pgfqpoint{1.398855in}{0.680936in}}%
\pgfpathlineto{\pgfqpoint{1.417346in}{0.695494in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.711659in}}%
\pgfpathlineto{\pgfqpoint{1.450687in}{0.729367in}}%
\pgfpathlineto{\pgfqpoint{1.465403in}{0.748546in}}%
\pgfpathlineto{\pgfqpoint{1.478735in}{0.769120in}}%
\pgfpathlineto{\pgfqpoint{1.490629in}{0.791004in}}%
\pgfpathlineto{\pgfqpoint{1.501038in}{0.814112in}}%
\pgfpathlineto{\pgfqpoint{1.509919in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{1.517237in}{0.863620in}}%
\pgfpathlineto{\pgfqpoint{1.522963in}{0.889821in}}%
\pgfpathlineto{\pgfqpoint{1.527073in}{0.916848in}}%
\pgfpathlineto{\pgfqpoint{1.529550in}{0.944590in}}%
\pgfpathlineto{\pgfqpoint{1.530385in}{0.972938in}}%
\pgfpathlineto{\pgfqpoint{1.529575in}{1.001776in}}%
\pgfpathlineto{\pgfqpoint{1.527122in}{1.030988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496930in}{1.067730in}}%
\pgfpathlineto{\pgfqpoint{1.494789in}{1.094386in}}%
\pgfpathlineto{\pgfqpoint{1.491146in}{1.121043in}}%
\pgfpathlineto{\pgfqpoint{1.486015in}{1.147594in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.173932in}}%
\pgfpathlineto{\pgfqpoint{1.471378in}{1.199952in}}%
\pgfpathlineto{\pgfqpoint{1.461932in}{1.225548in}}%
\pgfpathlineto{\pgfqpoint{1.451116in}{1.250618in}}%
\pgfpathlineto{\pgfqpoint{1.438973in}{1.275060in}}%
\pgfpathlineto{\pgfqpoint{1.425553in}{1.298776in}}%
\pgfpathlineto{\pgfqpoint{1.410909in}{1.321670in}}%
\pgfpathlineto{\pgfqpoint{1.395101in}{1.343651in}}%
\pgfpathlineto{\pgfqpoint{1.378192in}{1.364630in}}%
\pgfpathlineto{\pgfqpoint{1.360250in}{1.384522in}}%
\pgfpathlineto{\pgfqpoint{1.341347in}{1.403247in}}%
\pgfpathlineto{\pgfqpoint{1.321560in}{1.420730in}}%
\pgfpathlineto{\pgfqpoint{1.300969in}{1.436901in}}%
\pgfpathlineto{\pgfqpoint{1.279655in}{1.451694in}}%
\pgfpathlineto{\pgfqpoint{1.257706in}{1.465050in}}%
\pgfpathlineto{\pgfqpoint{1.235209in}{1.476914in}}%
\pgfpathlineto{\pgfqpoint{1.212255in}{1.487240in}}%
\pgfpathlineto{\pgfqpoint{1.188936in}{1.495986in}}%
\pgfpathlineto{\pgfqpoint{1.165347in}{1.503116in}}%
\pgfpathlineto{\pgfqpoint{1.141581in}{1.508601in}}%
\pgfpathlineto{\pgfqpoint{1.117736in}{1.512421in}}%
\pgfpathlineto{\pgfqpoint{1.093907in}{1.514558in}}%
\pgfpathlineto{\pgfqpoint{1.070190in}{1.515006in}}%
\pgfpathlineto{\pgfqpoint{1.046680in}{1.513761in}}%
\pgfpathlineto{\pgfqpoint{1.023472in}{1.510829in}}%
\pgfpathlineto{\pgfqpoint{1.000660in}{1.506221in}}%
\pgfpathlineto{\pgfqpoint{0.978335in}{1.499957in}}%
\pgfpathlineto{\pgfqpoint{0.956588in}{1.492061in}}%
\pgfpathlineto{\pgfqpoint{0.935505in}{1.482566in}}%
\pgfpathlineto{\pgfqpoint{0.915173in}{1.471509in}}%
\pgfpathlineto{\pgfqpoint{0.895671in}{1.458935in}}%
\pgfpathlineto{\pgfqpoint{0.877080in}{1.444894in}}%
\pgfpathlineto{\pgfqpoint{0.859474in}{1.429444in}}%
\pgfpathlineto{\pgfqpoint{0.842924in}{1.412646in}}%
\pgfpathlineto{\pgfqpoint{0.827497in}{1.394568in}}%
\pgfpathlineto{\pgfqpoint{0.813254in}{1.375283in}}%
\pgfpathlineto{\pgfqpoint{0.800253in}{1.354868in}}%
\pgfpathlineto{\pgfqpoint{0.788547in}{1.333406in}}%
\pgfpathlineto{\pgfqpoint{0.778182in}{1.310983in}}%
\pgfpathlineto{\pgfqpoint{0.769200in}{1.287690in}}%
\pgfpathlineto{\pgfqpoint{0.761638in}{1.263619in}}%
\pgfpathlineto{\pgfqpoint{0.755526in}{1.238869in}}%
\pgfpathlineto{\pgfqpoint{0.750888in}{1.213539in}}%
\pgfpathlineto{\pgfqpoint{0.747743in}{1.187730in}}%
\pgfpathlineto{\pgfqpoint{0.746104in}{1.161547in}}%
\pgfpathlineto{\pgfqpoint{0.745977in}{1.135094in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.108480in}}%
\pgfpathlineto{\pgfqpoint{0.750258in}{1.081810in}}%
\pgfpathlineto{\pgfqpoint{0.754647in}{1.055193in}}%
\pgfpathlineto{\pgfqpoint{0.760514in}{1.028735in}}%
\pgfpathlineto{\pgfqpoint{0.767836in}{1.002542in}}%
\pgfpathlineto{\pgfqpoint{0.776583in}{0.976721in}}%
\pgfpathlineto{\pgfqpoint{0.786720in}{0.951376in}}%
\pgfpathlineto{\pgfqpoint{0.798205in}{0.926608in}}%
\pgfpathlineto{\pgfqpoint{0.810993in}{0.902517in}}%
\pgfpathlineto{\pgfqpoint{0.825032in}{0.879200in}}%
\pgfpathlineto{\pgfqpoint{0.840266in}{0.856751in}}%
\pgfpathlineto{\pgfqpoint{0.856633in}{0.835260in}}%
\pgfpathlineto{\pgfqpoint{0.874067in}{0.814814in}}%
\pgfpathlineto{\pgfqpoint{0.892498in}{0.795496in}}%
\pgfpathlineto{\pgfqpoint{0.911853in}{0.777383in}}%
\pgfpathlineto{\pgfqpoint{0.932052in}{0.760547in}}%
\pgfpathlineto{\pgfqpoint{0.953015in}{0.745058in}}%
\pgfpathlineto{\pgfqpoint{0.974657in}{0.730976in}}%
\pgfpathlineto{\pgfqpoint{0.996892in}{0.718360in}}%
\pgfpathlineto{\pgfqpoint{1.019629in}{0.707259in}}%
\pgfpathlineto{\pgfqpoint{1.042777in}{0.697718in}}%
\pgfpathlineto{\pgfqpoint{1.066243in}{0.689776in}}%
\pgfpathlineto{\pgfqpoint{1.089932in}{0.683465in}}%
\pgfpathlineto{\pgfqpoint{1.113749in}{0.678811in}}%
\pgfpathlineto{\pgfqpoint{1.137598in}{0.675831in}}%
\pgfpathlineto{\pgfqpoint{1.161384in}{0.674537in}}%
\pgfpathlineto{\pgfqpoint{1.185009in}{0.674937in}}%
\pgfpathlineto{\pgfqpoint{1.208380in}{0.677026in}}%
\pgfpathlineto{\pgfqpoint{1.231401in}{0.680798in}}%
\pgfpathlineto{\pgfqpoint{1.253981in}{0.686236in}}%
\pgfpathlineto{\pgfqpoint{1.276028in}{0.693320in}}%
\pgfpathlineto{\pgfqpoint{1.297454in}{0.702020in}}%
\pgfpathlineto{\pgfqpoint{1.318172in}{0.712301in}}%
\pgfpathlineto{\pgfqpoint{1.338099in}{0.724123in}}%
\pgfpathlineto{\pgfqpoint{1.357155in}{0.737437in}}%
\pgfpathlineto{\pgfqpoint{1.375262in}{0.752190in}}%
\pgfpathlineto{\pgfqpoint{1.392349in}{0.768322in}}%
\pgfpathlineto{\pgfqpoint{1.408346in}{0.785768in}}%
\pgfpathlineto{\pgfqpoint{1.423188in}{0.804459in}}%
\pgfpathlineto{\pgfqpoint{1.436817in}{0.824319in}}%
\pgfpathlineto{\pgfqpoint{1.449177in}{0.845268in}}%
\pgfpathlineto{\pgfqpoint{1.460218in}{0.867222in}}%
\pgfpathlineto{\pgfqpoint{1.469896in}{0.890091in}}%
\pgfpathlineto{\pgfqpoint{1.478173in}{0.913785in}}%
\pgfpathlineto{\pgfqpoint{1.485013in}{0.938208in}}%
\pgfpathlineto{\pgfqpoint{1.490391in}{0.963261in}}%
\pgfpathlineto{\pgfqpoint{1.494284in}{0.988844in}}%
\pgfpathlineto{\pgfqpoint{1.496677in}{1.014853in}}%
\pgfpathlineto{\pgfqpoint{1.497561in}{1.041184in}}%
\pgfpathlineto{\pgfqpoint{1.496930in}{1.067730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/volume_minimal_ic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \newcommand{\myvector}[1]{{\bm{#1}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.968504in}{1.968504in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665573in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665573in,y=0.123457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121706in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121706in,y=0.123457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577839in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577839in,y=0.123457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437506in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893639in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349773in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805906in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.530344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.482118in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.094766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.046540in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.659187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.610962in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.248133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.812555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.376977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.941398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625036in}{1.110874in}}%
\pgfpathlineto{\pgfqpoint{1.624848in}{1.149492in}}%
\pgfpathlineto{\pgfqpoint{1.622634in}{1.187890in}}%
\pgfpathlineto{\pgfqpoint{1.618404in}{1.225913in}}%
\pgfpathlineto{\pgfqpoint{1.612173in}{1.263407in}}%
\pgfpathlineto{\pgfqpoint{1.603967in}{1.300223in}}%
\pgfpathlineto{\pgfqpoint{1.593819in}{1.336211in}}%
\pgfpathlineto{\pgfqpoint{1.581771in}{1.371227in}}%
\pgfpathlineto{\pgfqpoint{1.567870in}{1.405130in}}%
\pgfpathlineto{\pgfqpoint{1.552172in}{1.437783in}}%
\pgfpathlineto{\pgfqpoint{1.534741in}{1.469055in}}%
\pgfpathlineto{\pgfqpoint{1.515647in}{1.498820in}}%
\pgfpathlineto{\pgfqpoint{1.494966in}{1.526957in}}%
\pgfpathlineto{\pgfqpoint{1.472783in}{1.553355in}}%
\pgfpathlineto{\pgfqpoint{1.449186in}{1.577906in}}%
\pgfpathlineto{\pgfqpoint{1.424270in}{1.600511in}}%
\pgfpathlineto{\pgfqpoint{1.398136in}{1.621080in}}%
\pgfpathlineto{\pgfqpoint{1.370889in}{1.639530in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{1.655786in}}%
\pgfpathlineto{\pgfqpoint{1.313498in}{1.669783in}}%
\pgfpathlineto{\pgfqpoint{1.283586in}{1.681465in}}%
\pgfpathlineto{\pgfqpoint{1.253022in}{1.690784in}}%
\pgfpathlineto{\pgfqpoint{1.221929in}{1.697704in}}%
\pgfpathlineto{\pgfqpoint{1.190432in}{1.702195in}}%
\pgfpathlineto{\pgfqpoint{1.158659in}{1.704241in}}%
\pgfpathlineto{\pgfqpoint{1.126737in}{1.703832in}}%
\pgfpathlineto{\pgfqpoint{1.094794in}{1.700971in}}%
\pgfpathlineto{\pgfqpoint{1.062960in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{1.031363in}{1.687948in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.677837in}}%
\pgfpathlineto{\pgfqpoint{0.969385in}{1.665379in}}%
\pgfpathlineto{\pgfqpoint{0.939254in}{1.650624in}}%
\pgfpathlineto{\pgfqpoint{0.909858in}{1.633630in}}%
\pgfpathlineto{\pgfqpoint{0.881315in}{1.614466in}}%
\pgfpathlineto{\pgfqpoint{0.853740in}{1.593210in}}%
\pgfpathlineto{\pgfqpoint{0.827244in}{1.569946in}}%
\pgfpathlineto{\pgfqpoint{0.801934in}{1.544770in}}%
\pgfpathlineto{\pgfqpoint{0.777911in}{1.517781in}}%
\pgfpathlineto{\pgfqpoint{0.755272in}{1.489089in}}%
\pgfpathlineto{\pgfqpoint{0.734110in}{1.458809in}}%
\pgfpathlineto{\pgfqpoint{0.714507in}{1.427063in}}%
\pgfpathlineto{\pgfqpoint{0.696545in}{1.393979in}}%
\pgfpathlineto{\pgfqpoint{0.680294in}{1.359690in}}%
\pgfpathlineto{\pgfqpoint{0.665821in}{1.324335in}}%
\pgfpathlineto{\pgfqpoint{0.653183in}{1.288055in}}%
\pgfpathlineto{\pgfqpoint{0.642432in}{1.250997in}}%
\pgfpathlineto{\pgfqpoint{0.633611in}{1.213310in}}%
\pgfpathlineto{\pgfqpoint{0.626756in}{1.175145in}}%
\pgfpathlineto{\pgfqpoint{0.621893in}{1.136657in}}%
\pgfpathlineto{\pgfqpoint{0.619043in}{1.098000in}}%
\pgfpathlineto{\pgfqpoint{0.618217in}{1.059330in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{1.020803in}}%
\pgfpathlineto{\pgfqpoint{0.622642in}{0.982573in}}%
\pgfpathlineto{\pgfqpoint{0.627875in}{0.944796in}}%
\pgfpathlineto{\pgfqpoint{0.635097in}{0.907622in}}%
\pgfpathlineto{\pgfqpoint{0.644278in}{0.871202in}}%
\pgfpathlineto{\pgfqpoint{0.655382in}{0.835682in}}%
\pgfpathlineto{\pgfqpoint{0.668364in}{0.801205in}}%
\pgfpathlineto{\pgfqpoint{0.683170in}{0.767910in}}%
\pgfpathlineto{\pgfqpoint{0.699743in}{0.735931in}}%
\pgfpathlineto{\pgfqpoint{0.718015in}{0.705398in}}%
\pgfpathlineto{\pgfqpoint{0.737912in}{0.676432in}}%
\pgfpathlineto{\pgfqpoint{0.759355in}{0.649151in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{0.623664in}}%
\pgfpathlineto{\pgfqpoint{0.806525in}{0.600073in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{0.578475in}}%
\pgfpathlineto{\pgfqpoint{0.858767in}{0.558956in}}%
\pgfpathlineto{\pgfqpoint{0.886530in}{0.541594in}}%
\pgfpathlineto{\pgfqpoint{0.915240in}{0.526460in}}%
\pgfpathlineto{\pgfqpoint{0.944781in}{0.513614in}}%
\pgfpathlineto{\pgfqpoint{0.975034in}{0.503109in}}%
\pgfpathlineto{\pgfqpoint{1.005879in}{0.494985in}}%
\pgfpathlineto{\pgfqpoint{1.037189in}{0.489277in}}%
\pgfpathlineto{\pgfqpoint{1.068840in}{0.486007in}}%
\pgfpathlineto{\pgfqpoint{1.100704in}{0.485188in}}%
\pgfpathlineto{\pgfqpoint{1.132652in}{0.486823in}}%
\pgfpathlineto{\pgfqpoint{1.164556in}{0.490907in}}%
\pgfpathlineto{\pgfqpoint{1.196288in}{0.497422in}}%
\pgfpathlineto{\pgfqpoint{1.227719in}{0.506342in}}%
\pgfpathlineto{\pgfqpoint{1.258724in}{0.517632in}}%
\pgfpathlineto{\pgfqpoint{1.289177in}{0.531246in}}%
\pgfpathlineto{\pgfqpoint{1.318955in}{0.547128in}}%
\pgfpathlineto{\pgfqpoint{1.347939in}{0.565216in}}%
\pgfpathlineto{\pgfqpoint{1.376012in}{0.585437in}}%
\pgfpathlineto{\pgfqpoint{1.403062in}{0.607708in}}%
\pgfpathlineto{\pgfqpoint{1.428978in}{0.631940in}}%
\pgfpathlineto{\pgfqpoint{1.453657in}{0.658036in}}%
\pgfpathlineto{\pgfqpoint{1.476999in}{0.685890in}}%
\pgfpathlineto{\pgfqpoint{1.498911in}{0.715391in}}%
\pgfpathlineto{\pgfqpoint{1.519304in}{0.746420in}}%
\pgfpathlineto{\pgfqpoint{1.538096in}{0.778851in}}%
\pgfpathlineto{\pgfqpoint{1.555211in}{0.812554in}}%
\pgfpathlineto{\pgfqpoint{1.570581in}{0.847394in}}%
\pgfpathlineto{\pgfqpoint{1.584143in}{0.883230in}}%
\pgfpathlineto{\pgfqpoint{1.595843in}{0.919917in}}%
\pgfpathlineto{\pgfqpoint{1.605634in}{0.957309in}}%
\pgfpathlineto{\pgfqpoint{1.613476in}{0.995254in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{1.033599in}}%
\pgfpathlineto{\pgfqpoint{1.623197in}{1.072191in}}%
\pgfpathlineto{\pgfqpoint{1.625036in}{1.110874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.968504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{0.220679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711186in,y=1.800293in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bm{\tilde P}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783099in,y=0.727891in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bm{\tilde P}_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.529349in}{1.055323in}}%
\pgfpathlineto{\pgfqpoint{1.526507in}{1.105740in}}%
\pgfpathlineto{\pgfqpoint{1.522035in}{1.156112in}}%
\pgfpathlineto{\pgfqpoint{1.515950in}{1.206238in}}%
\pgfpathlineto{\pgfqpoint{1.508279in}{1.255914in}}%
\pgfpathlineto{\pgfqpoint{1.499050in}{1.304942in}}%
\pgfpathlineto{\pgfqpoint{1.488302in}{1.353123in}}%
\pgfpathlineto{\pgfqpoint{1.476078in}{1.400264in}}%
\pgfpathlineto{\pgfqpoint{1.462428in}{1.446175in}}%
\pgfpathlineto{\pgfqpoint{1.447405in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.533573in}}%
\pgfpathlineto{\pgfqpoint{1.413490in}{1.574707in}}%
\pgfpathlineto{\pgfqpoint{1.394735in}{1.613910in}}%
\pgfpathlineto{\pgfqpoint{1.374881in}{1.651021in}}%
\pgfpathlineto{\pgfqpoint{1.354007in}{1.685893in}}%
\pgfpathlineto{\pgfqpoint{1.332198in}{1.718385in}}%
\pgfpathlineto{\pgfqpoint{1.309541in}{1.748366in}}%
\pgfpathlineto{\pgfqpoint{1.286128in}{1.775714in}}%
\pgfpathlineto{\pgfqpoint{1.262053in}{1.800321in}}%
\pgfpathlineto{\pgfqpoint{1.237413in}{1.822087in}}%
\pgfpathlineto{\pgfqpoint{1.212306in}{1.840924in}}%
\pgfpathlineto{\pgfqpoint{1.186835in}{1.856757in}}%
\pgfpathlineto{\pgfqpoint{1.161102in}{1.869521in}}%
\pgfpathlineto{\pgfqpoint{1.135210in}{1.879166in}}%
\pgfpathlineto{\pgfqpoint{1.109264in}{1.885652in}}%
\pgfpathlineto{\pgfqpoint{1.083368in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.057626in}{1.889057in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{1.885963in}}%
\pgfpathlineto{\pgfqpoint{1.007019in}{1.879682in}}%
\pgfpathlineto{\pgfqpoint{0.982357in}{1.870241in}}%
\pgfpathlineto{\pgfqpoint{0.958257in}{1.857677in}}%
\pgfpathlineto{\pgfqpoint{0.934815in}{1.842042in}}%
\pgfpathlineto{\pgfqpoint{0.912126in}{1.823397in}}%
\pgfpathlineto{\pgfqpoint{0.890280in}{1.801818in}}%
\pgfpathlineto{\pgfqpoint{0.869366in}{1.777393in}}%
\pgfpathlineto{\pgfqpoint{0.849469in}{1.750218in}}%
\pgfpathlineto{\pgfqpoint{0.830667in}{1.720405in}}%
\pgfpathlineto{\pgfqpoint{0.813037in}{1.688072in}}%
\pgfpathlineto{\pgfqpoint{0.796651in}{1.653350in}}%
\pgfpathlineto{\pgfqpoint{0.781573in}{1.616379in}}%
\pgfpathlineto{\pgfqpoint{0.767865in}{1.577307in}}%
\pgfpathlineto{\pgfqpoint{0.755581in}{1.536293in}}%
\pgfpathlineto{\pgfqpoint{0.744772in}{1.493500in}}%
\pgfpathlineto{\pgfqpoint{0.735481in}{1.449102in}}%
\pgfpathlineto{\pgfqpoint{0.727745in}{1.403277in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{1.356210in}}%
\pgfpathlineto{\pgfqpoint{0.717056in}{1.308091in}}%
\pgfpathlineto{\pgfqpoint{0.714147in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{0.712879in}{1.209471in}}%
\pgfpathlineto{\pgfqpoint{0.713257in}{1.159369in}}%
\pgfpathlineto{\pgfqpoint{0.715279in}{1.109007in}}%
\pgfpathlineto{\pgfqpoint{0.718938in}{1.058587in}}%
\pgfpathlineto{\pgfqpoint{0.724219in}{1.008312in}}%
\pgfpathlineto{\pgfqpoint{0.731101in}{0.958386in}}%
\pgfpathlineto{\pgfqpoint{0.739555in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{0.749548in}{0.860380in}}%
\pgfpathlineto{\pgfqpoint{0.761040in}{0.812695in}}%
\pgfpathlineto{\pgfqpoint{0.773984in}{0.766146in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.720920in}}%
\pgfpathlineto{\pgfqpoint{0.804015in}{0.677199in}}%
\pgfpathlineto{\pgfqpoint{0.820980in}{0.635160in}}%
\pgfpathlineto{\pgfqpoint{0.839157in}{0.594971in}}%
\pgfpathlineto{\pgfqpoint{0.858471in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{0.878846in}{0.520785in}}%
\pgfpathlineto{\pgfqpoint{0.900198in}{0.487086in}}%
\pgfpathlineto{\pgfqpoint{0.922442in}{0.455834in}}%
\pgfpathlineto{\pgfqpoint{0.945489in}{0.427155in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{0.401164in}}%
\pgfpathlineto{\pgfqpoint{0.993615in}{0.377966in}}%
\pgfpathlineto{\pgfqpoint{1.018501in}{0.357654in}}%
\pgfpathlineto{\pgfqpoint{1.043802in}{0.340311in}}%
\pgfpathlineto{\pgfqpoint{1.069417in}{0.326005in}}%
\pgfpathlineto{\pgfqpoint{1.095243in}{0.314795in}}%
\pgfpathlineto{\pgfqpoint{1.121175in}{0.306725in}}%
\pgfpathlineto{\pgfqpoint{1.147109in}{0.301829in}}%
\pgfpathlineto{\pgfqpoint{1.172941in}{0.300125in}}%
\pgfpathlineto{\pgfqpoint{1.198567in}{0.301622in}}%
\pgfpathlineto{\pgfqpoint{1.223883in}{0.306312in}}%
\pgfpathlineto{\pgfqpoint{1.248788in}{0.314177in}}%
\pgfpathlineto{\pgfqpoint{1.273181in}{0.325184in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{0.339291in}}%
\pgfpathlineto{\pgfqpoint{1.320042in}{0.356440in}}%
\pgfpathlineto{\pgfqpoint{1.342320in}{0.376562in}}%
\pgfpathlineto{\pgfqpoint{1.363711in}{0.399576in}}%
\pgfpathlineto{\pgfqpoint{1.384127in}{0.425389in}}%
\pgfpathlineto{\pgfqpoint{1.403486in}{0.453897in}}%
\pgfpathlineto{\pgfqpoint{1.421711in}{0.484986in}}%
\pgfpathlineto{\pgfqpoint{1.438728in}{0.518530in}}%
\pgfpathlineto{\pgfqpoint{1.454468in}{0.554395in}}%
\pgfpathlineto{\pgfqpoint{1.468868in}{0.592435in}}%
\pgfpathlineto{\pgfqpoint{1.481870in}{0.632499in}}%
\pgfpathlineto{\pgfqpoint{1.493422in}{0.674423in}}%
\pgfpathlineto{\pgfqpoint{1.503478in}{0.718040in}}%
\pgfpathlineto{\pgfqpoint{1.511996in}{0.763174in}}%
\pgfpathlineto{\pgfqpoint{1.518942in}{0.809644in}}%
\pgfpathlineto{\pgfqpoint{1.524289in}{0.857261in}}%
\pgfpathlineto{\pgfqpoint{1.528015in}{0.905835in}}%
\pgfpathlineto{\pgfqpoint{1.530105in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{1.530550in}{1.005066in}}%
\pgfpathlineto{\pgfqpoint{1.529349in}{1.055323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.887728in}{1.191994in}}%
\pgfpathlineto{\pgfqpoint{1.891170in}{1.225195in}}%
\pgfpathlineto{\pgfqpoint{1.891512in}{1.257870in}}%
\pgfpathlineto{\pgfqpoint{1.888756in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{1.882910in}{1.321121in}}%
\pgfpathlineto{\pgfqpoint{1.874000in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{1.862060in}{1.380731in}}%
\pgfpathlineto{\pgfqpoint{1.847139in}{1.408867in}}%
\pgfpathlineto{\pgfqpoint{1.829297in}{1.435739in}}%
\pgfpathlineto{\pgfqpoint{1.808606in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{1.785148in}{1.485260in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.507711in}}%
\pgfpathlineto{\pgfqpoint{1.730325in}{1.528499in}}%
\pgfpathlineto{\pgfqpoint{1.699180in}{1.547540in}}%
\pgfpathlineto{\pgfqpoint{1.665709in}{1.564758in}}%
\pgfpathlineto{\pgfqpoint{1.630048in}{1.580084in}}%
\pgfpathlineto{\pgfqpoint{1.592339in}{1.593455in}}%
\pgfpathlineto{\pgfqpoint{1.552736in}{1.604819in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.614128in}}%
\pgfpathlineto{\pgfqpoint{1.468489in}{1.621347in}}%
\pgfpathlineto{\pgfqpoint{1.424185in}{1.626444in}}%
\pgfpathlineto{\pgfqpoint{1.378662in}{1.629402in}}%
\pgfpathlineto{\pgfqpoint{1.332105in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{1.284701in}{1.628854in}}%
\pgfpathlineto{\pgfqpoint{1.236640in}{1.625352in}}%
\pgfpathlineto{\pgfqpoint{1.188117in}{1.619713in}}%
\pgfpathlineto{\pgfqpoint{1.139326in}{1.611960in}}%
\pgfpathlineto{\pgfqpoint{1.090465in}{1.602125in}}%
\pgfpathlineto{\pgfqpoint{1.041729in}{1.590247in}}%
\pgfpathlineto{\pgfqpoint{0.993315in}{1.576374in}}%
\pgfpathlineto{\pgfqpoint{0.945418in}{1.560561in}}%
\pgfpathlineto{\pgfqpoint{0.898231in}{1.542873in}}%
\pgfpathlineto{\pgfqpoint{0.851943in}{1.523381in}}%
\pgfpathlineto{\pgfqpoint{0.806742in}{1.502162in}}%
\pgfpathlineto{\pgfqpoint{0.762810in}{1.479304in}}%
\pgfpathlineto{\pgfqpoint{0.720322in}{1.454896in}}%
\pgfpathlineto{\pgfqpoint{0.679451in}{1.429039in}}%
\pgfpathlineto{\pgfqpoint{0.640360in}{1.401836in}}%
\pgfpathlineto{\pgfqpoint{0.603208in}{1.373396in}}%
\pgfpathlineto{\pgfqpoint{0.568143in}{1.343834in}}%
\pgfpathlineto{\pgfqpoint{0.535308in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.504834in}{1.281825in}}%
\pgfpathlineto{\pgfqpoint{0.476843in}{1.249627in}}%
\pgfpathlineto{\pgfqpoint{0.451450in}{1.216806in}}%
\pgfpathlineto{\pgfqpoint{0.428755in}{1.183493in}}%
\pgfpathlineto{\pgfqpoint{0.408850in}{1.149823in}}%
\pgfpathlineto{\pgfqpoint{0.391816in}{1.115932in}}%
\pgfpathlineto{\pgfqpoint{0.377721in}{1.081955in}}%
\pgfpathlineto{\pgfqpoint{0.366621in}{1.048030in}}%
\pgfpathlineto{\pgfqpoint{0.358562in}{1.014292in}}%
\pgfpathlineto{\pgfqpoint{0.353576in}{0.980879in}}%
\pgfpathlineto{\pgfqpoint{0.351683in}{0.947925in}}%
\pgfpathlineto{\pgfqpoint{0.352891in}{0.915562in}}%
\pgfpathlineto{\pgfqpoint{0.357194in}{0.883920in}}%
\pgfpathlineto{\pgfqpoint{0.364576in}{0.853127in}}%
\pgfpathlineto{\pgfqpoint{0.375006in}{0.823308in}}%
\pgfpathlineto{\pgfqpoint{0.388444in}{0.794581in}}%
\pgfpathlineto{\pgfqpoint{0.404833in}{0.767063in}}%
\pgfpathlineto{\pgfqpoint{0.424110in}{0.740865in}}%
\pgfpathlineto{\pgfqpoint{0.446195in}{0.716092in}}%
\pgfpathlineto{\pgfqpoint{0.471000in}{0.692843in}}%
\pgfpathlineto{\pgfqpoint{0.498426in}{0.671213in}}%
\pgfpathlineto{\pgfqpoint{0.528361in}{0.651288in}}%
\pgfpathlineto{\pgfqpoint{0.560685in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{0.595269in}{0.616870in}}%
\pgfpathlineto{\pgfqpoint{0.631972in}{0.602514in}}%
\pgfpathlineto{\pgfqpoint{0.670647in}{0.590140in}}%
\pgfpathlineto{\pgfqpoint{0.711139in}{0.579798in}}%
\pgfpathlineto{\pgfqpoint{0.753283in}{0.571530in}}%
\pgfpathlineto{\pgfqpoint{0.796912in}{0.565369in}}%
\pgfpathlineto{\pgfqpoint{0.841848in}{0.561340in}}%
\pgfpathlineto{\pgfqpoint{0.887911in}{0.559458in}}%
\pgfpathlineto{\pgfqpoint{0.934915in}{0.559732in}}%
\pgfpathlineto{\pgfqpoint{0.982671in}{0.562160in}}%
\pgfpathlineto{\pgfqpoint{1.030988in}{0.566733in}}%
\pgfpathlineto{\pgfqpoint{1.079669in}{0.573432in}}%
\pgfpathlineto{\pgfqpoint{1.128520in}{0.582230in}}%
\pgfpathlineto{\pgfqpoint{1.177344in}{0.593092in}}%
\pgfpathlineto{\pgfqpoint{1.225943in}{0.605975in}}%
\pgfpathlineto{\pgfqpoint{1.274123in}{0.620825in}}%
\pgfpathlineto{\pgfqpoint{1.321689in}{0.637584in}}%
\pgfpathlineto{\pgfqpoint{1.368449in}{0.656183in}}%
\pgfpathlineto{\pgfqpoint{1.414216in}{0.676549in}}%
\pgfpathlineto{\pgfqpoint{1.458806in}{0.698599in}}%
\pgfpathlineto{\pgfqpoint{1.502038in}{0.722244in}}%
\pgfpathlineto{\pgfqpoint{1.543738in}{0.747389in}}%
\pgfpathlineto{\pgfqpoint{1.583739in}{0.773932in}}%
\pgfpathlineto{\pgfqpoint{1.621880in}{0.801768in}}%
\pgfpathlineto{\pgfqpoint{1.658006in}{0.830783in}}%
\pgfpathlineto{\pgfqpoint{1.691974in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{1.723644in}{0.891882in}}%
\pgfpathlineto{\pgfqpoint{1.752891in}{0.923719in}}%
\pgfpathlineto{\pgfqpoint{1.779597in}{0.956245in}}%
\pgfpathlineto{\pgfqpoint{1.803653in}{0.989328in}}%
\pgfpathlineto{\pgfqpoint{1.824964in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{1.843442in}{1.056634in}}%
\pgfpathlineto{\pgfqpoint{1.859015in}{1.090586in}}%
\pgfpathlineto{\pgfqpoint{1.871619in}{1.124554in}}%
\pgfpathlineto{\pgfqpoint{1.881203in}{1.158402in}}%
\pgfpathlineto{\pgfqpoint{1.887728in}{1.191994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.898039,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527265in}{1.094766in}}%
\pgfpathlineto{\pgfqpoint{1.526838in}{1.101078in}}%
\pgfpathlineto{\pgfqpoint{1.526387in}{1.107379in}}%
\pgfpathlineto{\pgfqpoint{1.525912in}{1.113668in}}%
\pgfpathlineto{\pgfqpoint{1.525411in}{1.119947in}}%
\pgfpathlineto{\pgfqpoint{1.524886in}{1.126217in}}%
\pgfpathlineto{\pgfqpoint{1.524337in}{1.132477in}}%
\pgfpathlineto{\pgfqpoint{1.523763in}{1.138730in}}%
\pgfpathlineto{\pgfqpoint{1.523164in}{1.144976in}}%
\pgfpathlineto{\pgfqpoint{1.522541in}{1.151216in}}%
\pgfpathlineto{\pgfqpoint{1.521894in}{1.157450in}}%
\pgfpathlineto{\pgfqpoint{1.521221in}{1.163679in}}%
\pgfpathlineto{\pgfqpoint{1.520524in}{1.169905in}}%
\pgfpathlineto{\pgfqpoint{1.519802in}{1.176128in}}%
\pgfpathlineto{\pgfqpoint{1.519055in}{1.182349in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.188569in}}%
\pgfpathlineto{\pgfqpoint{1.517485in}{1.194788in}}%
\pgfpathlineto{\pgfqpoint{1.516662in}{1.201007in}}%
\pgfpathlineto{\pgfqpoint{1.515814in}{1.207228in}}%
\pgfpathlineto{\pgfqpoint{1.514939in}{1.213450in}}%
\pgfpathlineto{\pgfqpoint{1.514038in}{1.219675in}}%
\pgfpathlineto{\pgfqpoint{1.513111in}{1.225903in}}%
\pgfpathlineto{\pgfqpoint{1.512158in}{1.232136in}}%
\pgfpathlineto{\pgfqpoint{1.511177in}{1.238374in}}%
\pgfpathlineto{\pgfqpoint{1.510169in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{1.509134in}{1.250868in}}%
\pgfpathlineto{\pgfqpoint{1.508071in}{1.257125in}}%
\pgfpathlineto{\pgfqpoint{1.506979in}{1.263391in}}%
\pgfpathlineto{\pgfqpoint{1.505859in}{1.269665in}}%
\pgfpathlineto{\pgfqpoint{1.504710in}{1.275949in}}%
\pgfpathlineto{\pgfqpoint{1.503532in}{1.282244in}}%
\pgfpathlineto{\pgfqpoint{1.502323in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{1.501084in}{1.294867in}}%
\pgfpathlineto{\pgfqpoint{1.499815in}{1.301197in}}%
\pgfpathlineto{\pgfqpoint{1.498514in}{1.307540in}}%
\pgfpathlineto{\pgfqpoint{1.497181in}{1.313897in}}%
\pgfpathlineto{\pgfqpoint{1.495816in}{1.320269in}}%
\pgfpathlineto{\pgfqpoint{1.494418in}{1.326656in}}%
\pgfpathlineto{\pgfqpoint{1.492986in}{1.333059in}}%
\pgfpathlineto{\pgfqpoint{1.491520in}{1.339479in}}%
\pgfpathlineto{\pgfqpoint{1.490020in}{1.345916in}}%
\pgfpathlineto{\pgfqpoint{1.488483in}{1.352371in}}%
\pgfpathlineto{\pgfqpoint{1.486911in}{1.358845in}}%
\pgfpathlineto{\pgfqpoint{1.485302in}{1.365338in}}%
\pgfpathlineto{\pgfqpoint{1.483655in}{1.371850in}}%
\pgfpathlineto{\pgfqpoint{1.481970in}{1.378383in}}%
\pgfpathlineto{\pgfqpoint{1.480245in}{1.384937in}}%
\pgfpathlineto{\pgfqpoint{1.478481in}{1.391512in}}%
\pgfpathlineto{\pgfqpoint{1.476676in}{1.398109in}}%
\pgfpathlineto{\pgfqpoint{1.474829in}{1.404729in}}%
\pgfpathlineto{\pgfqpoint{1.472939in}{1.411371in}}%
\pgfpathlineto{\pgfqpoint{1.471006in}{1.418036in}}%
\pgfpathlineto{\pgfqpoint{1.469029in}{1.424726in}}%
\pgfpathlineto{\pgfqpoint{1.467006in}{1.431439in}}%
\pgfpathlineto{\pgfqpoint{1.464936in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.462819in}{1.444939in}}%
\pgfpathlineto{\pgfqpoint{1.460653in}{1.451726in}}%
\pgfpathlineto{\pgfqpoint{1.458438in}{1.458538in}}%
\pgfpathlineto{\pgfqpoint{1.456171in}{1.465376in}}%
\pgfpathlineto{\pgfqpoint{1.453853in}{1.472239in}}%
\pgfpathlineto{\pgfqpoint{1.451481in}{1.479127in}}%
\pgfpathlineto{\pgfqpoint{1.449055in}{1.486041in}}%
\pgfpathlineto{\pgfqpoint{1.446574in}{1.492980in}}%
\pgfpathlineto{\pgfqpoint{1.444035in}{1.499944in}}%
\pgfpathlineto{\pgfqpoint{1.441437in}{1.506934in}}%
\pgfpathlineto{\pgfqpoint{1.438781in}{1.513949in}}%
\pgfpathlineto{\pgfqpoint{1.436063in}{1.520988in}}%
\pgfpathlineto{\pgfqpoint{1.433282in}{1.528051in}}%
\pgfpathlineto{\pgfqpoint{1.430437in}{1.535137in}}%
\pgfpathlineto{\pgfqpoint{1.427527in}{1.542247in}}%
\pgfpathlineto{\pgfqpoint{1.424550in}{1.549379in}}%
\pgfpathlineto{\pgfqpoint{1.421505in}{1.556533in}}%
\pgfpathlineto{\pgfqpoint{1.418390in}{1.563708in}}%
\pgfpathlineto{\pgfqpoint{1.415202in}{1.570902in}}%
\pgfpathlineto{\pgfqpoint{1.411942in}{1.578114in}}%
\pgfpathlineto{\pgfqpoint{1.408607in}{1.585344in}}%
\pgfpathlineto{\pgfqpoint{1.405195in}{1.592590in}}%
\pgfpathlineto{\pgfqpoint{1.401705in}{1.599850in}}%
\pgfpathlineto{\pgfqpoint{1.398135in}{1.607123in}}%
\pgfpathlineto{\pgfqpoint{1.394484in}{1.614407in}}%
\pgfpathlineto{\pgfqpoint{1.390749in}{1.621699in}}%
\pgfpathlineto{\pgfqpoint{1.386929in}{1.628999in}}%
\pgfpathlineto{\pgfqpoint{1.379673in}{1.629360in}}%
\pgfpathlineto{\pgfqpoint{1.372477in}{1.629634in}}%
\pgfpathlineto{\pgfqpoint{1.365355in}{1.629854in}}%
\pgfpathlineto{\pgfqpoint{1.358305in}{1.630021in}}%
\pgfpathlineto{\pgfqpoint{1.351326in}{1.630137in}}%
\pgfpathlineto{\pgfqpoint{1.344418in}{1.630203in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.630223in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{1.630197in}}%
\pgfpathlineto{\pgfqpoint{1.324099in}{1.630128in}}%
\pgfpathlineto{\pgfqpoint{1.317457in}{1.630017in}}%
\pgfpathlineto{\pgfqpoint{1.310878in}{1.629864in}}%
\pgfpathlineto{\pgfqpoint{1.304361in}{1.629673in}}%
\pgfpathlineto{\pgfqpoint{1.297904in}{1.629444in}}%
\pgfpathlineto{\pgfqpoint{1.291506in}{1.629179in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.628878in}}%
\pgfpathlineto{\pgfqpoint{1.278882in}{1.628542in}}%
\pgfpathlineto{\pgfqpoint{1.272653in}{1.628174in}}%
\pgfpathlineto{\pgfqpoint{1.266477in}{1.627774in}}%
\pgfpathlineto{\pgfqpoint{1.260354in}{1.627343in}}%
\pgfpathlineto{\pgfqpoint{1.254281in}{1.626881in}}%
\pgfpathlineto{\pgfqpoint{1.248257in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.242282in}{1.625871in}}%
\pgfpathlineto{\pgfqpoint{1.236353in}{1.625324in}}%
\pgfpathlineto{\pgfqpoint{1.230469in}{1.624751in}}%
\pgfpathlineto{\pgfqpoint{1.224630in}{1.624150in}}%
\pgfpathlineto{\pgfqpoint{1.218833in}{1.623525in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{1.622874in}}%
\pgfpathlineto{\pgfqpoint{1.207363in}{1.622199in}}%
\pgfpathlineto{\pgfqpoint{1.201687in}{1.621499in}}%
\pgfpathlineto{\pgfqpoint{1.196048in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{1.190446in}{1.620031in}}%
\pgfpathlineto{\pgfqpoint{1.184879in}{1.619263in}}%
\pgfpathlineto{\pgfqpoint{1.179347in}{1.618472in}}%
\pgfpathlineto{\pgfqpoint{1.173847in}{1.617660in}}%
\pgfpathlineto{\pgfqpoint{1.168378in}{1.616826in}}%
\pgfpathlineto{\pgfqpoint{1.162940in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{1.157532in}{1.615095in}}%
\pgfpathlineto{\pgfqpoint{1.152152in}{1.614199in}}%
\pgfpathlineto{\pgfqpoint{1.146798in}{1.613282in}}%
\pgfpathlineto{\pgfqpoint{1.141471in}{1.612345in}}%
\pgfpathlineto{\pgfqpoint{1.136169in}{1.611387in}}%
\pgfpathlineto{\pgfqpoint{1.130890in}{1.610410in}}%
\pgfpathlineto{\pgfqpoint{1.125634in}{1.609413in}}%
\pgfpathlineto{\pgfqpoint{1.120399in}{1.608396in}}%
\pgfpathlineto{\pgfqpoint{1.115185in}{1.607360in}}%
\pgfpathlineto{\pgfqpoint{1.109991in}{1.606304in}}%
\pgfpathlineto{\pgfqpoint{1.104815in}{1.605228in}}%
\pgfpathlineto{\pgfqpoint{1.099656in}{1.604133in}}%
\pgfpathlineto{\pgfqpoint{1.094514in}{1.603019in}}%
\pgfpathlineto{\pgfqpoint{1.089387in}{1.601885in}}%
\pgfpathlineto{\pgfqpoint{1.084275in}{1.600731in}}%
\pgfpathlineto{\pgfqpoint{1.079176in}{1.599558in}}%
\pgfpathlineto{\pgfqpoint{1.074089in}{1.598365in}}%
\pgfpathlineto{\pgfqpoint{1.069013in}{1.597153in}}%
\pgfpathlineto{\pgfqpoint{1.063948in}{1.595920in}}%
\pgfpathlineto{\pgfqpoint{1.058893in}{1.594667in}}%
\pgfpathlineto{\pgfqpoint{1.053846in}{1.593394in}}%
\pgfpathlineto{\pgfqpoint{1.048806in}{1.592101in}}%
\pgfpathlineto{\pgfqpoint{1.043773in}{1.590787in}}%
\pgfpathlineto{\pgfqpoint{1.038746in}{1.589452in}}%
\pgfpathlineto{\pgfqpoint{1.033723in}{1.588097in}}%
\pgfpathlineto{\pgfqpoint{1.028704in}{1.586720in}}%
\pgfpathlineto{\pgfqpoint{1.023687in}{1.585321in}}%
\pgfpathlineto{\pgfqpoint{1.018673in}{1.583901in}}%
\pgfpathlineto{\pgfqpoint{1.013659in}{1.582458in}}%
\pgfpathlineto{\pgfqpoint{1.008645in}{1.580993in}}%
\pgfpathlineto{\pgfqpoint{1.003630in}{1.579505in}}%
\pgfpathlineto{\pgfqpoint{0.998614in}{1.577994in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{1.576460in}}%
\pgfpathlineto{\pgfqpoint{0.988571in}{1.574901in}}%
\pgfpathlineto{\pgfqpoint{0.983543in}{1.573319in}}%
\pgfpathlineto{\pgfqpoint{0.978510in}{1.571711in}}%
\pgfpathlineto{\pgfqpoint{0.973469in}{1.570078in}}%
\pgfpathlineto{\pgfqpoint{0.968422in}{1.568419in}}%
\pgfpathlineto{\pgfqpoint{0.963366in}{1.566734in}}%
\pgfpathlineto{\pgfqpoint{0.958300in}{1.565023in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{1.563283in}}%
\pgfpathlineto{\pgfqpoint{0.948138in}{1.561516in}}%
\pgfpathlineto{\pgfqpoint{0.943039in}{1.559720in}}%
\pgfpathlineto{\pgfqpoint{0.937927in}{1.557896in}}%
\pgfpathlineto{\pgfqpoint{0.932801in}{1.556041in}}%
\pgfpathlineto{\pgfqpoint{0.927660in}{1.554156in}}%
\pgfpathlineto{\pgfqpoint{0.922503in}{1.552239in}}%
\pgfpathlineto{\pgfqpoint{0.917329in}{1.550291in}}%
\pgfpathlineto{\pgfqpoint{0.912137in}{1.548310in}}%
\pgfpathlineto{\pgfqpoint{0.906927in}{1.546295in}}%
\pgfpathlineto{\pgfqpoint{0.901697in}{1.544246in}}%
\pgfpathlineto{\pgfqpoint{0.896446in}{1.542162in}}%
\pgfpathlineto{\pgfqpoint{0.891174in}{1.540041in}}%
\pgfpathlineto{\pgfqpoint{0.885879in}{1.537884in}}%
\pgfpathlineto{\pgfqpoint{0.880560in}{1.535689in}}%
\pgfpathlineto{\pgfqpoint{0.875218in}{1.533455in}}%
\pgfpathlineto{\pgfqpoint{0.869849in}{1.531181in}}%
\pgfpathlineto{\pgfqpoint{0.864454in}{1.528866in}}%
\pgfpathlineto{\pgfqpoint{0.859032in}{1.526509in}}%
\pgfpathlineto{\pgfqpoint{0.853582in}{1.524108in}}%
\pgfpathlineto{\pgfqpoint{0.848102in}{1.521663in}}%
\pgfpathlineto{\pgfqpoint{0.842592in}{1.519173in}}%
\pgfpathlineto{\pgfqpoint{0.837050in}{1.516636in}}%
\pgfpathlineto{\pgfqpoint{0.831477in}{1.514050in}}%
\pgfpathlineto{\pgfqpoint{0.825870in}{1.511415in}}%
\pgfpathlineto{\pgfqpoint{0.820229in}{1.508729in}}%
\pgfpathlineto{\pgfqpoint{0.814554in}{1.505990in}}%
\pgfpathlineto{\pgfqpoint{0.808842in}{1.503198in}}%
\pgfpathlineto{\pgfqpoint{0.803093in}{1.500350in}}%
\pgfpathlineto{\pgfqpoint{0.797306in}{1.497445in}}%
\pgfpathlineto{\pgfqpoint{0.791481in}{1.494481in}}%
\pgfpathlineto{\pgfqpoint{0.785616in}{1.491457in}}%
\pgfpathlineto{\pgfqpoint{0.779711in}{1.488371in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{1.485220in}}%
\pgfpathlineto{\pgfqpoint{0.767775in}{1.482004in}}%
\pgfpathlineto{\pgfqpoint{0.761744in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{0.755668in}{1.475365in}}%
\pgfpathlineto{\pgfqpoint{0.749548in}{1.471939in}}%
\pgfpathlineto{\pgfqpoint{0.743383in}{1.468439in}}%
\pgfpathlineto{\pgfqpoint{0.738340in}{1.463738in}}%
\pgfpathlineto{\pgfqpoint{0.736752in}{1.455732in}}%
\pgfpathlineto{\pgfqpoint{0.735230in}{1.447769in}}%
\pgfpathlineto{\pgfqpoint{0.733773in}{1.439848in}}%
\pgfpathlineto{\pgfqpoint{0.732378in}{1.431970in}}%
\pgfpathlineto{\pgfqpoint{0.731043in}{1.424135in}}%
\pgfpathlineto{\pgfqpoint{0.729769in}{1.416344in}}%
\pgfpathlineto{\pgfqpoint{0.728551in}{1.408596in}}%
\pgfpathlineto{\pgfqpoint{0.727391in}{1.400892in}}%
\pgfpathlineto{\pgfqpoint{0.726284in}{1.393232in}}%
\pgfpathlineto{\pgfqpoint{0.725231in}{1.385615in}}%
\pgfpathlineto{\pgfqpoint{0.724230in}{1.378041in}}%
\pgfpathlineto{\pgfqpoint{0.723279in}{1.370511in}}%
\pgfpathlineto{\pgfqpoint{0.722378in}{1.363023in}}%
\pgfpathlineto{\pgfqpoint{0.721524in}{1.355578in}}%
\pgfpathlineto{\pgfqpoint{0.720717in}{1.348175in}}%
\pgfpathlineto{\pgfqpoint{0.719956in}{1.340814in}}%
\pgfpathlineto{\pgfqpoint{0.719239in}{1.333494in}}%
\pgfpathlineto{\pgfqpoint{0.718565in}{1.326215in}}%
\pgfpathlineto{\pgfqpoint{0.717934in}{1.318976in}}%
\pgfpathlineto{\pgfqpoint{0.717344in}{1.311777in}}%
\pgfpathlineto{\pgfqpoint{0.716794in}{1.304617in}}%
\pgfpathlineto{\pgfqpoint{0.716284in}{1.297495in}}%
\pgfpathlineto{\pgfqpoint{0.715812in}{1.290411in}}%
\pgfpathlineto{\pgfqpoint{0.715377in}{1.283364in}}%
\pgfpathlineto{\pgfqpoint{0.714980in}{1.276353in}}%
\pgfpathlineto{\pgfqpoint{0.714618in}{1.269378in}}%
\pgfpathlineto{\pgfqpoint{0.714292in}{1.262438in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.255532in}}%
\pgfpathlineto{\pgfqpoint{0.713741in}{1.248660in}}%
\pgfpathlineto{\pgfqpoint{0.713516in}{1.241820in}}%
\pgfpathlineto{\pgfqpoint{0.713324in}{1.235012in}}%
\pgfpathlineto{\pgfqpoint{0.713163in}{1.228235in}}%
\pgfpathlineto{\pgfqpoint{0.713034in}{1.221488in}}%
\pgfpathlineto{\pgfqpoint{0.712935in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{0.712867in}{1.208082in}}%
\pgfpathlineto{\pgfqpoint{0.712828in}{1.201421in}}%
\pgfpathlineto{\pgfqpoint{0.712819in}{1.194786in}}%
\pgfpathlineto{\pgfqpoint{0.712838in}{1.188178in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{1.181595in}}%
\pgfpathlineto{\pgfqpoint{0.712962in}{1.175037in}}%
\pgfpathlineto{\pgfqpoint{0.713065in}{1.168502in}}%
\pgfpathlineto{\pgfqpoint{0.713196in}{1.161989in}}%
\pgfpathlineto{\pgfqpoint{0.713354in}{1.155499in}}%
\pgfpathlineto{\pgfqpoint{0.713538in}{1.149030in}}%
\pgfpathlineto{\pgfqpoint{0.713749in}{1.142580in}}%
\pgfpathlineto{\pgfqpoint{0.713986in}{1.136150in}}%
\pgfpathlineto{\pgfqpoint{0.714249in}{1.129738in}}%
\pgfpathlineto{\pgfqpoint{0.714537in}{1.123344in}}%
\pgfpathlineto{\pgfqpoint{0.714851in}{1.116967in}}%
\pgfpathlineto{\pgfqpoint{0.715190in}{1.110605in}}%
\pgfpathlineto{\pgfqpoint{0.715554in}{1.104259in}}%
\pgfpathlineto{\pgfqpoint{0.715943in}{1.097927in}}%
\pgfpathlineto{\pgfqpoint{0.716357in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{0.716796in}{1.085301in}}%
\pgfpathlineto{\pgfqpoint{0.717260in}{1.079006in}}%
\pgfpathlineto{\pgfqpoint{0.717748in}{1.072722in}}%
\pgfpathlineto{\pgfqpoint{0.718260in}{1.066448in}}%
\pgfpathlineto{\pgfqpoint{0.718797in}{1.060183in}}%
\pgfpathlineto{\pgfqpoint{0.719359in}{1.053926in}}%
\pgfpathlineto{\pgfqpoint{0.719945in}{1.047677in}}%
\pgfpathlineto{\pgfqpoint{0.720556in}{1.041435in}}%
\pgfpathlineto{\pgfqpoint{0.721192in}{1.035198in}}%
\pgfpathlineto{\pgfqpoint{0.721852in}{1.028966in}}%
\pgfpathlineto{\pgfqpoint{0.722536in}{1.022738in}}%
\pgfpathlineto{\pgfqpoint{0.723246in}{1.016514in}}%
\pgfpathlineto{\pgfqpoint{0.723980in}{1.010292in}}%
\pgfpathlineto{\pgfqpoint{0.724740in}{1.004072in}}%
\pgfpathlineto{\pgfqpoint{0.725525in}{0.997853in}}%
\pgfpathlineto{\pgfqpoint{0.726335in}{0.991634in}}%
\pgfpathlineto{\pgfqpoint{0.727171in}{0.985414in}}%
\pgfpathlineto{\pgfqpoint{0.728032in}{0.979193in}}%
\pgfpathlineto{\pgfqpoint{0.728920in}{0.972969in}}%
\pgfpathlineto{\pgfqpoint{0.729834in}{0.966742in}}%
\pgfpathlineto{\pgfqpoint{0.730774in}{0.960512in}}%
\pgfpathlineto{\pgfqpoint{0.731741in}{0.954277in}}%
\pgfpathlineto{\pgfqpoint{0.732735in}{0.948036in}}%
\pgfpathlineto{\pgfqpoint{0.733757in}{0.941789in}}%
\pgfpathlineto{\pgfqpoint{0.734806in}{0.935536in}}%
\pgfpathlineto{\pgfqpoint{0.735883in}{0.929274in}}%
\pgfpathlineto{\pgfqpoint{0.736989in}{0.923004in}}%
\pgfpathlineto{\pgfqpoint{0.738124in}{0.916725in}}%
\pgfpathlineto{\pgfqpoint{0.739288in}{0.910436in}}%
\pgfpathlineto{\pgfqpoint{0.740481in}{0.904136in}}%
\pgfpathlineto{\pgfqpoint{0.741704in}{0.897824in}}%
\pgfpathlineto{\pgfqpoint{0.742959in}{0.891501in}}%
\pgfpathlineto{\pgfqpoint{0.744244in}{0.885164in}}%
\pgfpathlineto{\pgfqpoint{0.745561in}{0.878814in}}%
\pgfpathlineto{\pgfqpoint{0.746909in}{0.872450in}}%
\pgfpathlineto{\pgfqpoint{0.748291in}{0.866070in}}%
\pgfpathlineto{\pgfqpoint{0.749706in}{0.859675in}}%
\pgfpathlineto{\pgfqpoint{0.751155in}{0.853264in}}%
\pgfpathlineto{\pgfqpoint{0.752638in}{0.846836in}}%
\pgfpathlineto{\pgfqpoint{0.754156in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{0.755710in}{0.833925in}}%
\pgfpathlineto{\pgfqpoint{0.757301in}{0.827442in}}%
\pgfpathlineto{\pgfqpoint{0.758929in}{0.820940in}}%
\pgfpathlineto{\pgfqpoint{0.760595in}{0.814417in}}%
\pgfpathlineto{\pgfqpoint{0.762300in}{0.807874in}}%
\pgfpathlineto{\pgfqpoint{0.764044in}{0.801309in}}%
\pgfpathlineto{\pgfqpoint{0.765829in}{0.794723in}}%
\pgfpathlineto{\pgfqpoint{0.767655in}{0.788115in}}%
\pgfpathlineto{\pgfqpoint{0.769523in}{0.781484in}}%
\pgfpathlineto{\pgfqpoint{0.771434in}{0.774830in}}%
\pgfpathlineto{\pgfqpoint{0.773389in}{0.768153in}}%
\pgfpathlineto{\pgfqpoint{0.775389in}{0.761452in}}%
\pgfpathlineto{\pgfqpoint{0.777435in}{0.754726in}}%
\pgfpathlineto{\pgfqpoint{0.779529in}{0.747976in}}%
\pgfpathlineto{\pgfqpoint{0.781670in}{0.741202in}}%
\pgfpathlineto{\pgfqpoint{0.783860in}{0.734402in}}%
\pgfpathlineto{\pgfqpoint{0.786101in}{0.727577in}}%
\pgfpathlineto{\pgfqpoint{0.788393in}{0.720727in}}%
\pgfpathlineto{\pgfqpoint{0.790738in}{0.713851in}}%
\pgfpathlineto{\pgfqpoint{0.793137in}{0.706950in}}%
\pgfpathlineto{\pgfqpoint{0.795591in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{0.798101in}{0.693072in}}%
\pgfpathlineto{\pgfqpoint{0.800669in}{0.686095in}}%
\pgfpathlineto{\pgfqpoint{0.803296in}{0.679093in}}%
\pgfpathlineto{\pgfqpoint{0.805983in}{0.672066in}}%
\pgfpathlineto{\pgfqpoint{0.808732in}{0.665015in}}%
\pgfpathlineto{\pgfqpoint{0.811544in}{0.657940in}}%
\pgfpathlineto{\pgfqpoint{0.814421in}{0.650842in}}%
\pgfpathlineto{\pgfqpoint{0.817365in}{0.643720in}}%
\pgfpathlineto{\pgfqpoint{0.820376in}{0.636577in}}%
\pgfpathlineto{\pgfqpoint{0.823456in}{0.629413in}}%
\pgfpathlineto{\pgfqpoint{0.826607in}{0.622229in}}%
\pgfpathlineto{\pgfqpoint{0.829831in}{0.615025in}}%
\pgfpathlineto{\pgfqpoint{0.833128in}{0.607804in}}%
\pgfpathlineto{\pgfqpoint{0.836502in}{0.600566in}}%
\pgfpathlineto{\pgfqpoint{0.839952in}{0.593313in}}%
\pgfpathlineto{\pgfqpoint{0.843482in}{0.586046in}}%
\pgfpathlineto{\pgfqpoint{0.847092in}{0.578767in}}%
\pgfpathlineto{\pgfqpoint{0.850785in}{0.571479in}}%
\pgfpathlineto{\pgfqpoint{0.854562in}{0.564183in}}%
\pgfpathlineto{\pgfqpoint{0.860113in}{0.560330in}}%
\pgfpathlineto{\pgfqpoint{0.867347in}{0.560027in}}%
\pgfpathlineto{\pgfqpoint{0.874506in}{0.559780in}}%
\pgfpathlineto{\pgfqpoint{0.881591in}{0.559587in}}%
\pgfpathlineto{\pgfqpoint{0.888605in}{0.559446in}}%
\pgfpathlineto{\pgfqpoint{0.895549in}{0.559355in}}%
\pgfpathlineto{\pgfqpoint{0.902423in}{0.559312in}}%
\pgfpathlineto{\pgfqpoint{0.909229in}{0.559315in}}%
\pgfpathlineto{\pgfqpoint{0.915968in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{0.922642in}{0.559454in}}%
\pgfpathlineto{\pgfqpoint{0.929253in}{0.559586in}}%
\pgfpathlineto{\pgfqpoint{0.935801in}{0.559757in}}%
\pgfpathlineto{\pgfqpoint{0.942287in}{0.559968in}}%
\pgfpathlineto{\pgfqpoint{0.948714in}{0.560215in}}%
\pgfpathlineto{\pgfqpoint{0.955083in}{0.560499in}}%
\pgfpathlineto{\pgfqpoint{0.961395in}{0.560817in}}%
\pgfpathlineto{\pgfqpoint{0.967651in}{0.561169in}}%
\pgfpathlineto{\pgfqpoint{0.973854in}{0.561553in}}%
\pgfpathlineto{\pgfqpoint{0.980003in}{0.561969in}}%
\pgfpathlineto{\pgfqpoint{0.986101in}{0.562415in}}%
\pgfpathlineto{\pgfqpoint{0.992149in}{0.562892in}}%
\pgfpathlineto{\pgfqpoint{0.998149in}{0.563397in}}%
\pgfpathlineto{\pgfqpoint{1.004101in}{0.563930in}}%
\pgfpathlineto{\pgfqpoint{1.010007in}{0.564490in}}%
\pgfpathlineto{\pgfqpoint{1.015868in}{0.565077in}}%
\pgfpathlineto{\pgfqpoint{1.021686in}{0.565690in}}%
\pgfpathlineto{\pgfqpoint{1.027462in}{0.566329in}}%
\pgfpathlineto{\pgfqpoint{1.033197in}{0.566992in}}%
\pgfpathlineto{\pgfqpoint{1.038892in}{0.567679in}}%
\pgfpathlineto{\pgfqpoint{1.044549in}{0.568390in}}%
\pgfpathlineto{\pgfqpoint{1.050169in}{0.569124in}}%
\pgfpathlineto{\pgfqpoint{1.055754in}{0.569881in}}%
\pgfpathlineto{\pgfqpoint{1.061303in}{0.570661in}}%
\pgfpathlineto{\pgfqpoint{1.066820in}{0.571462in}}%
\pgfpathlineto{\pgfqpoint{1.072304in}{0.572285in}}%
\pgfpathlineto{\pgfqpoint{1.077756in}{0.573130in}}%
\pgfpathlineto{\pgfqpoint{1.083179in}{0.573995in}}%
\pgfpathlineto{\pgfqpoint{1.088574in}{0.574881in}}%
\pgfpathlineto{\pgfqpoint{1.093940in}{0.575788in}}%
\pgfpathlineto{\pgfqpoint{1.099281in}{0.576715in}}%
\pgfpathlineto{\pgfqpoint{1.104595in}{0.577663in}}%
\pgfpathlineto{\pgfqpoint{1.109886in}{0.578630in}}%
\pgfpathlineto{\pgfqpoint{1.115153in}{0.579617in}}%
\pgfpathlineto{\pgfqpoint{1.120398in}{0.580624in}}%
\pgfpathlineto{\pgfqpoint{1.125622in}{0.581651in}}%
\pgfpathlineto{\pgfqpoint{1.130826in}{0.582697in}}%
\pgfpathlineto{\pgfqpoint{1.136011in}{0.583762in}}%
\pgfpathlineto{\pgfqpoint{1.141179in}{0.584848in}}%
\pgfpathlineto{\pgfqpoint{1.146329in}{0.585952in}}%
\pgfpathlineto{\pgfqpoint{1.151463in}{0.587077in}}%
\pgfpathlineto{\pgfqpoint{1.156583in}{0.588220in}}%
\pgfpathlineto{\pgfqpoint{1.161689in}{0.589384in}}%
\pgfpathlineto{\pgfqpoint{1.166781in}{0.590567in}}%
\pgfpathlineto{\pgfqpoint{1.171862in}{0.591770in}}%
\pgfpathlineto{\pgfqpoint{1.176932in}{0.592992in}}%
\pgfpathlineto{\pgfqpoint{1.181993in}{0.594235in}}%
\pgfpathlineto{\pgfqpoint{1.187044in}{0.595498in}}%
\pgfpathlineto{\pgfqpoint{1.192087in}{0.596781in}}%
\pgfpathlineto{\pgfqpoint{1.197123in}{0.598084in}}%
\pgfpathlineto{\pgfqpoint{1.202154in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{1.207179in}{0.600754in}}%
\pgfpathlineto{\pgfqpoint{1.212199in}{0.602120in}}%
\pgfpathlineto{\pgfqpoint{1.217217in}{0.603508in}}%
\pgfpathlineto{\pgfqpoint{1.222232in}{0.604917in}}%
\pgfpathlineto{\pgfqpoint{1.227246in}{0.606349in}}%
\pgfpathlineto{\pgfqpoint{1.232260in}{0.607803in}}%
\pgfpathlineto{\pgfqpoint{1.237274in}{0.609279in}}%
\pgfpathlineto{\pgfqpoint{1.242290in}{0.610778in}}%
\pgfpathlineto{\pgfqpoint{1.247308in}{0.612301in}}%
\pgfpathlineto{\pgfqpoint{1.252329in}{0.613847in}}%
\pgfpathlineto{\pgfqpoint{1.257354in}{0.615418in}}%
\pgfpathlineto{\pgfqpoint{1.262385in}{0.617013in}}%
\pgfpathlineto{\pgfqpoint{1.267422in}{0.618633in}}%
\pgfpathlineto{\pgfqpoint{1.272465in}{0.620279in}}%
\pgfpathlineto{\pgfqpoint{1.277517in}{0.621951in}}%
\pgfpathlineto{\pgfqpoint{1.282578in}{0.623649in}}%
\pgfpathlineto{\pgfqpoint{1.287648in}{0.625375in}}%
\pgfpathlineto{\pgfqpoint{1.292729in}{0.627128in}}%
\pgfpathlineto{\pgfqpoint{1.297822in}{0.628909in}}%
\pgfpathlineto{\pgfqpoint{1.302928in}{0.630719in}}%
\pgfpathlineto{\pgfqpoint{1.308047in}{0.632559in}}%
\pgfpathlineto{\pgfqpoint{1.313180in}{0.634429in}}%
\pgfpathlineto{\pgfqpoint{1.318329in}{0.636330in}}%
\pgfpathlineto{\pgfqpoint{1.323494in}{0.638262in}}%
\pgfpathlineto{\pgfqpoint{1.328677in}{0.640227in}}%
\pgfpathlineto{\pgfqpoint{1.333878in}{0.642225in}}%
\pgfpathlineto{\pgfqpoint{1.339098in}{0.644256in}}%
\pgfpathlineto{\pgfqpoint{1.344338in}{0.646323in}}%
\pgfpathlineto{\pgfqpoint{1.349599in}{0.648425in}}%
\pgfpathlineto{\pgfqpoint{1.354883in}{0.650564in}}%
\pgfpathlineto{\pgfqpoint{1.360189in}{0.652740in}}%
\pgfpathlineto{\pgfqpoint{1.365520in}{0.654954in}}%
\pgfpathlineto{\pgfqpoint{1.370876in}{0.657208in}}%
\pgfpathlineto{\pgfqpoint{1.376257in}{0.659503in}}%
\pgfpathlineto{\pgfqpoint{1.381665in}{0.661838in}}%
\pgfpathlineto{\pgfqpoint{1.387102in}{0.664217in}}%
\pgfpathlineto{\pgfqpoint{1.392567in}{0.666640in}}%
\pgfpathlineto{\pgfqpoint{1.398061in}{0.669107in}}%
\pgfpathlineto{\pgfqpoint{1.403587in}{0.671621in}}%
\pgfpathlineto{\pgfqpoint{1.409144in}{0.674182in}}%
\pgfpathlineto{\pgfqpoint{1.414734in}{0.676792in}}%
\pgfpathlineto{\pgfqpoint{1.420358in}{0.679453in}}%
\pgfpathlineto{\pgfqpoint{1.426016in}{0.682165in}}%
\pgfpathlineto{\pgfqpoint{1.431710in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{1.437440in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{1.443208in}{0.690626in}}%
\pgfpathlineto{\pgfqpoint{1.449013in}{0.693560in}}%
\pgfpathlineto{\pgfqpoint{1.454858in}{0.696554in}}%
\pgfpathlineto{\pgfqpoint{1.460743in}{0.699609in}}%
\pgfpathlineto{\pgfqpoint{1.466669in}{0.702727in}}%
\pgfpathlineto{\pgfqpoint{1.472637in}{0.705910in}}%
\pgfpathlineto{\pgfqpoint{1.478647in}{0.709161in}}%
\pgfpathlineto{\pgfqpoint{1.484701in}{0.712480in}}%
\pgfpathlineto{\pgfqpoint{1.490798in}{0.715870in}}%
\pgfpathlineto{\pgfqpoint{1.496941in}{0.719333in}}%
\pgfpathlineto{\pgfqpoint{1.503129in}{0.722871in}}%
\pgfpathlineto{\pgfqpoint{1.505875in}{0.729801in}}%
\pgfpathlineto{\pgfqpoint{1.507429in}{0.737786in}}%
\pgfpathlineto{\pgfqpoint{1.508919in}{0.745728in}}%
\pgfpathlineto{\pgfqpoint{1.510345in}{0.753627in}}%
\pgfpathlineto{\pgfqpoint{1.511709in}{0.761484in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{0.769297in}}%
\pgfpathlineto{\pgfqpoint{1.514259in}{0.777066in}}%
\pgfpathlineto{\pgfqpoint{1.515448in}{0.784792in}}%
\pgfpathlineto{\pgfqpoint{1.516581in}{0.792474in}}%
\pgfpathlineto{\pgfqpoint{1.517661in}{0.800113in}}%
\pgfpathlineto{\pgfqpoint{1.518688in}{0.807708in}}%
\pgfpathlineto{\pgfqpoint{1.519664in}{0.815260in}}%
\pgfpathlineto{\pgfqpoint{1.520590in}{0.822769in}}%
\pgfpathlineto{\pgfqpoint{1.521467in}{0.830236in}}%
\pgfpathlineto{\pgfqpoint{1.522297in}{0.837659in}}%
\pgfpathlineto{\pgfqpoint{1.523081in}{0.845041in}}%
\pgfpathlineto{\pgfqpoint{1.523820in}{0.852382in}}%
\pgfpathlineto{\pgfqpoint{1.524515in}{0.859681in}}%
\pgfpathlineto{\pgfqpoint{1.525168in}{0.866940in}}%
\pgfpathlineto{\pgfqpoint{1.525778in}{0.874159in}}%
\pgfpathlineto{\pgfqpoint{1.526348in}{0.881339in}}%
\pgfpathlineto{\pgfqpoint{1.526878in}{0.888480in}}%
\pgfpathlineto{\pgfqpoint{1.527369in}{0.895583in}}%
\pgfpathlineto{\pgfqpoint{1.527822in}{0.902648in}}%
\pgfpathlineto{\pgfqpoint{1.528238in}{0.909677in}}%
\pgfpathlineto{\pgfqpoint{1.528618in}{0.916670in}}%
\pgfpathlineto{\pgfqpoint{1.528962in}{0.923627in}}%
\pgfpathlineto{\pgfqpoint{1.529271in}{0.930550in}}%
\pgfpathlineto{\pgfqpoint{1.529546in}{0.937439in}}%
\pgfpathlineto{\pgfqpoint{1.529787in}{0.944295in}}%
\pgfpathlineto{\pgfqpoint{1.529996in}{0.951119in}}%
\pgfpathlineto{\pgfqpoint{1.530173in}{0.957912in}}%
\pgfpathlineto{\pgfqpoint{1.530317in}{0.964673in}}%
\pgfpathlineto{\pgfqpoint{1.530431in}{0.971405in}}%
\pgfpathlineto{\pgfqpoint{1.530515in}{0.978108in}}%
\pgfpathlineto{\pgfqpoint{1.530568in}{0.984783in}}%
\pgfpathlineto{\pgfqpoint{1.530592in}{0.991431in}}%
\pgfpathlineto{\pgfqpoint{1.530587in}{0.998052in}}%
\pgfpathlineto{\pgfqpoint{1.530553in}{1.004647in}}%
\pgfpathlineto{\pgfqpoint{1.530492in}{1.011218in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.017765in}}%
\pgfpathlineto{\pgfqpoint{1.530285in}{1.024288in}}%
\pgfpathlineto{\pgfqpoint{1.530140in}{1.030789in}}%
\pgfpathlineto{\pgfqpoint{1.529969in}{1.037269in}}%
\pgfpathlineto{\pgfqpoint{1.529772in}{1.043729in}}%
\pgfpathlineto{\pgfqpoint{1.529548in}{1.050168in}}%
\pgfpathlineto{\pgfqpoint{1.529298in}{1.056589in}}%
\pgfpathlineto{\pgfqpoint{1.529023in}{1.062992in}}%
\pgfpathlineto{\pgfqpoint{1.528721in}{1.069377in}}%
\pgfpathlineto{\pgfqpoint{1.528395in}{1.075747in}}%
\pgfpathlineto{\pgfqpoint{1.528043in}{1.082101in}}%
\pgfpathlineto{\pgfqpoint{1.527666in}{1.088440in}}%
\pgfpathlineto{\pgfqpoint{1.527265in}{1.094766in}}%
\pgfpathlineto{\pgfqpoint{1.527265in}{1.094766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/volume_minimal_icf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \newcommand{\myvector}[1]{{\bm{#1}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.968504in}{1.968504in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665573in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665573in,y=0.123457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121706in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121706in,y=0.123457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577839in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577839in,y=0.123457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437506in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893639in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349773in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805906in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.530344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.482118in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.094766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.046540in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.659187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.610962in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.248133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.812555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.376977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.941398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588033in}{1.107604in}}%
\pgfpathlineto{\pgfqpoint{1.587752in}{1.143430in}}%
\pgfpathlineto{\pgfqpoint{1.585595in}{1.179061in}}%
\pgfpathlineto{\pgfqpoint{1.581569in}{1.214352in}}%
\pgfpathlineto{\pgfqpoint{1.575692in}{1.249161in}}%
\pgfpathlineto{\pgfqpoint{1.567987in}{1.283349in}}%
\pgfpathlineto{\pgfqpoint{1.558485in}{1.316777in}}%
\pgfpathlineto{\pgfqpoint{1.547224in}{1.349312in}}%
\pgfpathlineto{\pgfqpoint{1.534250in}{1.380821in}}%
\pgfpathlineto{\pgfqpoint{1.519615in}{1.411179in}}%
\pgfpathlineto{\pgfqpoint{1.503377in}{1.440262in}}%
\pgfpathlineto{\pgfqpoint{1.485602in}{1.467955in}}%
\pgfpathlineto{\pgfqpoint{1.466363in}{1.494144in}}%
\pgfpathlineto{\pgfqpoint{1.445735in}{1.518726in}}%
\pgfpathlineto{\pgfqpoint{1.423803in}{1.541600in}}%
\pgfpathlineto{\pgfqpoint{1.400654in}{1.562675in}}%
\pgfpathlineto{\pgfqpoint{1.376382in}{1.581866in}}%
\pgfpathlineto{\pgfqpoint{1.351084in}{1.599096in}}%
\pgfpathlineto{\pgfqpoint{1.324863in}{1.614294in}}%
\pgfpathlineto{\pgfqpoint{1.297824in}{1.627401in}}%
\pgfpathlineto{\pgfqpoint{1.270076in}{1.638363in}}%
\pgfpathlineto{\pgfqpoint{1.241730in}{1.647137in}}%
\pgfpathlineto{\pgfqpoint{1.212901in}{1.653686in}}%
\pgfpathlineto{\pgfqpoint{1.183704in}{1.657984in}}%
\pgfpathlineto{\pgfqpoint{1.154258in}{1.660015in}}%
\pgfpathlineto{\pgfqpoint{1.124681in}{1.659769in}}%
\pgfpathlineto{\pgfqpoint{1.095092in}{1.657249in}}%
\pgfpathlineto{\pgfqpoint{1.065611in}{1.652463in}}%
\pgfpathlineto{\pgfqpoint{1.036355in}{1.645432in}}%
\pgfpathlineto{\pgfqpoint{1.007442in}{1.636184in}}%
\pgfpathlineto{\pgfqpoint{0.978990in}{1.624755in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{1.611193in}}%
\pgfpathlineto{\pgfqpoint{0.923922in}{1.595550in}}%
\pgfpathlineto{\pgfqpoint{0.897528in}{1.577892in}}%
\pgfpathlineto{\pgfqpoint{0.872036in}{1.558288in}}%
\pgfpathlineto{\pgfqpoint{0.847550in}{1.536818in}}%
\pgfpathlineto{\pgfqpoint{0.824168in}{1.513567in}}%
\pgfpathlineto{\pgfqpoint{0.801984in}{1.488630in}}%
\pgfpathlineto{\pgfqpoint{0.781087in}{1.462108in}}%
\pgfpathlineto{\pgfqpoint{0.761562in}{1.434106in}}%
\pgfpathlineto{\pgfqpoint{0.743487in}{1.404738in}}%
\pgfpathlineto{\pgfqpoint{0.726935in}{1.374121in}}%
\pgfpathlineto{\pgfqpoint{0.711972in}{1.342380in}}%
\pgfpathlineto{\pgfqpoint{0.698660in}{1.309641in}}%
\pgfpathlineto{\pgfqpoint{0.687051in}{1.276038in}}%
\pgfpathlineto{\pgfqpoint{0.677192in}{1.241704in}}%
\pgfpathlineto{\pgfqpoint{0.669123in}{1.206779in}}%
\pgfpathlineto{\pgfqpoint{0.662876in}{1.171403in}}%
\pgfpathlineto{\pgfqpoint{0.658477in}{1.135718in}}%
\pgfpathlineto{\pgfqpoint{0.655943in}{1.099869in}}%
\pgfpathlineto{\pgfqpoint{0.655285in}{1.063998in}}%
\pgfpathlineto{\pgfqpoint{0.656504in}{1.028252in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.992773in}}%
\pgfpathlineto{\pgfqpoint{0.664551in}{0.957706in}}%
\pgfpathlineto{\pgfqpoint{0.671346in}{0.923190in}}%
\pgfpathlineto{\pgfqpoint{0.679953in}{0.889365in}}%
\pgfpathlineto{\pgfqpoint{0.690340in}{0.856367in}}%
\pgfpathlineto{\pgfqpoint{0.702464in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{0.716276in}{0.793379in}}%
\pgfpathlineto{\pgfqpoint{0.731720in}{0.763644in}}%
\pgfpathlineto{\pgfqpoint{0.748735in}{0.735242in}}%
\pgfpathlineto{\pgfqpoint{0.767251in}{0.708287in}}%
\pgfpathlineto{\pgfqpoint{0.787195in}{0.682889in}}%
\pgfpathlineto{\pgfqpoint{0.808486in}{0.659149in}}%
\pgfpathlineto{\pgfqpoint{0.831038in}{0.637163in}}%
\pgfpathlineto{\pgfqpoint{0.854760in}{0.617020in}}%
\pgfpathlineto{\pgfqpoint{0.879557in}{0.598801in}}%
\pgfpathlineto{\pgfqpoint{0.905330in}{0.582578in}}%
\pgfpathlineto{\pgfqpoint{0.931973in}{0.568418in}}%
\pgfpathlineto{\pgfqpoint{0.959381in}{0.556378in}}%
\pgfpathlineto{\pgfqpoint{0.987442in}{0.546505in}}%
\pgfpathlineto{\pgfqpoint{1.016044in}{0.538840in}}%
\pgfpathlineto{\pgfqpoint{1.045071in}{0.533414in}}%
\pgfpathlineto{\pgfqpoint{1.074407in}{0.530247in}}%
\pgfpathlineto{\pgfqpoint{1.103933in}{0.529354in}}%
\pgfpathlineto{\pgfqpoint{1.133531in}{0.530738in}}%
\pgfpathlineto{\pgfqpoint{1.163081in}{0.534393in}}%
\pgfpathlineto{\pgfqpoint{1.192465in}{0.540304in}}%
\pgfpathlineto{\pgfqpoint{1.221564in}{0.548448in}}%
\pgfpathlineto{\pgfqpoint{1.250261in}{0.558792in}}%
\pgfpathlineto{\pgfqpoint{1.278440in}{0.571294in}}%
\pgfpathlineto{\pgfqpoint{1.305987in}{0.585903in}}%
\pgfpathlineto{\pgfqpoint{1.332793in}{0.602562in}}%
\pgfpathlineto{\pgfqpoint{1.358749in}{0.621203in}}%
\pgfpathlineto{\pgfqpoint{1.383751in}{0.641750in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{0.664122in}}%
\pgfpathlineto{\pgfqpoint{1.430492in}{0.688228in}}%
\pgfpathlineto{\pgfqpoint{1.452043in}{0.713970in}}%
\pgfpathlineto{\pgfqpoint{1.472264in}{0.741246in}}%
\pgfpathlineto{\pgfqpoint{1.491074in}{0.769946in}}%
\pgfpathlineto{\pgfqpoint{1.508396in}{0.799953in}}%
\pgfpathlineto{\pgfqpoint{1.524161in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.538306in}{0.863404in}}%
\pgfpathlineto{\pgfqpoint{1.550773in}{0.896592in}}%
\pgfpathlineto{\pgfqpoint{1.561512in}{0.930577in}}%
\pgfpathlineto{\pgfqpoint{1.570481in}{0.965224in}}%
\pgfpathlineto{\pgfqpoint{1.577642in}{1.000392in}}%
\pgfpathlineto{\pgfqpoint{1.582968in}{1.035941in}}%
\pgfpathlineto{\pgfqpoint{1.586436in}{1.071726in}}%
\pgfpathlineto{\pgfqpoint{1.588033in}{1.107604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.968504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{0.220679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711186in,y=1.800293in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bm{\tilde P}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783099in,y=0.727891in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bm{\tilde P}_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.529349in}{1.055323in}}%
\pgfpathlineto{\pgfqpoint{1.526507in}{1.105740in}}%
\pgfpathlineto{\pgfqpoint{1.522035in}{1.156112in}}%
\pgfpathlineto{\pgfqpoint{1.515950in}{1.206238in}}%
\pgfpathlineto{\pgfqpoint{1.508279in}{1.255914in}}%
\pgfpathlineto{\pgfqpoint{1.499050in}{1.304942in}}%
\pgfpathlineto{\pgfqpoint{1.488302in}{1.353123in}}%
\pgfpathlineto{\pgfqpoint{1.476078in}{1.400264in}}%
\pgfpathlineto{\pgfqpoint{1.462428in}{1.446175in}}%
\pgfpathlineto{\pgfqpoint{1.447405in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.533573in}}%
\pgfpathlineto{\pgfqpoint{1.413490in}{1.574707in}}%
\pgfpathlineto{\pgfqpoint{1.394735in}{1.613910in}}%
\pgfpathlineto{\pgfqpoint{1.374881in}{1.651021in}}%
\pgfpathlineto{\pgfqpoint{1.354007in}{1.685893in}}%
\pgfpathlineto{\pgfqpoint{1.332198in}{1.718385in}}%
\pgfpathlineto{\pgfqpoint{1.309541in}{1.748366in}}%
\pgfpathlineto{\pgfqpoint{1.286128in}{1.775714in}}%
\pgfpathlineto{\pgfqpoint{1.262053in}{1.800321in}}%
\pgfpathlineto{\pgfqpoint{1.237413in}{1.822087in}}%
\pgfpathlineto{\pgfqpoint{1.212306in}{1.840924in}}%
\pgfpathlineto{\pgfqpoint{1.186835in}{1.856757in}}%
\pgfpathlineto{\pgfqpoint{1.161102in}{1.869521in}}%
\pgfpathlineto{\pgfqpoint{1.135210in}{1.879166in}}%
\pgfpathlineto{\pgfqpoint{1.109264in}{1.885652in}}%
\pgfpathlineto{\pgfqpoint{1.083368in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.057626in}{1.889057in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{1.885963in}}%
\pgfpathlineto{\pgfqpoint{1.007019in}{1.879682in}}%
\pgfpathlineto{\pgfqpoint{0.982357in}{1.870241in}}%
\pgfpathlineto{\pgfqpoint{0.958257in}{1.857677in}}%
\pgfpathlineto{\pgfqpoint{0.934815in}{1.842042in}}%
\pgfpathlineto{\pgfqpoint{0.912126in}{1.823397in}}%
\pgfpathlineto{\pgfqpoint{0.890280in}{1.801818in}}%
\pgfpathlineto{\pgfqpoint{0.869366in}{1.777393in}}%
\pgfpathlineto{\pgfqpoint{0.849469in}{1.750218in}}%
\pgfpathlineto{\pgfqpoint{0.830667in}{1.720405in}}%
\pgfpathlineto{\pgfqpoint{0.813037in}{1.688072in}}%
\pgfpathlineto{\pgfqpoint{0.796651in}{1.653350in}}%
\pgfpathlineto{\pgfqpoint{0.781573in}{1.616379in}}%
\pgfpathlineto{\pgfqpoint{0.767865in}{1.577307in}}%
\pgfpathlineto{\pgfqpoint{0.755581in}{1.536293in}}%
\pgfpathlineto{\pgfqpoint{0.744772in}{1.493500in}}%
\pgfpathlineto{\pgfqpoint{0.735481in}{1.449102in}}%
\pgfpathlineto{\pgfqpoint{0.727745in}{1.403277in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{1.356210in}}%
\pgfpathlineto{\pgfqpoint{0.717056in}{1.308091in}}%
\pgfpathlineto{\pgfqpoint{0.714147in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{0.712879in}{1.209471in}}%
\pgfpathlineto{\pgfqpoint{0.713257in}{1.159369in}}%
\pgfpathlineto{\pgfqpoint{0.715279in}{1.109007in}}%
\pgfpathlineto{\pgfqpoint{0.718938in}{1.058587in}}%
\pgfpathlineto{\pgfqpoint{0.724219in}{1.008312in}}%
\pgfpathlineto{\pgfqpoint{0.731101in}{0.958386in}}%
\pgfpathlineto{\pgfqpoint{0.739555in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{0.749548in}{0.860380in}}%
\pgfpathlineto{\pgfqpoint{0.761040in}{0.812695in}}%
\pgfpathlineto{\pgfqpoint{0.773984in}{0.766146in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.720920in}}%
\pgfpathlineto{\pgfqpoint{0.804015in}{0.677199in}}%
\pgfpathlineto{\pgfqpoint{0.820980in}{0.635160in}}%
\pgfpathlineto{\pgfqpoint{0.839157in}{0.594971in}}%
\pgfpathlineto{\pgfqpoint{0.858471in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{0.878846in}{0.520785in}}%
\pgfpathlineto{\pgfqpoint{0.900198in}{0.487086in}}%
\pgfpathlineto{\pgfqpoint{0.922442in}{0.455834in}}%
\pgfpathlineto{\pgfqpoint{0.945489in}{0.427155in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{0.401164in}}%
\pgfpathlineto{\pgfqpoint{0.993615in}{0.377966in}}%
\pgfpathlineto{\pgfqpoint{1.018501in}{0.357654in}}%
\pgfpathlineto{\pgfqpoint{1.043802in}{0.340311in}}%
\pgfpathlineto{\pgfqpoint{1.069417in}{0.326005in}}%
\pgfpathlineto{\pgfqpoint{1.095243in}{0.314795in}}%
\pgfpathlineto{\pgfqpoint{1.121175in}{0.306725in}}%
\pgfpathlineto{\pgfqpoint{1.147109in}{0.301829in}}%
\pgfpathlineto{\pgfqpoint{1.172941in}{0.300125in}}%
\pgfpathlineto{\pgfqpoint{1.198567in}{0.301622in}}%
\pgfpathlineto{\pgfqpoint{1.223883in}{0.306312in}}%
\pgfpathlineto{\pgfqpoint{1.248788in}{0.314177in}}%
\pgfpathlineto{\pgfqpoint{1.273181in}{0.325184in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{0.339291in}}%
\pgfpathlineto{\pgfqpoint{1.320042in}{0.356440in}}%
\pgfpathlineto{\pgfqpoint{1.342320in}{0.376562in}}%
\pgfpathlineto{\pgfqpoint{1.363711in}{0.399576in}}%
\pgfpathlineto{\pgfqpoint{1.384127in}{0.425389in}}%
\pgfpathlineto{\pgfqpoint{1.403486in}{0.453897in}}%
\pgfpathlineto{\pgfqpoint{1.421711in}{0.484986in}}%
\pgfpathlineto{\pgfqpoint{1.438728in}{0.518530in}}%
\pgfpathlineto{\pgfqpoint{1.454468in}{0.554395in}}%
\pgfpathlineto{\pgfqpoint{1.468868in}{0.592435in}}%
\pgfpathlineto{\pgfqpoint{1.481870in}{0.632499in}}%
\pgfpathlineto{\pgfqpoint{1.493422in}{0.674423in}}%
\pgfpathlineto{\pgfqpoint{1.503478in}{0.718040in}}%
\pgfpathlineto{\pgfqpoint{1.511996in}{0.763174in}}%
\pgfpathlineto{\pgfqpoint{1.518942in}{0.809644in}}%
\pgfpathlineto{\pgfqpoint{1.524289in}{0.857261in}}%
\pgfpathlineto{\pgfqpoint{1.528015in}{0.905835in}}%
\pgfpathlineto{\pgfqpoint{1.530105in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{1.530550in}{1.005066in}}%
\pgfpathlineto{\pgfqpoint{1.529349in}{1.055323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.887728in}{1.191994in}}%
\pgfpathlineto{\pgfqpoint{1.891170in}{1.225195in}}%
\pgfpathlineto{\pgfqpoint{1.891512in}{1.257870in}}%
\pgfpathlineto{\pgfqpoint{1.888756in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{1.882910in}{1.321121in}}%
\pgfpathlineto{\pgfqpoint{1.874000in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{1.862060in}{1.380731in}}%
\pgfpathlineto{\pgfqpoint{1.847139in}{1.408867in}}%
\pgfpathlineto{\pgfqpoint{1.829297in}{1.435739in}}%
\pgfpathlineto{\pgfqpoint{1.808606in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{1.785148in}{1.485260in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.507711in}}%
\pgfpathlineto{\pgfqpoint{1.730325in}{1.528499in}}%
\pgfpathlineto{\pgfqpoint{1.699180in}{1.547540in}}%
\pgfpathlineto{\pgfqpoint{1.665709in}{1.564758in}}%
\pgfpathlineto{\pgfqpoint{1.630048in}{1.580084in}}%
\pgfpathlineto{\pgfqpoint{1.592339in}{1.593455in}}%
\pgfpathlineto{\pgfqpoint{1.552736in}{1.604819in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.614128in}}%
\pgfpathlineto{\pgfqpoint{1.468489in}{1.621347in}}%
\pgfpathlineto{\pgfqpoint{1.424185in}{1.626444in}}%
\pgfpathlineto{\pgfqpoint{1.378662in}{1.629402in}}%
\pgfpathlineto{\pgfqpoint{1.332105in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{1.284701in}{1.628854in}}%
\pgfpathlineto{\pgfqpoint{1.236640in}{1.625352in}}%
\pgfpathlineto{\pgfqpoint{1.188117in}{1.619713in}}%
\pgfpathlineto{\pgfqpoint{1.139326in}{1.611960in}}%
\pgfpathlineto{\pgfqpoint{1.090465in}{1.602125in}}%
\pgfpathlineto{\pgfqpoint{1.041729in}{1.590247in}}%
\pgfpathlineto{\pgfqpoint{0.993315in}{1.576374in}}%
\pgfpathlineto{\pgfqpoint{0.945418in}{1.560561in}}%
\pgfpathlineto{\pgfqpoint{0.898231in}{1.542873in}}%
\pgfpathlineto{\pgfqpoint{0.851943in}{1.523381in}}%
\pgfpathlineto{\pgfqpoint{0.806742in}{1.502162in}}%
\pgfpathlineto{\pgfqpoint{0.762810in}{1.479304in}}%
\pgfpathlineto{\pgfqpoint{0.720322in}{1.454896in}}%
\pgfpathlineto{\pgfqpoint{0.679451in}{1.429039in}}%
\pgfpathlineto{\pgfqpoint{0.640360in}{1.401836in}}%
\pgfpathlineto{\pgfqpoint{0.603208in}{1.373396in}}%
\pgfpathlineto{\pgfqpoint{0.568143in}{1.343834in}}%
\pgfpathlineto{\pgfqpoint{0.535308in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.504834in}{1.281825in}}%
\pgfpathlineto{\pgfqpoint{0.476843in}{1.249627in}}%
\pgfpathlineto{\pgfqpoint{0.451450in}{1.216806in}}%
\pgfpathlineto{\pgfqpoint{0.428755in}{1.183493in}}%
\pgfpathlineto{\pgfqpoint{0.408850in}{1.149823in}}%
\pgfpathlineto{\pgfqpoint{0.391816in}{1.115932in}}%
\pgfpathlineto{\pgfqpoint{0.377721in}{1.081955in}}%
\pgfpathlineto{\pgfqpoint{0.366621in}{1.048030in}}%
\pgfpathlineto{\pgfqpoint{0.358562in}{1.014292in}}%
\pgfpathlineto{\pgfqpoint{0.353576in}{0.980879in}}%
\pgfpathlineto{\pgfqpoint{0.351683in}{0.947925in}}%
\pgfpathlineto{\pgfqpoint{0.352891in}{0.915562in}}%
\pgfpathlineto{\pgfqpoint{0.357194in}{0.883920in}}%
\pgfpathlineto{\pgfqpoint{0.364576in}{0.853127in}}%
\pgfpathlineto{\pgfqpoint{0.375006in}{0.823308in}}%
\pgfpathlineto{\pgfqpoint{0.388444in}{0.794581in}}%
\pgfpathlineto{\pgfqpoint{0.404833in}{0.767063in}}%
\pgfpathlineto{\pgfqpoint{0.424110in}{0.740865in}}%
\pgfpathlineto{\pgfqpoint{0.446195in}{0.716092in}}%
\pgfpathlineto{\pgfqpoint{0.471000in}{0.692843in}}%
\pgfpathlineto{\pgfqpoint{0.498426in}{0.671213in}}%
\pgfpathlineto{\pgfqpoint{0.528361in}{0.651288in}}%
\pgfpathlineto{\pgfqpoint{0.560685in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{0.595269in}{0.616870in}}%
\pgfpathlineto{\pgfqpoint{0.631972in}{0.602514in}}%
\pgfpathlineto{\pgfqpoint{0.670647in}{0.590140in}}%
\pgfpathlineto{\pgfqpoint{0.711139in}{0.579798in}}%
\pgfpathlineto{\pgfqpoint{0.753283in}{0.571530in}}%
\pgfpathlineto{\pgfqpoint{0.796912in}{0.565369in}}%
\pgfpathlineto{\pgfqpoint{0.841848in}{0.561340in}}%
\pgfpathlineto{\pgfqpoint{0.887911in}{0.559458in}}%
\pgfpathlineto{\pgfqpoint{0.934915in}{0.559732in}}%
\pgfpathlineto{\pgfqpoint{0.982671in}{0.562160in}}%
\pgfpathlineto{\pgfqpoint{1.030988in}{0.566733in}}%
\pgfpathlineto{\pgfqpoint{1.079669in}{0.573432in}}%
\pgfpathlineto{\pgfqpoint{1.128520in}{0.582230in}}%
\pgfpathlineto{\pgfqpoint{1.177344in}{0.593092in}}%
\pgfpathlineto{\pgfqpoint{1.225943in}{0.605975in}}%
\pgfpathlineto{\pgfqpoint{1.274123in}{0.620825in}}%
\pgfpathlineto{\pgfqpoint{1.321689in}{0.637584in}}%
\pgfpathlineto{\pgfqpoint{1.368449in}{0.656183in}}%
\pgfpathlineto{\pgfqpoint{1.414216in}{0.676549in}}%
\pgfpathlineto{\pgfqpoint{1.458806in}{0.698599in}}%
\pgfpathlineto{\pgfqpoint{1.502038in}{0.722244in}}%
\pgfpathlineto{\pgfqpoint{1.543738in}{0.747389in}}%
\pgfpathlineto{\pgfqpoint{1.583739in}{0.773932in}}%
\pgfpathlineto{\pgfqpoint{1.621880in}{0.801768in}}%
\pgfpathlineto{\pgfqpoint{1.658006in}{0.830783in}}%
\pgfpathlineto{\pgfqpoint{1.691974in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{1.723644in}{0.891882in}}%
\pgfpathlineto{\pgfqpoint{1.752891in}{0.923719in}}%
\pgfpathlineto{\pgfqpoint{1.779597in}{0.956245in}}%
\pgfpathlineto{\pgfqpoint{1.803653in}{0.989328in}}%
\pgfpathlineto{\pgfqpoint{1.824964in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{1.843442in}{1.056634in}}%
\pgfpathlineto{\pgfqpoint{1.859015in}{1.090586in}}%
\pgfpathlineto{\pgfqpoint{1.871619in}{1.124554in}}%
\pgfpathlineto{\pgfqpoint{1.881203in}{1.158402in}}%
\pgfpathlineto{\pgfqpoint{1.887728in}{1.191994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.898039,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527265in}{1.094766in}}%
\pgfpathlineto{\pgfqpoint{1.526838in}{1.101078in}}%
\pgfpathlineto{\pgfqpoint{1.526387in}{1.107379in}}%
\pgfpathlineto{\pgfqpoint{1.525912in}{1.113668in}}%
\pgfpathlineto{\pgfqpoint{1.525411in}{1.119947in}}%
\pgfpathlineto{\pgfqpoint{1.524886in}{1.126217in}}%
\pgfpathlineto{\pgfqpoint{1.524337in}{1.132477in}}%
\pgfpathlineto{\pgfqpoint{1.523763in}{1.138730in}}%
\pgfpathlineto{\pgfqpoint{1.523164in}{1.144976in}}%
\pgfpathlineto{\pgfqpoint{1.522541in}{1.151216in}}%
\pgfpathlineto{\pgfqpoint{1.521894in}{1.157450in}}%
\pgfpathlineto{\pgfqpoint{1.521221in}{1.163679in}}%
\pgfpathlineto{\pgfqpoint{1.520524in}{1.169905in}}%
\pgfpathlineto{\pgfqpoint{1.519802in}{1.176128in}}%
\pgfpathlineto{\pgfqpoint{1.519055in}{1.182349in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.188569in}}%
\pgfpathlineto{\pgfqpoint{1.517485in}{1.194788in}}%
\pgfpathlineto{\pgfqpoint{1.516662in}{1.201007in}}%
\pgfpathlineto{\pgfqpoint{1.515814in}{1.207228in}}%
\pgfpathlineto{\pgfqpoint{1.514939in}{1.213450in}}%
\pgfpathlineto{\pgfqpoint{1.514038in}{1.219675in}}%
\pgfpathlineto{\pgfqpoint{1.513111in}{1.225903in}}%
\pgfpathlineto{\pgfqpoint{1.512158in}{1.232136in}}%
\pgfpathlineto{\pgfqpoint{1.511177in}{1.238374in}}%
\pgfpathlineto{\pgfqpoint{1.510169in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{1.509134in}{1.250868in}}%
\pgfpathlineto{\pgfqpoint{1.508071in}{1.257125in}}%
\pgfpathlineto{\pgfqpoint{1.506979in}{1.263391in}}%
\pgfpathlineto{\pgfqpoint{1.505859in}{1.269665in}}%
\pgfpathlineto{\pgfqpoint{1.504710in}{1.275949in}}%
\pgfpathlineto{\pgfqpoint{1.503532in}{1.282244in}}%
\pgfpathlineto{\pgfqpoint{1.502323in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{1.501084in}{1.294867in}}%
\pgfpathlineto{\pgfqpoint{1.499815in}{1.301197in}}%
\pgfpathlineto{\pgfqpoint{1.498514in}{1.307540in}}%
\pgfpathlineto{\pgfqpoint{1.497181in}{1.313897in}}%
\pgfpathlineto{\pgfqpoint{1.495816in}{1.320269in}}%
\pgfpathlineto{\pgfqpoint{1.494418in}{1.326656in}}%
\pgfpathlineto{\pgfqpoint{1.492986in}{1.333059in}}%
\pgfpathlineto{\pgfqpoint{1.491520in}{1.339479in}}%
\pgfpathlineto{\pgfqpoint{1.490020in}{1.345916in}}%
\pgfpathlineto{\pgfqpoint{1.488483in}{1.352371in}}%
\pgfpathlineto{\pgfqpoint{1.486911in}{1.358845in}}%
\pgfpathlineto{\pgfqpoint{1.485302in}{1.365338in}}%
\pgfpathlineto{\pgfqpoint{1.483655in}{1.371850in}}%
\pgfpathlineto{\pgfqpoint{1.481970in}{1.378383in}}%
\pgfpathlineto{\pgfqpoint{1.480245in}{1.384937in}}%
\pgfpathlineto{\pgfqpoint{1.478481in}{1.391512in}}%
\pgfpathlineto{\pgfqpoint{1.476676in}{1.398109in}}%
\pgfpathlineto{\pgfqpoint{1.474829in}{1.404729in}}%
\pgfpathlineto{\pgfqpoint{1.472939in}{1.411371in}}%
\pgfpathlineto{\pgfqpoint{1.471006in}{1.418036in}}%
\pgfpathlineto{\pgfqpoint{1.469029in}{1.424726in}}%
\pgfpathlineto{\pgfqpoint{1.467006in}{1.431439in}}%
\pgfpathlineto{\pgfqpoint{1.464923in}{1.438163in}}%
\pgfpathlineto{\pgfqpoint{1.462739in}{1.444857in}}%
\pgfpathlineto{\pgfqpoint{1.460449in}{1.451511in}}%
\pgfpathlineto{\pgfqpoint{1.458052in}{1.458122in}}%
\pgfpathlineto{\pgfqpoint{1.455546in}{1.464683in}}%
\pgfpathlineto{\pgfqpoint{1.452929in}{1.471188in}}%
\pgfpathlineto{\pgfqpoint{1.450200in}{1.477634in}}%
\pgfpathlineto{\pgfqpoint{1.447359in}{1.484013in}}%
\pgfpathlineto{\pgfqpoint{1.444403in}{1.490319in}}%
\pgfpathlineto{\pgfqpoint{1.441332in}{1.496547in}}%
\pgfpathlineto{\pgfqpoint{1.438146in}{1.502691in}}%
\pgfpathlineto{\pgfqpoint{1.434844in}{1.508745in}}%
\pgfpathlineto{\pgfqpoint{1.431426in}{1.514702in}}%
\pgfpathlineto{\pgfqpoint{1.427892in}{1.520556in}}%
\pgfpathlineto{\pgfqpoint{1.424243in}{1.526301in}}%
\pgfpathlineto{\pgfqpoint{1.420478in}{1.531932in}}%
\pgfpathlineto{\pgfqpoint{1.416598in}{1.537442in}}%
\pgfpathlineto{\pgfqpoint{1.412605in}{1.542825in}}%
\pgfpathlineto{\pgfqpoint{1.408500in}{1.548076in}}%
\pgfpathlineto{\pgfqpoint{1.404283in}{1.553188in}}%
\pgfpathlineto{\pgfqpoint{1.399958in}{1.558156in}}%
\pgfpathlineto{\pgfqpoint{1.395525in}{1.562976in}}%
\pgfpathlineto{\pgfqpoint{1.390988in}{1.567641in}}%
\pgfpathlineto{\pgfqpoint{1.386348in}{1.572147in}}%
\pgfpathlineto{\pgfqpoint{1.381608in}{1.576490in}}%
\pgfpathlineto{\pgfqpoint{1.376771in}{1.580665in}}%
\pgfpathlineto{\pgfqpoint{1.371841in}{1.584667in}}%
\pgfpathlineto{\pgfqpoint{1.366821in}{1.588495in}}%
\pgfpathlineto{\pgfqpoint{1.361714in}{1.592143in}}%
\pgfpathlineto{\pgfqpoint{1.356524in}{1.595609in}}%
\pgfpathlineto{\pgfqpoint{1.351256in}{1.598891in}}%
\pgfpathlineto{\pgfqpoint{1.345913in}{1.601986in}}%
\pgfpathlineto{\pgfqpoint{1.340499in}{1.604892in}}%
\pgfpathlineto{\pgfqpoint{1.335020in}{1.607609in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.610134in}}%
\pgfpathlineto{\pgfqpoint{1.323882in}{1.612468in}}%
\pgfpathlineto{\pgfqpoint{1.318232in}{1.614610in}}%
\pgfpathlineto{\pgfqpoint{1.312535in}{1.616560in}}%
\pgfpathlineto{\pgfqpoint{1.306796in}{1.618319in}}%
\pgfpathlineto{\pgfqpoint{1.301019in}{1.619889in}}%
\pgfpathlineto{\pgfqpoint{1.295210in}{1.621269in}}%
\pgfpathlineto{\pgfqpoint{1.289372in}{1.622463in}}%
\pgfpathlineto{\pgfqpoint{1.283511in}{1.623472in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{1.624298in}}%
\pgfpathlineto{\pgfqpoint{1.271739in}{1.624945in}}%
\pgfpathlineto{\pgfqpoint{1.265837in}{1.625416in}}%
\pgfpathlineto{\pgfqpoint{1.259929in}{1.625713in}}%
\pgfpathlineto{\pgfqpoint{1.254022in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{1.248118in}{1.625805in}}%
\pgfpathlineto{\pgfqpoint{1.242222in}{1.625608in}}%
\pgfpathlineto{\pgfqpoint{1.236338in}{1.625255in}}%
\pgfpathlineto{\pgfqpoint{1.230469in}{1.624750in}}%
\pgfpathlineto{\pgfqpoint{1.224630in}{1.624150in}}%
\pgfpathlineto{\pgfqpoint{1.218833in}{1.623525in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{1.622874in}}%
\pgfpathlineto{\pgfqpoint{1.207363in}{1.622199in}}%
\pgfpathlineto{\pgfqpoint{1.201687in}{1.621499in}}%
\pgfpathlineto{\pgfqpoint{1.196048in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{1.190446in}{1.620031in}}%
\pgfpathlineto{\pgfqpoint{1.184879in}{1.619263in}}%
\pgfpathlineto{\pgfqpoint{1.179347in}{1.618472in}}%
\pgfpathlineto{\pgfqpoint{1.173847in}{1.617660in}}%
\pgfpathlineto{\pgfqpoint{1.168378in}{1.616826in}}%
\pgfpathlineto{\pgfqpoint{1.162940in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{1.157532in}{1.615095in}}%
\pgfpathlineto{\pgfqpoint{1.152152in}{1.614199in}}%
\pgfpathlineto{\pgfqpoint{1.146798in}{1.613282in}}%
\pgfpathlineto{\pgfqpoint{1.141471in}{1.612345in}}%
\pgfpathlineto{\pgfqpoint{1.136169in}{1.611387in}}%
\pgfpathlineto{\pgfqpoint{1.130890in}{1.610410in}}%
\pgfpathlineto{\pgfqpoint{1.125634in}{1.609413in}}%
\pgfpathlineto{\pgfqpoint{1.120399in}{1.608396in}}%
\pgfpathlineto{\pgfqpoint{1.115185in}{1.607360in}}%
\pgfpathlineto{\pgfqpoint{1.109991in}{1.606304in}}%
\pgfpathlineto{\pgfqpoint{1.104815in}{1.605228in}}%
\pgfpathlineto{\pgfqpoint{1.099656in}{1.604133in}}%
\pgfpathlineto{\pgfqpoint{1.094514in}{1.603019in}}%
\pgfpathlineto{\pgfqpoint{1.089387in}{1.601885in}}%
\pgfpathlineto{\pgfqpoint{1.084275in}{1.600731in}}%
\pgfpathlineto{\pgfqpoint{1.079176in}{1.599558in}}%
\pgfpathlineto{\pgfqpoint{1.074089in}{1.598365in}}%
\pgfpathlineto{\pgfqpoint{1.069013in}{1.597153in}}%
\pgfpathlineto{\pgfqpoint{1.063948in}{1.595920in}}%
\pgfpathlineto{\pgfqpoint{1.058893in}{1.594667in}}%
\pgfpathlineto{\pgfqpoint{1.053846in}{1.593394in}}%
\pgfpathlineto{\pgfqpoint{1.048806in}{1.592101in}}%
\pgfpathlineto{\pgfqpoint{1.043773in}{1.590787in}}%
\pgfpathlineto{\pgfqpoint{1.038746in}{1.589452in}}%
\pgfpathlineto{\pgfqpoint{1.033723in}{1.588097in}}%
\pgfpathlineto{\pgfqpoint{1.028704in}{1.586720in}}%
\pgfpathlineto{\pgfqpoint{1.023687in}{1.585321in}}%
\pgfpathlineto{\pgfqpoint{1.018673in}{1.583901in}}%
\pgfpathlineto{\pgfqpoint{1.013659in}{1.582458in}}%
\pgfpathlineto{\pgfqpoint{1.008645in}{1.580993in}}%
\pgfpathlineto{\pgfqpoint{1.003630in}{1.579505in}}%
\pgfpathlineto{\pgfqpoint{0.998614in}{1.577994in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{1.576460in}}%
\pgfpathlineto{\pgfqpoint{0.988571in}{1.574901in}}%
\pgfpathlineto{\pgfqpoint{0.983543in}{1.573319in}}%
\pgfpathlineto{\pgfqpoint{0.978510in}{1.571711in}}%
\pgfpathlineto{\pgfqpoint{0.973469in}{1.570078in}}%
\pgfpathlineto{\pgfqpoint{0.968422in}{1.568419in}}%
\pgfpathlineto{\pgfqpoint{0.963366in}{1.566734in}}%
\pgfpathlineto{\pgfqpoint{0.958300in}{1.565023in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{1.563283in}}%
\pgfpathlineto{\pgfqpoint{0.948138in}{1.561516in}}%
\pgfpathlineto{\pgfqpoint{0.943039in}{1.559720in}}%
\pgfpathlineto{\pgfqpoint{0.937927in}{1.557896in}}%
\pgfpathlineto{\pgfqpoint{0.932801in}{1.556041in}}%
\pgfpathlineto{\pgfqpoint{0.927660in}{1.554156in}}%
\pgfpathlineto{\pgfqpoint{0.922503in}{1.552239in}}%
\pgfpathlineto{\pgfqpoint{0.917329in}{1.550291in}}%
\pgfpathlineto{\pgfqpoint{0.912137in}{1.548310in}}%
\pgfpathlineto{\pgfqpoint{0.906927in}{1.546295in}}%
\pgfpathlineto{\pgfqpoint{0.901697in}{1.544246in}}%
\pgfpathlineto{\pgfqpoint{0.896446in}{1.542162in}}%
\pgfpathlineto{\pgfqpoint{0.891186in}{1.540018in}}%
\pgfpathlineto{\pgfqpoint{0.885937in}{1.537776in}}%
\pgfpathlineto{\pgfqpoint{0.880701in}{1.535432in}}%
\pgfpathlineto{\pgfqpoint{0.875482in}{1.532985in}}%
\pgfpathlineto{\pgfqpoint{0.870282in}{1.530431in}}%
\pgfpathlineto{\pgfqpoint{0.865104in}{1.527769in}}%
\pgfpathlineto{\pgfqpoint{0.859953in}{1.524995in}}%
\pgfpathlineto{\pgfqpoint{0.854831in}{1.522108in}}%
\pgfpathlineto{\pgfqpoint{0.849741in}{1.519106in}}%
\pgfpathlineto{\pgfqpoint{0.844688in}{1.515986in}}%
\pgfpathlineto{\pgfqpoint{0.839674in}{1.512747in}}%
\pgfpathlineto{\pgfqpoint{0.834705in}{1.509387in}}%
\pgfpathlineto{\pgfqpoint{0.829783in}{1.505904in}}%
\pgfpathlineto{\pgfqpoint{0.824913in}{1.502298in}}%
\pgfpathlineto{\pgfqpoint{0.820098in}{1.498567in}}%
\pgfpathlineto{\pgfqpoint{0.815344in}{1.494709in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{1.490725in}}%
\pgfpathlineto{\pgfqpoint{0.806032in}{1.486614in}}%
\pgfpathlineto{\pgfqpoint{0.801483in}{1.482375in}}%
\pgfpathlineto{\pgfqpoint{0.797010in}{1.478009in}}%
\pgfpathlineto{\pgfqpoint{0.792619in}{1.473515in}}%
\pgfpathlineto{\pgfqpoint{0.788313in}{1.468894in}}%
\pgfpathlineto{\pgfqpoint{0.784097in}{1.464146in}}%
\pgfpathlineto{\pgfqpoint{0.779975in}{1.459273in}}%
\pgfpathlineto{\pgfqpoint{0.775951in}{1.454275in}}%
\pgfpathlineto{\pgfqpoint{0.772029in}{1.449155in}}%
\pgfpathlineto{\pgfqpoint{0.768214in}{1.443913in}}%
\pgfpathlineto{\pgfqpoint{0.764508in}{1.438552in}}%
\pgfpathlineto{\pgfqpoint{0.760916in}{1.433074in}}%
\pgfpathlineto{\pgfqpoint{0.757441in}{1.427481in}}%
\pgfpathlineto{\pgfqpoint{0.754087in}{1.421777in}}%
\pgfpathlineto{\pgfqpoint{0.750858in}{1.415964in}}%
\pgfpathlineto{\pgfqpoint{0.747755in}{1.410046in}}%
\pgfpathlineto{\pgfqpoint{0.744783in}{1.404025in}}%
\pgfpathlineto{\pgfqpoint{0.741943in}{1.397907in}}%
\pgfpathlineto{\pgfqpoint{0.739238in}{1.391694in}}%
\pgfpathlineto{\pgfqpoint{0.736671in}{1.385392in}}%
\pgfpathlineto{\pgfqpoint{0.734243in}{1.379004in}}%
\pgfpathlineto{\pgfqpoint{0.731957in}{1.372534in}}%
\pgfpathlineto{\pgfqpoint{0.729813in}{1.365989in}}%
\pgfpathlineto{\pgfqpoint{0.727813in}{1.359372in}}%
\pgfpathlineto{\pgfqpoint{0.725959in}{1.352688in}}%
\pgfpathlineto{\pgfqpoint{0.724249in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{0.722686in}{1.339142in}}%
\pgfpathlineto{\pgfqpoint{0.721269in}{1.332290in}}%
\pgfpathlineto{\pgfqpoint{0.719998in}{1.325393in}}%
\pgfpathlineto{\pgfqpoint{0.718873in}{1.318455in}}%
\pgfpathlineto{\pgfqpoint{0.717893in}{1.311482in}}%
\pgfpathlineto{\pgfqpoint{0.717057in}{1.304480in}}%
\pgfpathlineto{\pgfqpoint{0.716365in}{1.297454in}}%
\pgfpathlineto{\pgfqpoint{0.715815in}{1.290409in}}%
\pgfpathlineto{\pgfqpoint{0.715377in}{1.283364in}}%
\pgfpathlineto{\pgfqpoint{0.714980in}{1.276353in}}%
\pgfpathlineto{\pgfqpoint{0.714618in}{1.269378in}}%
\pgfpathlineto{\pgfqpoint{0.714292in}{1.262438in}}%
\pgfpathlineto{\pgfqpoint{0.714000in}{1.255532in}}%
\pgfpathlineto{\pgfqpoint{0.713741in}{1.248660in}}%
\pgfpathlineto{\pgfqpoint{0.713516in}{1.241820in}}%
\pgfpathlineto{\pgfqpoint{0.713324in}{1.235012in}}%
\pgfpathlineto{\pgfqpoint{0.713163in}{1.228235in}}%
\pgfpathlineto{\pgfqpoint{0.713034in}{1.221488in}}%
\pgfpathlineto{\pgfqpoint{0.712935in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{0.712867in}{1.208082in}}%
\pgfpathlineto{\pgfqpoint{0.712828in}{1.201421in}}%
\pgfpathlineto{\pgfqpoint{0.712819in}{1.194786in}}%
\pgfpathlineto{\pgfqpoint{0.712838in}{1.188178in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{1.181595in}}%
\pgfpathlineto{\pgfqpoint{0.712962in}{1.175037in}}%
\pgfpathlineto{\pgfqpoint{0.713065in}{1.168502in}}%
\pgfpathlineto{\pgfqpoint{0.713196in}{1.161989in}}%
\pgfpathlineto{\pgfqpoint{0.713354in}{1.155499in}}%
\pgfpathlineto{\pgfqpoint{0.713538in}{1.149030in}}%
\pgfpathlineto{\pgfqpoint{0.713749in}{1.142580in}}%
\pgfpathlineto{\pgfqpoint{0.713986in}{1.136150in}}%
\pgfpathlineto{\pgfqpoint{0.714249in}{1.129738in}}%
\pgfpathlineto{\pgfqpoint{0.714537in}{1.123344in}}%
\pgfpathlineto{\pgfqpoint{0.714851in}{1.116967in}}%
\pgfpathlineto{\pgfqpoint{0.715190in}{1.110605in}}%
\pgfpathlineto{\pgfqpoint{0.715554in}{1.104259in}}%
\pgfpathlineto{\pgfqpoint{0.715943in}{1.097927in}}%
\pgfpathlineto{\pgfqpoint{0.716357in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{0.716796in}{1.085301in}}%
\pgfpathlineto{\pgfqpoint{0.717260in}{1.079006in}}%
\pgfpathlineto{\pgfqpoint{0.717748in}{1.072722in}}%
\pgfpathlineto{\pgfqpoint{0.718260in}{1.066448in}}%
\pgfpathlineto{\pgfqpoint{0.718797in}{1.060183in}}%
\pgfpathlineto{\pgfqpoint{0.719359in}{1.053926in}}%
\pgfpathlineto{\pgfqpoint{0.719945in}{1.047677in}}%
\pgfpathlineto{\pgfqpoint{0.720556in}{1.041435in}}%
\pgfpathlineto{\pgfqpoint{0.721192in}{1.035198in}}%
\pgfpathlineto{\pgfqpoint{0.721852in}{1.028966in}}%
\pgfpathlineto{\pgfqpoint{0.722536in}{1.022738in}}%
\pgfpathlineto{\pgfqpoint{0.723246in}{1.016514in}}%
\pgfpathlineto{\pgfqpoint{0.723980in}{1.010292in}}%
\pgfpathlineto{\pgfqpoint{0.724740in}{1.004072in}}%
\pgfpathlineto{\pgfqpoint{0.725525in}{0.997853in}}%
\pgfpathlineto{\pgfqpoint{0.726335in}{0.991634in}}%
\pgfpathlineto{\pgfqpoint{0.727171in}{0.985414in}}%
\pgfpathlineto{\pgfqpoint{0.728032in}{0.979193in}}%
\pgfpathlineto{\pgfqpoint{0.728920in}{0.972969in}}%
\pgfpathlineto{\pgfqpoint{0.729834in}{0.966742in}}%
\pgfpathlineto{\pgfqpoint{0.730774in}{0.960512in}}%
\pgfpathlineto{\pgfqpoint{0.731741in}{0.954277in}}%
\pgfpathlineto{\pgfqpoint{0.732735in}{0.948036in}}%
\pgfpathlineto{\pgfqpoint{0.733757in}{0.941789in}}%
\pgfpathlineto{\pgfqpoint{0.734806in}{0.935536in}}%
\pgfpathlineto{\pgfqpoint{0.735883in}{0.929274in}}%
\pgfpathlineto{\pgfqpoint{0.736989in}{0.923004in}}%
\pgfpathlineto{\pgfqpoint{0.738124in}{0.916725in}}%
\pgfpathlineto{\pgfqpoint{0.739288in}{0.910436in}}%
\pgfpathlineto{\pgfqpoint{0.740481in}{0.904136in}}%
\pgfpathlineto{\pgfqpoint{0.741704in}{0.897824in}}%
\pgfpathlineto{\pgfqpoint{0.742959in}{0.891501in}}%
\pgfpathlineto{\pgfqpoint{0.744244in}{0.885164in}}%
\pgfpathlineto{\pgfqpoint{0.745561in}{0.878814in}}%
\pgfpathlineto{\pgfqpoint{0.746909in}{0.872450in}}%
\pgfpathlineto{\pgfqpoint{0.748291in}{0.866070in}}%
\pgfpathlineto{\pgfqpoint{0.749706in}{0.859675in}}%
\pgfpathlineto{\pgfqpoint{0.751155in}{0.853264in}}%
\pgfpathlineto{\pgfqpoint{0.752638in}{0.846836in}}%
\pgfpathlineto{\pgfqpoint{0.754156in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{0.755710in}{0.833925in}}%
\pgfpathlineto{\pgfqpoint{0.757301in}{0.827442in}}%
\pgfpathlineto{\pgfqpoint{0.758929in}{0.820940in}}%
\pgfpathlineto{\pgfqpoint{0.760595in}{0.814417in}}%
\pgfpathlineto{\pgfqpoint{0.762300in}{0.807874in}}%
\pgfpathlineto{\pgfqpoint{0.764044in}{0.801309in}}%
\pgfpathlineto{\pgfqpoint{0.765829in}{0.794723in}}%
\pgfpathlineto{\pgfqpoint{0.767655in}{0.788115in}}%
\pgfpathlineto{\pgfqpoint{0.769523in}{0.781484in}}%
\pgfpathlineto{\pgfqpoint{0.771434in}{0.774830in}}%
\pgfpathlineto{\pgfqpoint{0.773389in}{0.768153in}}%
\pgfpathlineto{\pgfqpoint{0.775389in}{0.761452in}}%
\pgfpathlineto{\pgfqpoint{0.777436in}{0.754727in}}%
\pgfpathlineto{\pgfqpoint{0.779568in}{0.748016in}}%
\pgfpathlineto{\pgfqpoint{0.781805in}{0.741342in}}%
\pgfpathlineto{\pgfqpoint{0.784148in}{0.734709in}}%
\pgfpathlineto{\pgfqpoint{0.786599in}{0.728122in}}%
\pgfpathlineto{\pgfqpoint{0.789161in}{0.721588in}}%
\pgfpathlineto{\pgfqpoint{0.791833in}{0.715112in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{0.708699in}}%
\pgfpathlineto{\pgfqpoint{0.797517in}{0.702356in}}%
\pgfpathlineto{\pgfqpoint{0.800530in}{0.696088in}}%
\pgfpathlineto{\pgfqpoint{0.803659in}{0.689901in}}%
\pgfpathlineto{\pgfqpoint{0.806902in}{0.683801in}}%
\pgfpathlineto{\pgfqpoint{0.810262in}{0.677795in}}%
\pgfpathlineto{\pgfqpoint{0.813738in}{0.671889in}}%
\pgfpathlineto{\pgfqpoint{0.817330in}{0.666088in}}%
\pgfpathlineto{\pgfqpoint{0.821037in}{0.660400in}}%
\pgfpathlineto{\pgfqpoint{0.824860in}{0.654828in}}%
\pgfpathlineto{\pgfqpoint{0.828796in}{0.649381in}}%
\pgfpathlineto{\pgfqpoint{0.832846in}{0.644064in}}%
\pgfpathlineto{\pgfqpoint{0.837007in}{0.638882in}}%
\pgfpathlineto{\pgfqpoint{0.841278in}{0.633841in}}%
\pgfpathlineto{\pgfqpoint{0.845657in}{0.628946in}}%
\pgfpathlineto{\pgfqpoint{0.850143in}{0.624203in}}%
\pgfpathlineto{\pgfqpoint{0.854732in}{0.619617in}}%
\pgfpathlineto{\pgfqpoint{0.859422in}{0.615192in}}%
\pgfpathlineto{\pgfqpoint{0.864211in}{0.610933in}}%
\pgfpathlineto{\pgfqpoint{0.869095in}{0.606843in}}%
\pgfpathlineto{\pgfqpoint{0.874070in}{0.602928in}}%
\pgfpathlineto{\pgfqpoint{0.879134in}{0.599190in}}%
\pgfpathlineto{\pgfqpoint{0.884283in}{0.595632in}}%
\pgfpathlineto{\pgfqpoint{0.889513in}{0.592258in}}%
\pgfpathlineto{\pgfqpoint{0.894819in}{0.589069in}}%
\pgfpathlineto{\pgfqpoint{0.900198in}{0.586068in}}%
\pgfpathlineto{\pgfqpoint{0.905645in}{0.583257in}}%
\pgfpathlineto{\pgfqpoint{0.911155in}{0.580636in}}%
\pgfpathlineto{\pgfqpoint{0.916725in}{0.578206in}}%
\pgfpathlineto{\pgfqpoint{0.922349in}{0.575968in}}%
\pgfpathlineto{\pgfqpoint{0.928023in}{0.573922in}}%
\pgfpathlineto{\pgfqpoint{0.933741in}{0.572067in}}%
\pgfpathlineto{\pgfqpoint{0.939500in}{0.570403in}}%
\pgfpathlineto{\pgfqpoint{0.945294in}{0.568929in}}%
\pgfpathlineto{\pgfqpoint{0.951118in}{0.567642in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{0.566541in}}%
\pgfpathlineto{\pgfqpoint{0.962838in}{0.565624in}}%
\pgfpathlineto{\pgfqpoint{0.968725in}{0.564887in}}%
\pgfpathlineto{\pgfqpoint{0.974623in}{0.564329in}}%
\pgfpathlineto{\pgfqpoint{0.980529in}{0.563945in}}%
\pgfpathlineto{\pgfqpoint{0.986437in}{0.563733in}}%
\pgfpathlineto{\pgfqpoint{0.992343in}{0.563687in}}%
\pgfpathlineto{\pgfqpoint{0.998243in}{0.563804in}}%
\pgfpathlineto{\pgfqpoint{1.004134in}{0.564080in}}%
\pgfpathlineto{\pgfqpoint{1.010011in}{0.564510in}}%
\pgfpathlineto{\pgfqpoint{1.015868in}{0.565077in}}%
\pgfpathlineto{\pgfqpoint{1.021686in}{0.565690in}}%
\pgfpathlineto{\pgfqpoint{1.027462in}{0.566329in}}%
\pgfpathlineto{\pgfqpoint{1.033197in}{0.566992in}}%
\pgfpathlineto{\pgfqpoint{1.038892in}{0.567679in}}%
\pgfpathlineto{\pgfqpoint{1.044549in}{0.568390in}}%
\pgfpathlineto{\pgfqpoint{1.050169in}{0.569124in}}%
\pgfpathlineto{\pgfqpoint{1.055754in}{0.569881in}}%
\pgfpathlineto{\pgfqpoint{1.061303in}{0.570661in}}%
\pgfpathlineto{\pgfqpoint{1.066820in}{0.571462in}}%
\pgfpathlineto{\pgfqpoint{1.072304in}{0.572285in}}%
\pgfpathlineto{\pgfqpoint{1.077756in}{0.573130in}}%
\pgfpathlineto{\pgfqpoint{1.083179in}{0.573995in}}%
\pgfpathlineto{\pgfqpoint{1.088574in}{0.574881in}}%
\pgfpathlineto{\pgfqpoint{1.093940in}{0.575788in}}%
\pgfpathlineto{\pgfqpoint{1.099281in}{0.576715in}}%
\pgfpathlineto{\pgfqpoint{1.104595in}{0.577663in}}%
\pgfpathlineto{\pgfqpoint{1.109886in}{0.578630in}}%
\pgfpathlineto{\pgfqpoint{1.115153in}{0.579617in}}%
\pgfpathlineto{\pgfqpoint{1.120398in}{0.580624in}}%
\pgfpathlineto{\pgfqpoint{1.125622in}{0.581651in}}%
\pgfpathlineto{\pgfqpoint{1.130826in}{0.582697in}}%
\pgfpathlineto{\pgfqpoint{1.136011in}{0.583762in}}%
\pgfpathlineto{\pgfqpoint{1.141179in}{0.584848in}}%
\pgfpathlineto{\pgfqpoint{1.146329in}{0.585952in}}%
\pgfpathlineto{\pgfqpoint{1.151463in}{0.587077in}}%
\pgfpathlineto{\pgfqpoint{1.156583in}{0.588220in}}%
\pgfpathlineto{\pgfqpoint{1.161689in}{0.589384in}}%
\pgfpathlineto{\pgfqpoint{1.166781in}{0.590567in}}%
\pgfpathlineto{\pgfqpoint{1.171862in}{0.591770in}}%
\pgfpathlineto{\pgfqpoint{1.176932in}{0.592992in}}%
\pgfpathlineto{\pgfqpoint{1.181993in}{0.594235in}}%
\pgfpathlineto{\pgfqpoint{1.187044in}{0.595498in}}%
\pgfpathlineto{\pgfqpoint{1.192087in}{0.596781in}}%
\pgfpathlineto{\pgfqpoint{1.197123in}{0.598084in}}%
\pgfpathlineto{\pgfqpoint{1.202154in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{1.207179in}{0.600754in}}%
\pgfpathlineto{\pgfqpoint{1.212199in}{0.602120in}}%
\pgfpathlineto{\pgfqpoint{1.217217in}{0.603508in}}%
\pgfpathlineto{\pgfqpoint{1.222232in}{0.604917in}}%
\pgfpathlineto{\pgfqpoint{1.227246in}{0.606349in}}%
\pgfpathlineto{\pgfqpoint{1.232260in}{0.607803in}}%
\pgfpathlineto{\pgfqpoint{1.237274in}{0.609279in}}%
\pgfpathlineto{\pgfqpoint{1.242290in}{0.610778in}}%
\pgfpathlineto{\pgfqpoint{1.247308in}{0.612301in}}%
\pgfpathlineto{\pgfqpoint{1.252329in}{0.613847in}}%
\pgfpathlineto{\pgfqpoint{1.257354in}{0.615418in}}%
\pgfpathlineto{\pgfqpoint{1.262385in}{0.617013in}}%
\pgfpathlineto{\pgfqpoint{1.267422in}{0.618633in}}%
\pgfpathlineto{\pgfqpoint{1.272465in}{0.620279in}}%
\pgfpathlineto{\pgfqpoint{1.277517in}{0.621951in}}%
\pgfpathlineto{\pgfqpoint{1.282578in}{0.623649in}}%
\pgfpathlineto{\pgfqpoint{1.287648in}{0.625375in}}%
\pgfpathlineto{\pgfqpoint{1.292729in}{0.627128in}}%
\pgfpathlineto{\pgfqpoint{1.297822in}{0.628909in}}%
\pgfpathlineto{\pgfqpoint{1.302928in}{0.630719in}}%
\pgfpathlineto{\pgfqpoint{1.308047in}{0.632559in}}%
\pgfpathlineto{\pgfqpoint{1.313180in}{0.634429in}}%
\pgfpathlineto{\pgfqpoint{1.318329in}{0.636330in}}%
\pgfpathlineto{\pgfqpoint{1.323494in}{0.638262in}}%
\pgfpathlineto{\pgfqpoint{1.328677in}{0.640227in}}%
\pgfpathlineto{\pgfqpoint{1.333878in}{0.642225in}}%
\pgfpathlineto{\pgfqpoint{1.339098in}{0.644256in}}%
\pgfpathlineto{\pgfqpoint{1.344338in}{0.646323in}}%
\pgfpathlineto{\pgfqpoint{1.349597in}{0.648429in}}%
\pgfpathlineto{\pgfqpoint{1.354852in}{0.650622in}}%
\pgfpathlineto{\pgfqpoint{1.360095in}{0.652914in}}%
\pgfpathlineto{\pgfqpoint{1.365323in}{0.655309in}}%
\pgfpathlineto{\pgfqpoint{1.370533in}{0.657810in}}%
\pgfpathlineto{\pgfqpoint{1.375722in}{0.660417in}}%
\pgfpathlineto{\pgfqpoint{1.380887in}{0.663135in}}%
\pgfpathlineto{\pgfqpoint{1.386024in}{0.665965in}}%
\pgfpathlineto{\pgfqpoint{1.391131in}{0.668909in}}%
\pgfpathlineto{\pgfqpoint{1.396203in}{0.671970in}}%
\pgfpathlineto{\pgfqpoint{1.401236in}{0.675150in}}%
\pgfpathlineto{\pgfqpoint{1.406228in}{0.678449in}}%
\pgfpathlineto{\pgfqpoint{1.411175in}{0.681870in}}%
\pgfpathlineto{\pgfqpoint{1.416071in}{0.685414in}}%
\pgfpathlineto{\pgfqpoint{1.420914in}{0.689083in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{0.692877in}}%
\pgfpathlineto{\pgfqpoint{1.430421in}{0.696798in}}%
\pgfpathlineto{\pgfqpoint{1.435078in}{0.700845in}}%
\pgfpathlineto{\pgfqpoint{1.439664in}{0.705020in}}%
\pgfpathlineto{\pgfqpoint{1.444176in}{0.709323in}}%
\pgfpathlineto{\pgfqpoint{1.448608in}{0.713753in}}%
\pgfpathlineto{\pgfqpoint{1.452957in}{0.718311in}}%
\pgfpathlineto{\pgfqpoint{1.457218in}{0.722995in}}%
\pgfpathlineto{\pgfqpoint{1.461388in}{0.727806in}}%
\pgfpathlineto{\pgfqpoint{1.465461in}{0.732741in}}%
\pgfpathlineto{\pgfqpoint{1.469435in}{0.737801in}}%
\pgfpathlineto{\pgfqpoint{1.473304in}{0.742982in}}%
\pgfpathlineto{\pgfqpoint{1.477065in}{0.748284in}}%
\pgfpathlineto{\pgfqpoint{1.480715in}{0.753704in}}%
\pgfpathlineto{\pgfqpoint{1.484248in}{0.759239in}}%
\pgfpathlineto{\pgfqpoint{1.487663in}{0.764888in}}%
\pgfpathlineto{\pgfqpoint{1.490955in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{1.494122in}{0.776513in}}%
\pgfpathlineto{\pgfqpoint{1.497160in}{0.782483in}}%
\pgfpathlineto{\pgfqpoint{1.500066in}{0.788553in}}%
\pgfpathlineto{\pgfqpoint{1.502839in}{0.794719in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{0.800977in}}%
\pgfpathlineto{\pgfqpoint{1.507972in}{0.807323in}}%
\pgfpathlineto{\pgfqpoint{1.510330in}{0.813752in}}%
\pgfpathlineto{\pgfqpoint{1.512545in}{0.820260in}}%
\pgfpathlineto{\pgfqpoint{1.514617in}{0.826842in}}%
\pgfpathlineto{\pgfqpoint{1.516544in}{0.833493in}}%
\pgfpathlineto{\pgfqpoint{1.518326in}{0.840208in}}%
\pgfpathlineto{\pgfqpoint{1.519963in}{0.846982in}}%
\pgfpathlineto{\pgfqpoint{1.521453in}{0.853809in}}%
\pgfpathlineto{\pgfqpoint{1.522797in}{0.860684in}}%
\pgfpathlineto{\pgfqpoint{1.523995in}{0.867603in}}%
\pgfpathlineto{\pgfqpoint{1.525047in}{0.874558in}}%
\pgfpathlineto{\pgfqpoint{1.525955in}{0.881546in}}%
\pgfpathlineto{\pgfqpoint{1.526719in}{0.888561in}}%
\pgfpathlineto{\pgfqpoint{1.527340in}{0.895597in}}%
\pgfpathlineto{\pgfqpoint{1.527822in}{0.902648in}}%
\pgfpathlineto{\pgfqpoint{1.528238in}{0.909677in}}%
\pgfpathlineto{\pgfqpoint{1.528618in}{0.916670in}}%
\pgfpathlineto{\pgfqpoint{1.528962in}{0.923627in}}%
\pgfpathlineto{\pgfqpoint{1.529271in}{0.930550in}}%
\pgfpathlineto{\pgfqpoint{1.529546in}{0.937439in}}%
\pgfpathlineto{\pgfqpoint{1.529787in}{0.944295in}}%
\pgfpathlineto{\pgfqpoint{1.529996in}{0.951119in}}%
\pgfpathlineto{\pgfqpoint{1.530173in}{0.957912in}}%
\pgfpathlineto{\pgfqpoint{1.530317in}{0.964673in}}%
\pgfpathlineto{\pgfqpoint{1.530431in}{0.971405in}}%
\pgfpathlineto{\pgfqpoint{1.530515in}{0.978108in}}%
\pgfpathlineto{\pgfqpoint{1.530568in}{0.984783in}}%
\pgfpathlineto{\pgfqpoint{1.530592in}{0.991431in}}%
\pgfpathlineto{\pgfqpoint{1.530587in}{0.998052in}}%
\pgfpathlineto{\pgfqpoint{1.530553in}{1.004647in}}%
\pgfpathlineto{\pgfqpoint{1.530492in}{1.011218in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.017765in}}%
\pgfpathlineto{\pgfqpoint{1.530285in}{1.024288in}}%
\pgfpathlineto{\pgfqpoint{1.530140in}{1.030789in}}%
\pgfpathlineto{\pgfqpoint{1.529969in}{1.037269in}}%
\pgfpathlineto{\pgfqpoint{1.529772in}{1.043729in}}%
\pgfpathlineto{\pgfqpoint{1.529548in}{1.050168in}}%
\pgfpathlineto{\pgfqpoint{1.529298in}{1.056589in}}%
\pgfpathlineto{\pgfqpoint{1.529023in}{1.062992in}}%
\pgfpathlineto{\pgfqpoint{1.528721in}{1.069377in}}%
\pgfpathlineto{\pgfqpoint{1.528395in}{1.075747in}}%
\pgfpathlineto{\pgfqpoint{1.528043in}{1.082101in}}%
\pgfpathlineto{\pgfqpoint{1.527666in}{1.088440in}}%
\pgfpathlineto{\pgfqpoint{1.527265in}{1.094766in}}%
\pgfpathlineto{\pgfqpoint{1.527265in}{1.094766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/volume_minimal_icfg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \newcommand{\myvector}[1]{{\bm{#1}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.968504in}{1.968504in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665573in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665573in,y=0.123457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121706in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121706in,y=0.123457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577839in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577839in,y=0.123457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437506in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893639in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349773in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805906in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.530344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.482118in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.094766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.046540in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.659187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.610962in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.248133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.812555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.376977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.941398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540976in}{1.097213in}}%
\pgfpathlineto{\pgfqpoint{1.540257in}{1.130544in}}%
\pgfpathlineto{\pgfqpoint{1.537853in}{1.163730in}}%
\pgfpathlineto{\pgfqpoint{1.533774in}{1.196639in}}%
\pgfpathlineto{\pgfqpoint{1.528035in}{1.229138in}}%
\pgfpathlineto{\pgfqpoint{1.520660in}{1.261096in}}%
\pgfpathlineto{\pgfqpoint{1.511678in}{1.292384in}}%
\pgfpathlineto{\pgfqpoint{1.501126in}{1.322876in}}%
\pgfpathlineto{\pgfqpoint{1.489047in}{1.352450in}}%
\pgfpathlineto{\pgfqpoint{1.475488in}{1.380986in}}%
\pgfpathlineto{\pgfqpoint{1.460504in}{1.408370in}}%
\pgfpathlineto{\pgfqpoint{1.444157in}{1.434491in}}%
\pgfpathlineto{\pgfqpoint{1.426511in}{1.459243in}}%
\pgfpathlineto{\pgfqpoint{1.407638in}{1.482529in}}%
\pgfpathlineto{\pgfqpoint{1.387613in}{1.504253in}}%
\pgfpathlineto{\pgfqpoint{1.366518in}{1.524328in}}%
\pgfpathlineto{\pgfqpoint{1.344436in}{1.542673in}}%
\pgfpathlineto{\pgfqpoint{1.321459in}{1.559215in}}%
\pgfpathlineto{\pgfqpoint{1.297676in}{1.573886in}}%
\pgfpathlineto{\pgfqpoint{1.273185in}{1.586629in}}%
\pgfpathlineto{\pgfqpoint{1.248084in}{1.597390in}}%
\pgfpathlineto{\pgfqpoint{1.222475in}{1.606128in}}%
\pgfpathlineto{\pgfqpoint{1.196459in}{1.612807in}}%
\pgfpathlineto{\pgfqpoint{1.170143in}{1.617400in}}%
\pgfpathlineto{\pgfqpoint{1.143631in}{1.619888in}}%
\pgfpathlineto{\pgfqpoint{1.117031in}{1.620262in}}%
\pgfpathlineto{\pgfqpoint{1.090450in}{1.618520in}}%
\pgfpathlineto{\pgfqpoint{1.063995in}{1.614669in}}%
\pgfpathlineto{\pgfqpoint{1.037773in}{1.608725in}}%
\pgfpathlineto{\pgfqpoint{1.011888in}{1.600710in}}%
\pgfpathlineto{\pgfqpoint{0.986445in}{1.590659in}}%
\pgfpathlineto{\pgfqpoint{0.961547in}{1.578611in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.564615in}}%
\pgfpathlineto{\pgfqpoint{0.913784in}{1.548726in}}%
\pgfpathlineto{\pgfqpoint{0.891111in}{1.531010in}}%
\pgfpathlineto{\pgfqpoint{0.869366in}{1.511537in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{1.490386in}}%
\pgfpathlineto{\pgfqpoint{0.829008in}{1.467642in}}%
\pgfpathlineto{\pgfqpoint{0.810558in}{1.443397in}}%
\pgfpathlineto{\pgfqpoint{0.793360in}{1.417747in}}%
\pgfpathlineto{\pgfqpoint{0.777485in}{1.390797in}}%
\pgfpathlineto{\pgfqpoint{0.762995in}{1.362655in}}%
\pgfpathlineto{\pgfqpoint{0.749950in}{1.333435in}}%
\pgfpathlineto{\pgfqpoint{0.738402in}{1.303253in}}%
\pgfpathlineto{\pgfqpoint{0.728398in}{1.272232in}}%
\pgfpathlineto{\pgfqpoint{0.719977in}{1.240496in}}%
\pgfpathlineto{\pgfqpoint{0.713173in}{1.208174in}}%
\pgfpathlineto{\pgfqpoint{0.708015in}{1.175395in}}%
\pgfpathlineto{\pgfqpoint{0.704522in}{1.142291in}}%
\pgfpathlineto{\pgfqpoint{0.702710in}{1.108996in}}%
\pgfpathlineto{\pgfqpoint{0.702584in}{1.075643in}}%
\pgfpathlineto{\pgfqpoint{0.704146in}{1.042368in}}%
\pgfpathlineto{\pgfqpoint{0.707390in}{1.009303in}}%
\pgfpathlineto{\pgfqpoint{0.712302in}{0.976583in}}%
\pgfpathlineto{\pgfqpoint{0.718862in}{0.944338in}}%
\pgfpathlineto{\pgfqpoint{0.727045in}{0.912699in}}%
\pgfpathlineto{\pgfqpoint{0.736816in}{0.881794in}}%
\pgfpathlineto{\pgfqpoint{0.748138in}{0.851746in}}%
\pgfpathlineto{\pgfqpoint{0.760963in}{0.822676in}}%
\pgfpathlineto{\pgfqpoint{0.775242in}{0.794702in}}%
\pgfpathlineto{\pgfqpoint{0.790915in}{0.767936in}}%
\pgfpathlineto{\pgfqpoint{0.807920in}{0.742487in}}%
\pgfpathlineto{\pgfqpoint{0.826189in}{0.718456in}}%
\pgfpathlineto{\pgfqpoint{0.845648in}{0.695940in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{0.675030in}}%
\pgfpathlineto{\pgfqpoint{0.887817in}{0.655810in}}%
\pgfpathlineto{\pgfqpoint{0.910358in}{0.638357in}}%
\pgfpathlineto{\pgfqpoint{0.933750in}{0.622743in}}%
\pgfpathlineto{\pgfqpoint{0.957899in}{0.609029in}}%
\pgfpathlineto{\pgfqpoint{0.982707in}{0.597271in}}%
\pgfpathlineto{\pgfqpoint{1.008075in}{0.587516in}}%
\pgfpathlineto{\pgfqpoint{1.033901in}{0.579804in}}%
\pgfpathlineto{\pgfqpoint{1.060080in}{0.574165in}}%
\pgfpathlineto{\pgfqpoint{1.086507in}{0.570623in}}%
\pgfpathlineto{\pgfqpoint{1.113076in}{0.569191in}}%
\pgfpathlineto{\pgfqpoint{1.139680in}{0.569876in}}%
\pgfpathlineto{\pgfqpoint{1.166212in}{0.572674in}}%
\pgfpathlineto{\pgfqpoint{1.192564in}{0.577574in}}%
\pgfpathlineto{\pgfqpoint{1.218631in}{0.584557in}}%
\pgfpathlineto{\pgfqpoint{1.244307in}{0.593594in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{0.604649in}}%
\pgfpathlineto{\pgfqpoint{1.294078in}{0.617678in}}%
\pgfpathlineto{\pgfqpoint{1.317972in}{0.632628in}}%
\pgfpathlineto{\pgfqpoint{1.341075in}{0.649439in}}%
\pgfpathlineto{\pgfqpoint{1.363295in}{0.668043in}}%
\pgfpathlineto{\pgfqpoint{1.384543in}{0.688365in}}%
\pgfpathlineto{\pgfqpoint{1.404732in}{0.710323in}}%
\pgfpathlineto{\pgfqpoint{1.423781in}{0.733830in}}%
\pgfpathlineto{\pgfqpoint{1.441614in}{0.758790in}}%
\pgfpathlineto{\pgfqpoint{1.458159in}{0.785103in}}%
\pgfpathlineto{\pgfqpoint{1.473349in}{0.812663in}}%
\pgfpathlineto{\pgfqpoint{1.487123in}{0.841358in}}%
\pgfpathlineto{\pgfqpoint{1.499426in}{0.871074in}}%
\pgfpathlineto{\pgfqpoint{1.510208in}{0.901691in}}%
\pgfpathlineto{\pgfqpoint{1.519425in}{0.933085in}}%
\pgfpathlineto{\pgfqpoint{1.527041in}{0.965131in}}%
\pgfpathlineto{\pgfqpoint{1.533025in}{0.997698in}}%
\pgfpathlineto{\pgfqpoint{1.537353in}{1.030656in}}%
\pgfpathlineto{\pgfqpoint{1.540007in}{1.063872in}}%
\pgfpathlineto{\pgfqpoint{1.540976in}{1.097213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.968504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.968504in}{0.220679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711186in,y=1.800293in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bm{\tilde P}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783099in,y=0.727891in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bm{\tilde P}_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.529349in}{1.055323in}}%
\pgfpathlineto{\pgfqpoint{1.526507in}{1.105740in}}%
\pgfpathlineto{\pgfqpoint{1.522035in}{1.156112in}}%
\pgfpathlineto{\pgfqpoint{1.515950in}{1.206238in}}%
\pgfpathlineto{\pgfqpoint{1.508279in}{1.255914in}}%
\pgfpathlineto{\pgfqpoint{1.499050in}{1.304942in}}%
\pgfpathlineto{\pgfqpoint{1.488302in}{1.353123in}}%
\pgfpathlineto{\pgfqpoint{1.476078in}{1.400264in}}%
\pgfpathlineto{\pgfqpoint{1.462428in}{1.446175in}}%
\pgfpathlineto{\pgfqpoint{1.447405in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.533573in}}%
\pgfpathlineto{\pgfqpoint{1.413490in}{1.574707in}}%
\pgfpathlineto{\pgfqpoint{1.394735in}{1.613910in}}%
\pgfpathlineto{\pgfqpoint{1.374881in}{1.651021in}}%
\pgfpathlineto{\pgfqpoint{1.354007in}{1.685893in}}%
\pgfpathlineto{\pgfqpoint{1.332198in}{1.718385in}}%
\pgfpathlineto{\pgfqpoint{1.309541in}{1.748366in}}%
\pgfpathlineto{\pgfqpoint{1.286128in}{1.775714in}}%
\pgfpathlineto{\pgfqpoint{1.262053in}{1.800321in}}%
\pgfpathlineto{\pgfqpoint{1.237413in}{1.822087in}}%
\pgfpathlineto{\pgfqpoint{1.212306in}{1.840924in}}%
\pgfpathlineto{\pgfqpoint{1.186835in}{1.856757in}}%
\pgfpathlineto{\pgfqpoint{1.161102in}{1.869521in}}%
\pgfpathlineto{\pgfqpoint{1.135210in}{1.879166in}}%
\pgfpathlineto{\pgfqpoint{1.109264in}{1.885652in}}%
\pgfpathlineto{\pgfqpoint{1.083368in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.057626in}{1.889057in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{1.885963in}}%
\pgfpathlineto{\pgfqpoint{1.007019in}{1.879682in}}%
\pgfpathlineto{\pgfqpoint{0.982357in}{1.870241in}}%
\pgfpathlineto{\pgfqpoint{0.958257in}{1.857677in}}%
\pgfpathlineto{\pgfqpoint{0.934815in}{1.842042in}}%
\pgfpathlineto{\pgfqpoint{0.912126in}{1.823397in}}%
\pgfpathlineto{\pgfqpoint{0.890280in}{1.801818in}}%
\pgfpathlineto{\pgfqpoint{0.869366in}{1.777393in}}%
\pgfpathlineto{\pgfqpoint{0.849469in}{1.750218in}}%
\pgfpathlineto{\pgfqpoint{0.830667in}{1.720405in}}%
\pgfpathlineto{\pgfqpoint{0.813037in}{1.688072in}}%
\pgfpathlineto{\pgfqpoint{0.796651in}{1.653350in}}%
\pgfpathlineto{\pgfqpoint{0.781573in}{1.616379in}}%
\pgfpathlineto{\pgfqpoint{0.767865in}{1.577307in}}%
\pgfpathlineto{\pgfqpoint{0.755581in}{1.536293in}}%
\pgfpathlineto{\pgfqpoint{0.744772in}{1.493500in}}%
\pgfpathlineto{\pgfqpoint{0.735481in}{1.449102in}}%
\pgfpathlineto{\pgfqpoint{0.727745in}{1.403277in}}%
\pgfpathlineto{\pgfqpoint{0.721595in}{1.356210in}}%
\pgfpathlineto{\pgfqpoint{0.717056in}{1.308091in}}%
\pgfpathlineto{\pgfqpoint{0.714147in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{0.712879in}{1.209471in}}%
\pgfpathlineto{\pgfqpoint{0.713257in}{1.159369in}}%
\pgfpathlineto{\pgfqpoint{0.715279in}{1.109007in}}%
\pgfpathlineto{\pgfqpoint{0.718938in}{1.058587in}}%
\pgfpathlineto{\pgfqpoint{0.724219in}{1.008312in}}%
\pgfpathlineto{\pgfqpoint{0.731101in}{0.958386in}}%
\pgfpathlineto{\pgfqpoint{0.739555in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{0.749548in}{0.860380in}}%
\pgfpathlineto{\pgfqpoint{0.761040in}{0.812695in}}%
\pgfpathlineto{\pgfqpoint{0.773984in}{0.766146in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.720920in}}%
\pgfpathlineto{\pgfqpoint{0.804015in}{0.677199in}}%
\pgfpathlineto{\pgfqpoint{0.820980in}{0.635160in}}%
\pgfpathlineto{\pgfqpoint{0.839157in}{0.594971in}}%
\pgfpathlineto{\pgfqpoint{0.858471in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{0.878846in}{0.520785in}}%
\pgfpathlineto{\pgfqpoint{0.900198in}{0.487086in}}%
\pgfpathlineto{\pgfqpoint{0.922442in}{0.455834in}}%
\pgfpathlineto{\pgfqpoint{0.945489in}{0.427155in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{0.401164in}}%
\pgfpathlineto{\pgfqpoint{0.993615in}{0.377966in}}%
\pgfpathlineto{\pgfqpoint{1.018501in}{0.357654in}}%
\pgfpathlineto{\pgfqpoint{1.043802in}{0.340311in}}%
\pgfpathlineto{\pgfqpoint{1.069417in}{0.326005in}}%
\pgfpathlineto{\pgfqpoint{1.095243in}{0.314795in}}%
\pgfpathlineto{\pgfqpoint{1.121175in}{0.306725in}}%
\pgfpathlineto{\pgfqpoint{1.147109in}{0.301829in}}%
\pgfpathlineto{\pgfqpoint{1.172941in}{0.300125in}}%
\pgfpathlineto{\pgfqpoint{1.198567in}{0.301622in}}%
\pgfpathlineto{\pgfqpoint{1.223883in}{0.306312in}}%
\pgfpathlineto{\pgfqpoint{1.248788in}{0.314177in}}%
\pgfpathlineto{\pgfqpoint{1.273181in}{0.325184in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{0.339291in}}%
\pgfpathlineto{\pgfqpoint{1.320042in}{0.356440in}}%
\pgfpathlineto{\pgfqpoint{1.342320in}{0.376562in}}%
\pgfpathlineto{\pgfqpoint{1.363711in}{0.399576in}}%
\pgfpathlineto{\pgfqpoint{1.384127in}{0.425389in}}%
\pgfpathlineto{\pgfqpoint{1.403486in}{0.453897in}}%
\pgfpathlineto{\pgfqpoint{1.421711in}{0.484986in}}%
\pgfpathlineto{\pgfqpoint{1.438728in}{0.518530in}}%
\pgfpathlineto{\pgfqpoint{1.454468in}{0.554395in}}%
\pgfpathlineto{\pgfqpoint{1.468868in}{0.592435in}}%
\pgfpathlineto{\pgfqpoint{1.481870in}{0.632499in}}%
\pgfpathlineto{\pgfqpoint{1.493422in}{0.674423in}}%
\pgfpathlineto{\pgfqpoint{1.503478in}{0.718040in}}%
\pgfpathlineto{\pgfqpoint{1.511996in}{0.763174in}}%
\pgfpathlineto{\pgfqpoint{1.518942in}{0.809644in}}%
\pgfpathlineto{\pgfqpoint{1.524289in}{0.857261in}}%
\pgfpathlineto{\pgfqpoint{1.528015in}{0.905835in}}%
\pgfpathlineto{\pgfqpoint{1.530105in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{1.530550in}{1.005066in}}%
\pgfpathlineto{\pgfqpoint{1.529349in}{1.055323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.887728in}{1.191994in}}%
\pgfpathlineto{\pgfqpoint{1.891170in}{1.225195in}}%
\pgfpathlineto{\pgfqpoint{1.891512in}{1.257870in}}%
\pgfpathlineto{\pgfqpoint{1.888756in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{1.882910in}{1.321121in}}%
\pgfpathlineto{\pgfqpoint{1.874000in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{1.862060in}{1.380731in}}%
\pgfpathlineto{\pgfqpoint{1.847139in}{1.408867in}}%
\pgfpathlineto{\pgfqpoint{1.829297in}{1.435739in}}%
\pgfpathlineto{\pgfqpoint{1.808606in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{1.785148in}{1.485260in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.507711in}}%
\pgfpathlineto{\pgfqpoint{1.730325in}{1.528499in}}%
\pgfpathlineto{\pgfqpoint{1.699180in}{1.547540in}}%
\pgfpathlineto{\pgfqpoint{1.665709in}{1.564758in}}%
\pgfpathlineto{\pgfqpoint{1.630048in}{1.580084in}}%
\pgfpathlineto{\pgfqpoint{1.592339in}{1.593455in}}%
\pgfpathlineto{\pgfqpoint{1.552736in}{1.604819in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.614128in}}%
\pgfpathlineto{\pgfqpoint{1.468489in}{1.621347in}}%
\pgfpathlineto{\pgfqpoint{1.424185in}{1.626444in}}%
\pgfpathlineto{\pgfqpoint{1.378662in}{1.629402in}}%
\pgfpathlineto{\pgfqpoint{1.332105in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{1.284701in}{1.628854in}}%
\pgfpathlineto{\pgfqpoint{1.236640in}{1.625352in}}%
\pgfpathlineto{\pgfqpoint{1.188117in}{1.619713in}}%
\pgfpathlineto{\pgfqpoint{1.139326in}{1.611960in}}%
\pgfpathlineto{\pgfqpoint{1.090465in}{1.602125in}}%
\pgfpathlineto{\pgfqpoint{1.041729in}{1.590247in}}%
\pgfpathlineto{\pgfqpoint{0.993315in}{1.576374in}}%
\pgfpathlineto{\pgfqpoint{0.945418in}{1.560561in}}%
\pgfpathlineto{\pgfqpoint{0.898231in}{1.542873in}}%
\pgfpathlineto{\pgfqpoint{0.851943in}{1.523381in}}%
\pgfpathlineto{\pgfqpoint{0.806742in}{1.502162in}}%
\pgfpathlineto{\pgfqpoint{0.762810in}{1.479304in}}%
\pgfpathlineto{\pgfqpoint{0.720322in}{1.454896in}}%
\pgfpathlineto{\pgfqpoint{0.679451in}{1.429039in}}%
\pgfpathlineto{\pgfqpoint{0.640360in}{1.401836in}}%
\pgfpathlineto{\pgfqpoint{0.603208in}{1.373396in}}%
\pgfpathlineto{\pgfqpoint{0.568143in}{1.343834in}}%
\pgfpathlineto{\pgfqpoint{0.535308in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.504834in}{1.281825in}}%
\pgfpathlineto{\pgfqpoint{0.476843in}{1.249627in}}%
\pgfpathlineto{\pgfqpoint{0.451450in}{1.216806in}}%
\pgfpathlineto{\pgfqpoint{0.428755in}{1.183493in}}%
\pgfpathlineto{\pgfqpoint{0.408850in}{1.149823in}}%
\pgfpathlineto{\pgfqpoint{0.391816in}{1.115932in}}%
\pgfpathlineto{\pgfqpoint{0.377721in}{1.081955in}}%
\pgfpathlineto{\pgfqpoint{0.366621in}{1.048030in}}%
\pgfpathlineto{\pgfqpoint{0.358562in}{1.014292in}}%
\pgfpathlineto{\pgfqpoint{0.353576in}{0.980879in}}%
\pgfpathlineto{\pgfqpoint{0.351683in}{0.947925in}}%
\pgfpathlineto{\pgfqpoint{0.352891in}{0.915562in}}%
\pgfpathlineto{\pgfqpoint{0.357194in}{0.883920in}}%
\pgfpathlineto{\pgfqpoint{0.364576in}{0.853127in}}%
\pgfpathlineto{\pgfqpoint{0.375006in}{0.823308in}}%
\pgfpathlineto{\pgfqpoint{0.388444in}{0.794581in}}%
\pgfpathlineto{\pgfqpoint{0.404833in}{0.767063in}}%
\pgfpathlineto{\pgfqpoint{0.424110in}{0.740865in}}%
\pgfpathlineto{\pgfqpoint{0.446195in}{0.716092in}}%
\pgfpathlineto{\pgfqpoint{0.471000in}{0.692843in}}%
\pgfpathlineto{\pgfqpoint{0.498426in}{0.671213in}}%
\pgfpathlineto{\pgfqpoint{0.528361in}{0.651288in}}%
\pgfpathlineto{\pgfqpoint{0.560685in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{0.595269in}{0.616870in}}%
\pgfpathlineto{\pgfqpoint{0.631972in}{0.602514in}}%
\pgfpathlineto{\pgfqpoint{0.670647in}{0.590140in}}%
\pgfpathlineto{\pgfqpoint{0.711139in}{0.579798in}}%
\pgfpathlineto{\pgfqpoint{0.753283in}{0.571530in}}%
\pgfpathlineto{\pgfqpoint{0.796912in}{0.565369in}}%
\pgfpathlineto{\pgfqpoint{0.841848in}{0.561340in}}%
\pgfpathlineto{\pgfqpoint{0.887911in}{0.559458in}}%
\pgfpathlineto{\pgfqpoint{0.934915in}{0.559732in}}%
\pgfpathlineto{\pgfqpoint{0.982671in}{0.562160in}}%
\pgfpathlineto{\pgfqpoint{1.030988in}{0.566733in}}%
\pgfpathlineto{\pgfqpoint{1.079669in}{0.573432in}}%
\pgfpathlineto{\pgfqpoint{1.128520in}{0.582230in}}%
\pgfpathlineto{\pgfqpoint{1.177344in}{0.593092in}}%
\pgfpathlineto{\pgfqpoint{1.225943in}{0.605975in}}%
\pgfpathlineto{\pgfqpoint{1.274123in}{0.620825in}}%
\pgfpathlineto{\pgfqpoint{1.321689in}{0.637584in}}%
\pgfpathlineto{\pgfqpoint{1.368449in}{0.656183in}}%
\pgfpathlineto{\pgfqpoint{1.414216in}{0.676549in}}%
\pgfpathlineto{\pgfqpoint{1.458806in}{0.698599in}}%
\pgfpathlineto{\pgfqpoint{1.502038in}{0.722244in}}%
\pgfpathlineto{\pgfqpoint{1.543738in}{0.747389in}}%
\pgfpathlineto{\pgfqpoint{1.583739in}{0.773932in}}%
\pgfpathlineto{\pgfqpoint{1.621880in}{0.801768in}}%
\pgfpathlineto{\pgfqpoint{1.658006in}{0.830783in}}%
\pgfpathlineto{\pgfqpoint{1.691974in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{1.723644in}{0.891882in}}%
\pgfpathlineto{\pgfqpoint{1.752891in}{0.923719in}}%
\pgfpathlineto{\pgfqpoint{1.779597in}{0.956245in}}%
\pgfpathlineto{\pgfqpoint{1.803653in}{0.989328in}}%
\pgfpathlineto{\pgfqpoint{1.824964in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{1.843442in}{1.056634in}}%
\pgfpathlineto{\pgfqpoint{1.859015in}{1.090586in}}%
\pgfpathlineto{\pgfqpoint{1.871619in}{1.124554in}}%
\pgfpathlineto{\pgfqpoint{1.881203in}{1.158402in}}%
\pgfpathlineto{\pgfqpoint{1.887728in}{1.191994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{1.693812in}{1.747825in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.898039,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527258in}{1.094766in}}%
\pgfpathlineto{\pgfqpoint{1.526838in}{1.101078in}}%
\pgfpathlineto{\pgfqpoint{1.526387in}{1.107379in}}%
\pgfpathlineto{\pgfqpoint{1.525912in}{1.113668in}}%
\pgfpathlineto{\pgfqpoint{1.525411in}{1.119947in}}%
\pgfpathlineto{\pgfqpoint{1.524886in}{1.126217in}}%
\pgfpathlineto{\pgfqpoint{1.524337in}{1.132477in}}%
\pgfpathlineto{\pgfqpoint{1.523763in}{1.138730in}}%
\pgfpathlineto{\pgfqpoint{1.523164in}{1.144976in}}%
\pgfpathlineto{\pgfqpoint{1.522541in}{1.151216in}}%
\pgfpathlineto{\pgfqpoint{1.521894in}{1.157450in}}%
\pgfpathlineto{\pgfqpoint{1.521221in}{1.163679in}}%
\pgfpathlineto{\pgfqpoint{1.520524in}{1.169905in}}%
\pgfpathlineto{\pgfqpoint{1.519802in}{1.176128in}}%
\pgfpathlineto{\pgfqpoint{1.519055in}{1.182349in}}%
\pgfpathlineto{\pgfqpoint{1.518283in}{1.188569in}}%
\pgfpathlineto{\pgfqpoint{1.517485in}{1.194788in}}%
\pgfpathlineto{\pgfqpoint{1.516662in}{1.201007in}}%
\pgfpathlineto{\pgfqpoint{1.515814in}{1.207228in}}%
\pgfpathlineto{\pgfqpoint{1.514939in}{1.213450in}}%
\pgfpathlineto{\pgfqpoint{1.514038in}{1.219675in}}%
\pgfpathlineto{\pgfqpoint{1.513111in}{1.225903in}}%
\pgfpathlineto{\pgfqpoint{1.512158in}{1.232136in}}%
\pgfpathlineto{\pgfqpoint{1.511177in}{1.238374in}}%
\pgfpathlineto{\pgfqpoint{1.510161in}{1.244614in}}%
\pgfpathlineto{\pgfqpoint{1.509080in}{1.250846in}}%
\pgfpathlineto{\pgfqpoint{1.507934in}{1.257068in}}%
\pgfpathlineto{\pgfqpoint{1.506721in}{1.263278in}}%
\pgfpathlineto{\pgfqpoint{1.505441in}{1.269475in}}%
\pgfpathlineto{\pgfqpoint{1.504095in}{1.275658in}}%
\pgfpathlineto{\pgfqpoint{1.502682in}{1.281827in}}%
\pgfpathlineto{\pgfqpoint{1.501201in}{1.287978in}}%
\pgfpathlineto{\pgfqpoint{1.499653in}{1.294112in}}%
\pgfpathlineto{\pgfqpoint{1.498037in}{1.300226in}}%
\pgfpathlineto{\pgfqpoint{1.496354in}{1.306320in}}%
\pgfpathlineto{\pgfqpoint{1.494602in}{1.312392in}}%
\pgfpathlineto{\pgfqpoint{1.492783in}{1.318441in}}%
\pgfpathlineto{\pgfqpoint{1.490896in}{1.324465in}}%
\pgfpathlineto{\pgfqpoint{1.488941in}{1.330463in}}%
\pgfpathlineto{\pgfqpoint{1.486917in}{1.336433in}}%
\pgfpathlineto{\pgfqpoint{1.484826in}{1.342375in}}%
\pgfpathlineto{\pgfqpoint{1.482666in}{1.348286in}}%
\pgfpathlineto{\pgfqpoint{1.480438in}{1.354165in}}%
\pgfpathlineto{\pgfqpoint{1.478143in}{1.360010in}}%
\pgfpathlineto{\pgfqpoint{1.475779in}{1.365821in}}%
\pgfpathlineto{\pgfqpoint{1.473348in}{1.371595in}}%
\pgfpathlineto{\pgfqpoint{1.470849in}{1.377332in}}%
\pgfpathlineto{\pgfqpoint{1.468282in}{1.383029in}}%
\pgfpathlineto{\pgfqpoint{1.465648in}{1.388686in}}%
\pgfpathlineto{\pgfqpoint{1.462948in}{1.394300in}}%
\pgfpathlineto{\pgfqpoint{1.460180in}{1.399870in}}%
\pgfpathlineto{\pgfqpoint{1.457346in}{1.405394in}}%
\pgfpathlineto{\pgfqpoint{1.454446in}{1.410872in}}%
\pgfpathlineto{\pgfqpoint{1.451480in}{1.416301in}}%
\pgfpathlineto{\pgfqpoint{1.448449in}{1.421680in}}%
\pgfpathlineto{\pgfqpoint{1.445352in}{1.427008in}}%
\pgfpathlineto{\pgfqpoint{1.442191in}{1.432283in}}%
\pgfpathlineto{\pgfqpoint{1.438966in}{1.437503in}}%
\pgfpathlineto{\pgfqpoint{1.435678in}{1.442667in}}%
\pgfpathlineto{\pgfqpoint{1.432326in}{1.447774in}}%
\pgfpathlineto{\pgfqpoint{1.428912in}{1.452822in}}%
\pgfpathlineto{\pgfqpoint{1.425436in}{1.457809in}}%
\pgfpathlineto{\pgfqpoint{1.421899in}{1.462734in}}%
\pgfpathlineto{\pgfqpoint{1.418301in}{1.467597in}}%
\pgfpathlineto{\pgfqpoint{1.414644in}{1.472394in}}%
\pgfpathlineto{\pgfqpoint{1.410927in}{1.477125in}}%
\pgfpathlineto{\pgfqpoint{1.407152in}{1.481789in}}%
\pgfpathlineto{\pgfqpoint{1.403320in}{1.486384in}}%
\pgfpathlineto{\pgfqpoint{1.399430in}{1.490909in}}%
\pgfpathlineto{\pgfqpoint{1.395485in}{1.495363in}}%
\pgfpathlineto{\pgfqpoint{1.391485in}{1.499743in}}%
\pgfpathlineto{\pgfqpoint{1.387431in}{1.504050in}}%
\pgfpathlineto{\pgfqpoint{1.383323in}{1.508281in}}%
\pgfpathlineto{\pgfqpoint{1.379164in}{1.512436in}}%
\pgfpathlineto{\pgfqpoint{1.374953in}{1.516514in}}%
\pgfpathlineto{\pgfqpoint{1.370692in}{1.520513in}}%
\pgfpathlineto{\pgfqpoint{1.366382in}{1.524432in}}%
\pgfpathlineto{\pgfqpoint{1.362023in}{1.528270in}}%
\pgfpathlineto{\pgfqpoint{1.357618in}{1.532026in}}%
\pgfpathlineto{\pgfqpoint{1.353167in}{1.535699in}}%
\pgfpathlineto{\pgfqpoint{1.348671in}{1.539288in}}%
\pgfpathlineto{\pgfqpoint{1.344132in}{1.542793in}}%
\pgfpathlineto{\pgfqpoint{1.339550in}{1.546212in}}%
\pgfpathlineto{\pgfqpoint{1.334927in}{1.549544in}}%
\pgfpathlineto{\pgfqpoint{1.330264in}{1.552789in}}%
\pgfpathlineto{\pgfqpoint{1.325562in}{1.555946in}}%
\pgfpathlineto{\pgfqpoint{1.320822in}{1.559015in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{1.561994in}}%
\pgfpathlineto{\pgfqpoint{1.311236in}{1.564882in}}%
\pgfpathlineto{\pgfqpoint{1.306391in}{1.567681in}}%
\pgfpathlineto{\pgfqpoint{1.301514in}{1.570388in}}%
\pgfpathlineto{\pgfqpoint{1.296606in}{1.573003in}}%
\pgfpathlineto{\pgfqpoint{1.291668in}{1.575526in}}%
\pgfpathlineto{\pgfqpoint{1.286701in}{1.577956in}}%
\pgfpathlineto{\pgfqpoint{1.281707in}{1.580294in}}%
\pgfpathlineto{\pgfqpoint{1.276687in}{1.582538in}}%
\pgfpathlineto{\pgfqpoint{1.271642in}{1.584689in}}%
\pgfpathlineto{\pgfqpoint{1.266575in}{1.586746in}}%
\pgfpathlineto{\pgfqpoint{1.261485in}{1.588709in}}%
\pgfpathlineto{\pgfqpoint{1.256374in}{1.590578in}}%
\pgfpathlineto{\pgfqpoint{1.251244in}{1.592353in}}%
\pgfpathlineto{\pgfqpoint{1.246097in}{1.594033in}}%
\pgfpathlineto{\pgfqpoint{1.240932in}{1.595619in}}%
\pgfpathlineto{\pgfqpoint{1.235752in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.230558in}{1.598508in}}%
\pgfpathlineto{\pgfqpoint{1.225351in}{1.599811in}}%
\pgfpathlineto{\pgfqpoint{1.220133in}{1.601020in}}%
\pgfpathlineto{\pgfqpoint{1.214904in}{1.602136in}}%
\pgfpathlineto{\pgfqpoint{1.209667in}{1.603157in}}%
\pgfpathlineto{\pgfqpoint{1.204421in}{1.604086in}}%
\pgfpathlineto{\pgfqpoint{1.199169in}{1.604921in}}%
\pgfpathlineto{\pgfqpoint{1.193912in}{1.605663in}}%
\pgfpathlineto{\pgfqpoint{1.188651in}{1.606313in}}%
\pgfpathlineto{\pgfqpoint{1.183387in}{1.606871in}}%
\pgfpathlineto{\pgfqpoint{1.178121in}{1.607338in}}%
\pgfpathlineto{\pgfqpoint{1.172855in}{1.607713in}}%
\pgfpathlineto{\pgfqpoint{1.167589in}{1.607997in}}%
\pgfpathlineto{\pgfqpoint{1.162325in}{1.608191in}}%
\pgfpathlineto{\pgfqpoint{1.157064in}{1.608296in}}%
\pgfpathlineto{\pgfqpoint{1.151807in}{1.608311in}}%
\pgfpathlineto{\pgfqpoint{1.146554in}{1.608239in}}%
\pgfpathlineto{\pgfqpoint{1.141308in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{1.136069in}{1.607830in}}%
\pgfpathlineto{\pgfqpoint{1.130838in}{1.607495in}}%
\pgfpathlineto{\pgfqpoint{1.125616in}{1.607075in}}%
\pgfpathlineto{\pgfqpoint{1.120404in}{1.606569in}}%
\pgfpathlineto{\pgfqpoint{1.115203in}{1.605980in}}%
\pgfpathlineto{\pgfqpoint{1.110014in}{1.605306in}}%
\pgfpathlineto{\pgfqpoint{1.104837in}{1.604550in}}%
\pgfpathlineto{\pgfqpoint{1.099675in}{1.603712in}}%
\pgfpathlineto{\pgfqpoint{1.094526in}{1.602793in}}%
\pgfpathlineto{\pgfqpoint{1.089393in}{1.601793in}}%
\pgfpathlineto{\pgfqpoint{1.084276in}{1.600714in}}%
\pgfpathlineto{\pgfqpoint{1.079176in}{1.599558in}}%
\pgfpathlineto{\pgfqpoint{1.074089in}{1.598365in}}%
\pgfpathlineto{\pgfqpoint{1.069013in}{1.597153in}}%
\pgfpathlineto{\pgfqpoint{1.063948in}{1.595920in}}%
\pgfpathlineto{\pgfqpoint{1.058893in}{1.594667in}}%
\pgfpathlineto{\pgfqpoint{1.053846in}{1.593394in}}%
\pgfpathlineto{\pgfqpoint{1.048806in}{1.592101in}}%
\pgfpathlineto{\pgfqpoint{1.043773in}{1.590787in}}%
\pgfpathlineto{\pgfqpoint{1.038746in}{1.589452in}}%
\pgfpathlineto{\pgfqpoint{1.033723in}{1.588097in}}%
\pgfpathlineto{\pgfqpoint{1.028704in}{1.586720in}}%
\pgfpathlineto{\pgfqpoint{1.023687in}{1.585321in}}%
\pgfpathlineto{\pgfqpoint{1.018673in}{1.583901in}}%
\pgfpathlineto{\pgfqpoint{1.013659in}{1.582458in}}%
\pgfpathlineto{\pgfqpoint{1.008645in}{1.580993in}}%
\pgfpathlineto{\pgfqpoint{1.003630in}{1.579505in}}%
\pgfpathlineto{\pgfqpoint{0.998614in}{1.577994in}}%
\pgfpathlineto{\pgfqpoint{0.993595in}{1.576458in}}%
\pgfpathlineto{\pgfqpoint{0.988583in}{1.574857in}}%
\pgfpathlineto{\pgfqpoint{0.983586in}{1.573172in}}%
\pgfpathlineto{\pgfqpoint{0.978602in}{1.571402in}}%
\pgfpathlineto{\pgfqpoint{0.973634in}{1.569549in}}%
\pgfpathlineto{\pgfqpoint{0.968683in}{1.567612in}}%
\pgfpathlineto{\pgfqpoint{0.963750in}{1.565590in}}%
\pgfpathlineto{\pgfqpoint{0.958835in}{1.563484in}}%
\pgfpathlineto{\pgfqpoint{0.953940in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{0.949066in}{1.559019in}}%
\pgfpathlineto{\pgfqpoint{0.944215in}{1.556660in}}%
\pgfpathlineto{\pgfqpoint{0.939387in}{1.554217in}}%
\pgfpathlineto{\pgfqpoint{0.934583in}{1.551689in}}%
\pgfpathlineto{\pgfqpoint{0.929805in}{1.549077in}}%
\pgfpathlineto{\pgfqpoint{0.925053in}{1.546381in}}%
\pgfpathlineto{\pgfqpoint{0.920330in}{1.543601in}}%
\pgfpathlineto{\pgfqpoint{0.915636in}{1.540738in}}%
\pgfpathlineto{\pgfqpoint{0.910971in}{1.537792in}}%
\pgfpathlineto{\pgfqpoint{0.906339in}{1.534762in}}%
\pgfpathlineto{\pgfqpoint{0.901738in}{1.531650in}}%
\pgfpathlineto{\pgfqpoint{0.897172in}{1.528456in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{1.525179in}}%
\pgfpathlineto{\pgfqpoint{0.888145in}{1.521822in}}%
\pgfpathlineto{\pgfqpoint{0.883686in}{1.518383in}}%
\pgfpathlineto{\pgfqpoint{0.879266in}{1.514863in}}%
\pgfpathlineto{\pgfqpoint{0.874885in}{1.511264in}}%
\pgfpathlineto{\pgfqpoint{0.870545in}{1.507585in}}%
\pgfpathlineto{\pgfqpoint{0.866247in}{1.503828in}}%
\pgfpathlineto{\pgfqpoint{0.861991in}{1.499992in}}%
\pgfpathlineto{\pgfqpoint{0.857780in}{1.496079in}}%
\pgfpathlineto{\pgfqpoint{0.853613in}{1.492089in}}%
\pgfpathlineto{\pgfqpoint{0.849493in}{1.488023in}}%
\pgfpathlineto{\pgfqpoint{0.845420in}{1.483882in}}%
\pgfpathlineto{\pgfqpoint{0.841395in}{1.479666in}}%
\pgfpathlineto{\pgfqpoint{0.837419in}{1.475378in}}%
\pgfpathlineto{\pgfqpoint{0.833494in}{1.471016in}}%
\pgfpathlineto{\pgfqpoint{0.829620in}{1.466583in}}%
\pgfpathlineto{\pgfqpoint{0.825798in}{1.462079in}}%
\pgfpathlineto{\pgfqpoint{0.822029in}{1.457505in}}%
\pgfpathlineto{\pgfqpoint{0.818315in}{1.452862in}}%
\pgfpathlineto{\pgfqpoint{0.814657in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{0.811054in}{1.443375in}}%
\pgfpathlineto{\pgfqpoint{0.807508in}{1.438532in}}%
\pgfpathlineto{\pgfqpoint{0.804020in}{1.433625in}}%
\pgfpathlineto{\pgfqpoint{0.800591in}{1.428655in}}%
\pgfpathlineto{\pgfqpoint{0.797222in}{1.423623in}}%
\pgfpathlineto{\pgfqpoint{0.793913in}{1.418530in}}%
\pgfpathlineto{\pgfqpoint{0.790665in}{1.413377in}}%
\pgfpathlineto{\pgfqpoint{0.787479in}{1.408166in}}%
\pgfpathlineto{\pgfqpoint{0.784356in}{1.402898in}}%
\pgfpathlineto{\pgfqpoint{0.781296in}{1.397574in}}%
\pgfpathlineto{\pgfqpoint{0.778300in}{1.392196in}}%
\pgfpathlineto{\pgfqpoint{0.775369in}{1.386764in}}%
\pgfpathlineto{\pgfqpoint{0.772503in}{1.381281in}}%
\pgfpathlineto{\pgfqpoint{0.769703in}{1.375748in}}%
\pgfpathlineto{\pgfqpoint{0.766969in}{1.370165in}}%
\pgfpathlineto{\pgfqpoint{0.764303in}{1.364535in}}%
\pgfpathlineto{\pgfqpoint{0.761704in}{1.358859in}}%
\pgfpathlineto{\pgfqpoint{0.759173in}{1.353138in}}%
\pgfpathlineto{\pgfqpoint{0.756710in}{1.347374in}}%
\pgfpathlineto{\pgfqpoint{0.754316in}{1.341568in}}%
\pgfpathlineto{\pgfqpoint{0.751991in}{1.335722in}}%
\pgfpathlineto{\pgfqpoint{0.749736in}{1.329836in}}%
\pgfpathlineto{\pgfqpoint{0.747551in}{1.323914in}}%
\pgfpathlineto{\pgfqpoint{0.745436in}{1.317955in}}%
\pgfpathlineto{\pgfqpoint{0.743392in}{1.311962in}}%
\pgfpathlineto{\pgfqpoint{0.741418in}{1.305936in}}%
\pgfpathlineto{\pgfqpoint{0.739515in}{1.299878in}}%
\pgfpathlineto{\pgfqpoint{0.737684in}{1.293791in}}%
\pgfpathlineto{\pgfqpoint{0.735923in}{1.287674in}}%
\pgfpathlineto{\pgfqpoint{0.734234in}{1.281531in}}%
\pgfpathlineto{\pgfqpoint{0.732617in}{1.275362in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{1.269169in}}%
\pgfpathlineto{\pgfqpoint{0.729596in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{0.728193in}{1.256717in}}%
\pgfpathlineto{\pgfqpoint{0.726862in}{1.250460in}}%
\pgfpathlineto{\pgfqpoint{0.725603in}{1.244185in}}%
\pgfpathlineto{\pgfqpoint{0.724415in}{1.237894in}}%
\pgfpathlineto{\pgfqpoint{0.723298in}{1.231587in}}%
\pgfpathlineto{\pgfqpoint{0.722253in}{1.225265in}}%
\pgfpathlineto{\pgfqpoint{0.721279in}{1.218931in}}%
\pgfpathlineto{\pgfqpoint{0.720376in}{1.212586in}}%
\pgfpathlineto{\pgfqpoint{0.719543in}{1.206231in}}%
\pgfpathlineto{\pgfqpoint{0.718782in}{1.199868in}}%
\pgfpathlineto{\pgfqpoint{0.718091in}{1.193497in}}%
\pgfpathlineto{\pgfqpoint{0.717470in}{1.187120in}}%
\pgfpathlineto{\pgfqpoint{0.716919in}{1.180739in}}%
\pgfpathlineto{\pgfqpoint{0.716437in}{1.174354in}}%
\pgfpathlineto{\pgfqpoint{0.716025in}{1.167968in}}%
\pgfpathlineto{\pgfqpoint{0.715682in}{1.161580in}}%
\pgfpathlineto{\pgfqpoint{0.715408in}{1.155194in}}%
\pgfpathlineto{\pgfqpoint{0.715202in}{1.148808in}}%
\pgfpathlineto{\pgfqpoint{0.715064in}{1.142426in}}%
\pgfpathlineto{\pgfqpoint{0.714993in}{1.136048in}}%
\pgfpathlineto{\pgfqpoint{0.714990in}{1.129675in}}%
\pgfpathlineto{\pgfqpoint{0.715054in}{1.123308in}}%
\pgfpathlineto{\pgfqpoint{0.715184in}{1.116949in}}%
\pgfpathlineto{\pgfqpoint{0.715379in}{1.110598in}}%
\pgfpathlineto{\pgfqpoint{0.715641in}{1.104257in}}%
\pgfpathlineto{\pgfqpoint{0.715967in}{1.097926in}}%
\pgfpathlineto{\pgfqpoint{0.716358in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{0.716796in}{1.085301in}}%
\pgfpathlineto{\pgfqpoint{0.717260in}{1.079006in}}%
\pgfpathlineto{\pgfqpoint{0.717748in}{1.072722in}}%
\pgfpathlineto{\pgfqpoint{0.718260in}{1.066448in}}%
\pgfpathlineto{\pgfqpoint{0.718797in}{1.060183in}}%
\pgfpathlineto{\pgfqpoint{0.719359in}{1.053926in}}%
\pgfpathlineto{\pgfqpoint{0.719945in}{1.047677in}}%
\pgfpathlineto{\pgfqpoint{0.720556in}{1.041435in}}%
\pgfpathlineto{\pgfqpoint{0.721192in}{1.035198in}}%
\pgfpathlineto{\pgfqpoint{0.721852in}{1.028966in}}%
\pgfpathlineto{\pgfqpoint{0.722536in}{1.022738in}}%
\pgfpathlineto{\pgfqpoint{0.723246in}{1.016514in}}%
\pgfpathlineto{\pgfqpoint{0.723980in}{1.010292in}}%
\pgfpathlineto{\pgfqpoint{0.724740in}{1.004072in}}%
\pgfpathlineto{\pgfqpoint{0.725525in}{0.997853in}}%
\pgfpathlineto{\pgfqpoint{0.726335in}{0.991634in}}%
\pgfpathlineto{\pgfqpoint{0.727171in}{0.985414in}}%
\pgfpathlineto{\pgfqpoint{0.728032in}{0.979193in}}%
\pgfpathlineto{\pgfqpoint{0.728920in}{0.972969in}}%
\pgfpathlineto{\pgfqpoint{0.729834in}{0.966742in}}%
\pgfpathlineto{\pgfqpoint{0.730774in}{0.960512in}}%
\pgfpathlineto{\pgfqpoint{0.731741in}{0.954277in}}%
\pgfpathlineto{\pgfqpoint{0.732736in}{0.948036in}}%
\pgfpathlineto{\pgfqpoint{0.733783in}{0.941800in}}%
\pgfpathlineto{\pgfqpoint{0.734897in}{0.935573in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.929357in}}%
\pgfpathlineto{\pgfqpoint{0.737323in}{0.923153in}}%
\pgfpathlineto{\pgfqpoint{0.738636in}{0.916963in}}%
\pgfpathlineto{\pgfqpoint{0.740015in}{0.910787in}}%
\pgfpathlineto{\pgfqpoint{0.741462in}{0.904627in}}%
\pgfpathlineto{\pgfqpoint{0.742977in}{0.898484in}}%
\pgfpathlineto{\pgfqpoint{0.744559in}{0.892360in}}%
\pgfpathlineto{\pgfqpoint{0.746208in}{0.886255in}}%
\pgfpathlineto{\pgfqpoint{0.747926in}{0.880172in}}%
\pgfpathlineto{\pgfqpoint{0.749711in}{0.874111in}}%
\pgfpathlineto{\pgfqpoint{0.751564in}{0.868075in}}%
\pgfpathlineto{\pgfqpoint{0.753485in}{0.862064in}}%
\pgfpathlineto{\pgfqpoint{0.755475in}{0.856080in}}%
\pgfpathlineto{\pgfqpoint{0.757532in}{0.850123in}}%
\pgfpathlineto{\pgfqpoint{0.759658in}{0.844197in}}%
\pgfpathlineto{\pgfqpoint{0.761851in}{0.838302in}}%
\pgfpathlineto{\pgfqpoint{0.764113in}{0.832439in}}%
\pgfpathlineto{\pgfqpoint{0.766443in}{0.826611in}}%
\pgfpathlineto{\pgfqpoint{0.768840in}{0.820818in}}%
\pgfpathlineto{\pgfqpoint{0.771305in}{0.815062in}}%
\pgfpathlineto{\pgfqpoint{0.773838in}{0.809345in}}%
\pgfpathlineto{\pgfqpoint{0.776438in}{0.803668in}}%
\pgfpathlineto{\pgfqpoint{0.779106in}{0.798033in}}%
\pgfpathlineto{\pgfqpoint{0.781840in}{0.792441in}}%
\pgfpathlineto{\pgfqpoint{0.784641in}{0.786893in}}%
\pgfpathlineto{\pgfqpoint{0.787508in}{0.781392in}}%
\pgfpathlineto{\pgfqpoint{0.790441in}{0.775938in}}%
\pgfpathlineto{\pgfqpoint{0.793440in}{0.770534in}}%
\pgfpathlineto{\pgfqpoint{0.796504in}{0.765180in}}%
\pgfpathlineto{\pgfqpoint{0.799632in}{0.759879in}}%
\pgfpathlineto{\pgfqpoint{0.802825in}{0.754631in}}%
\pgfpathlineto{\pgfqpoint{0.806082in}{0.749439in}}%
\pgfpathlineto{\pgfqpoint{0.809402in}{0.744303in}}%
\pgfpathlineto{\pgfqpoint{0.812785in}{0.739226in}}%
\pgfpathlineto{\pgfqpoint{0.816230in}{0.734208in}}%
\pgfpathlineto{\pgfqpoint{0.819737in}{0.729252in}}%
\pgfpathlineto{\pgfqpoint{0.823305in}{0.724358in}}%
\pgfpathlineto{\pgfqpoint{0.826932in}{0.719528in}}%
\pgfpathlineto{\pgfqpoint{0.830619in}{0.714763in}}%
\pgfpathlineto{\pgfqpoint{0.834365in}{0.710065in}}%
\pgfpathlineto{\pgfqpoint{0.838169in}{0.705436in}}%
\pgfpathlineto{\pgfqpoint{0.842030in}{0.700875in}}%
\pgfpathlineto{\pgfqpoint{0.845947in}{0.696386in}}%
\pgfpathlineto{\pgfqpoint{0.849920in}{0.691969in}}%
\pgfpathlineto{\pgfqpoint{0.853948in}{0.687625in}}%
\pgfpathlineto{\pgfqpoint{0.858028in}{0.683356in}}%
\pgfpathlineto{\pgfqpoint{0.862162in}{0.679162in}}%
\pgfpathlineto{\pgfqpoint{0.866347in}{0.675046in}}%
\pgfpathlineto{\pgfqpoint{0.870584in}{0.671008in}}%
\pgfpathlineto{\pgfqpoint{0.874869in}{0.667049in}}%
\pgfpathlineto{\pgfqpoint{0.879204in}{0.663170in}}%
\pgfpathlineto{\pgfqpoint{0.883585in}{0.659373in}}%
\pgfpathlineto{\pgfqpoint{0.888014in}{0.655658in}}%
\pgfpathlineto{\pgfqpoint{0.892487in}{0.652027in}}%
\pgfpathlineto{\pgfqpoint{0.897005in}{0.648480in}}%
\pgfpathlineto{\pgfqpoint{0.901566in}{0.645018in}}%
\pgfpathlineto{\pgfqpoint{0.906169in}{0.641642in}}%
\pgfpathlineto{\pgfqpoint{0.910812in}{0.638353in}}%
\pgfpathlineto{\pgfqpoint{0.915495in}{0.635152in}}%
\pgfpathlineto{\pgfqpoint{0.920215in}{0.632039in}}%
\pgfpathlineto{\pgfqpoint{0.924973in}{0.629016in}}%
\pgfpathlineto{\pgfqpoint{0.929767in}{0.626082in}}%
\pgfpathlineto{\pgfqpoint{0.934595in}{0.623238in}}%
\pgfpathlineto{\pgfqpoint{0.939456in}{0.620486in}}%
\pgfpathlineto{\pgfqpoint{0.944348in}{0.617824in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.615255in}}%
\pgfpathlineto{\pgfqpoint{0.954224in}{0.612778in}}%
\pgfpathlineto{\pgfqpoint{0.959205in}{0.610394in}}%
\pgfpathlineto{\pgfqpoint{0.964212in}{0.608103in}}%
\pgfpathlineto{\pgfqpoint{0.969244in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{0.974301in}{0.603802in}}%
\pgfpathlineto{\pgfqpoint{0.979380in}{0.601792in}}%
\pgfpathlineto{\pgfqpoint{0.984480in}{0.599876in}}%
\pgfpathlineto{\pgfqpoint{0.989600in}{0.598054in}}%
\pgfpathlineto{\pgfqpoint{0.994739in}{0.596327in}}%
\pgfpathlineto{\pgfqpoint{0.999896in}{0.594693in}}%
\pgfpathlineto{\pgfqpoint{1.005068in}{0.593155in}}%
\pgfpathlineto{\pgfqpoint{1.010255in}{0.591710in}}%
\pgfpathlineto{\pgfqpoint{1.015456in}{0.590360in}}%
\pgfpathlineto{\pgfqpoint{1.020669in}{0.589104in}}%
\pgfpathlineto{\pgfqpoint{1.025892in}{0.587941in}}%
\pgfpathlineto{\pgfqpoint{1.031126in}{0.586873in}}%
\pgfpathlineto{\pgfqpoint{1.036367in}{0.585898in}}%
\pgfpathlineto{\pgfqpoint{1.041616in}{0.585016in}}%
\pgfpathlineto{\pgfqpoint{1.046871in}{0.584227in}}%
\pgfpathlineto{\pgfqpoint{1.052130in}{0.583531in}}%
\pgfpathlineto{\pgfqpoint{1.057393in}{0.582927in}}%
\pgfpathlineto{\pgfqpoint{1.062658in}{0.582415in}}%
\pgfpathlineto{\pgfqpoint{1.067924in}{0.581995in}}%
\pgfpathlineto{\pgfqpoint{1.073190in}{0.581665in}}%
\pgfpathlineto{\pgfqpoint{1.078455in}{0.581426in}}%
\pgfpathlineto{\pgfqpoint{1.083718in}{0.581276in}}%
\pgfpathlineto{\pgfqpoint{1.088977in}{0.581216in}}%
\pgfpathlineto{\pgfqpoint{1.094232in}{0.581245in}}%
\pgfpathlineto{\pgfqpoint{1.099482in}{0.581362in}}%
\pgfpathlineto{\pgfqpoint{1.104724in}{0.581566in}}%
\pgfpathlineto{\pgfqpoint{1.109960in}{0.581858in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{0.582235in}}%
\pgfpathlineto{\pgfqpoint{1.120403in}{0.582698in}}%
\pgfpathlineto{\pgfqpoint{1.125610in}{0.583246in}}%
\pgfpathlineto{\pgfqpoint{1.130805in}{0.583878in}}%
\pgfpathlineto{\pgfqpoint{1.135988in}{0.584593in}}%
\pgfpathlineto{\pgfqpoint{1.141158in}{0.585390in}}%
\pgfpathlineto{\pgfqpoint{1.146314in}{0.586269in}}%
\pgfpathlineto{\pgfqpoint{1.151454in}{0.587228in}}%
\pgfpathlineto{\pgfqpoint{1.156580in}{0.588268in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{0.589386in}}%
\pgfpathlineto{\pgfqpoint{1.166781in}{0.590567in}}%
\pgfpathlineto{\pgfqpoint{1.171862in}{0.591770in}}%
\pgfpathlineto{\pgfqpoint{1.176932in}{0.592992in}}%
\pgfpathlineto{\pgfqpoint{1.181993in}{0.594235in}}%
\pgfpathlineto{\pgfqpoint{1.187044in}{0.595498in}}%
\pgfpathlineto{\pgfqpoint{1.192087in}{0.596781in}}%
\pgfpathlineto{\pgfqpoint{1.197123in}{0.598084in}}%
\pgfpathlineto{\pgfqpoint{1.202154in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{1.207179in}{0.600754in}}%
\pgfpathlineto{\pgfqpoint{1.212199in}{0.602120in}}%
\pgfpathlineto{\pgfqpoint{1.217217in}{0.603508in}}%
\pgfpathlineto{\pgfqpoint{1.222232in}{0.604917in}}%
\pgfpathlineto{\pgfqpoint{1.227246in}{0.606349in}}%
\pgfpathlineto{\pgfqpoint{1.232260in}{0.607803in}}%
\pgfpathlineto{\pgfqpoint{1.237274in}{0.609279in}}%
\pgfpathlineto{\pgfqpoint{1.242290in}{0.610778in}}%
\pgfpathlineto{\pgfqpoint{1.247308in}{0.612301in}}%
\pgfpathlineto{\pgfqpoint{1.252325in}{0.613863in}}%
\pgfpathlineto{\pgfqpoint{1.257329in}{0.615506in}}%
\pgfpathlineto{\pgfqpoint{1.262320in}{0.617234in}}%
\pgfpathlineto{\pgfqpoint{1.267296in}{0.619045in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.620940in}}%
\pgfpathlineto{\pgfqpoint{1.277198in}{0.622919in}}%
\pgfpathlineto{\pgfqpoint{1.282122in}{0.624983in}}%
\pgfpathlineto{\pgfqpoint{1.287027in}{0.627131in}}%
\pgfpathlineto{\pgfqpoint{1.291912in}{0.629364in}}%
\pgfpathlineto{\pgfqpoint{1.296774in}{0.631681in}}%
\pgfpathlineto{\pgfqpoint{1.301614in}{0.634082in}}%
\pgfpathlineto{\pgfqpoint{1.306430in}{0.636568in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{0.639138in}}%
\pgfpathlineto{\pgfqpoint{1.315986in}{0.641792in}}%
\pgfpathlineto{\pgfqpoint{1.320724in}{0.644529in}}%
\pgfpathlineto{\pgfqpoint{1.325433in}{0.647351in}}%
\pgfpathlineto{\pgfqpoint{1.330112in}{0.650256in}}%
\pgfpathlineto{\pgfqpoint{1.334761in}{0.653244in}}%
\pgfpathlineto{\pgfqpoint{1.339378in}{0.656314in}}%
\pgfpathlineto{\pgfqpoint{1.343961in}{0.659468in}}%
\pgfpathlineto{\pgfqpoint{1.348510in}{0.662703in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{0.666020in}}%
\pgfpathlineto{\pgfqpoint{1.357501in}{0.669419in}}%
\pgfpathlineto{\pgfqpoint{1.361941in}{0.672898in}}%
\pgfpathlineto{\pgfqpoint{1.366341in}{0.676458in}}%
\pgfpathlineto{\pgfqpoint{1.370702in}{0.680097in}}%
\pgfpathlineto{\pgfqpoint{1.375021in}{0.683815in}}%
\pgfpathlineto{\pgfqpoint{1.379298in}{0.687612in}}%
\pgfpathlineto{\pgfqpoint{1.383532in}{0.691486in}}%
\pgfpathlineto{\pgfqpoint{1.387721in}{0.695438in}}%
\pgfpathlineto{\pgfqpoint{1.391865in}{0.699466in}}%
\pgfpathlineto{\pgfqpoint{1.395962in}{0.703569in}}%
\pgfpathlineto{\pgfqpoint{1.400011in}{0.707748in}}%
\pgfpathlineto{\pgfqpoint{1.404012in}{0.712000in}}%
\pgfpathlineto{\pgfqpoint{1.407962in}{0.716325in}}%
\pgfpathlineto{\pgfqpoint{1.411862in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{1.415710in}{0.725192in}}%
\pgfpathlineto{\pgfqpoint{1.419505in}{0.729731in}}%
\pgfpathlineto{\pgfqpoint{1.423247in}{0.734339in}}%
\pgfpathlineto{\pgfqpoint{1.426933in}{0.739016in}}%
\pgfpathlineto{\pgfqpoint{1.430564in}{0.743760in}}%
\pgfpathlineto{\pgfqpoint{1.434138in}{0.748570in}}%
\pgfpathlineto{\pgfqpoint{1.437655in}{0.753444in}}%
\pgfpathlineto{\pgfqpoint{1.441114in}{0.758383in}}%
\pgfpathlineto{\pgfqpoint{1.444513in}{0.763384in}}%
\pgfpathlineto{\pgfqpoint{1.447852in}{0.768447in}}%
\pgfpathlineto{\pgfqpoint{1.451131in}{0.773570in}}%
\pgfpathlineto{\pgfqpoint{1.454348in}{0.778752in}}%
\pgfpathlineto{\pgfqpoint{1.457503in}{0.783992in}}%
\pgfpathlineto{\pgfqpoint{1.460594in}{0.789288in}}%
\pgfpathlineto{\pgfqpoint{1.463622in}{0.794639in}}%
\pgfpathlineto{\pgfqpoint{1.466586in}{0.800044in}}%
\pgfpathlineto{\pgfqpoint{1.469485in}{0.805502in}}%
\pgfpathlineto{\pgfqpoint{1.472318in}{0.811010in}}%
\pgfpathlineto{\pgfqpoint{1.475084in}{0.816568in}}%
\pgfpathlineto{\pgfqpoint{1.477785in}{0.822175in}}%
\pgfpathlineto{\pgfqpoint{1.480417in}{0.827828in}}%
\pgfpathlineto{\pgfqpoint{1.482983in}{0.833527in}}%
\pgfpathlineto{\pgfqpoint{1.485479in}{0.839270in}}%
\pgfpathlineto{\pgfqpoint{1.487908in}{0.845055in}}%
\pgfpathlineto{\pgfqpoint{1.490267in}{0.850881in}}%
\pgfpathlineto{\pgfqpoint{1.492557in}{0.856747in}}%
\pgfpathlineto{\pgfqpoint{1.494777in}{0.862651in}}%
\pgfpathlineto{\pgfqpoint{1.496927in}{0.868592in}}%
\pgfpathlineto{\pgfqpoint{1.499007in}{0.874568in}}%
\pgfpathlineto{\pgfqpoint{1.501016in}{0.880578in}}%
\pgfpathlineto{\pgfqpoint{1.502954in}{0.886620in}}%
\pgfpathlineto{\pgfqpoint{1.504822in}{0.892693in}}%
\pgfpathlineto{\pgfqpoint{1.506618in}{0.898795in}}%
\pgfpathlineto{\pgfqpoint{1.508342in}{0.904925in}}%
\pgfpathlineto{\pgfqpoint{1.509996in}{0.911081in}}%
\pgfpathlineto{\pgfqpoint{1.511577in}{0.917262in}}%
\pgfpathlineto{\pgfqpoint{1.513088in}{0.923467in}}%
\pgfpathlineto{\pgfqpoint{1.514526in}{0.929693in}}%
\pgfpathlineto{\pgfqpoint{1.515893in}{0.935940in}}%
\pgfpathlineto{\pgfqpoint{1.517189in}{0.942206in}}%
\pgfpathlineto{\pgfqpoint{1.518412in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{1.519565in}{0.954789in}}%
\pgfpathlineto{\pgfqpoint{1.520646in}{0.961103in}}%
\pgfpathlineto{\pgfqpoint{1.521655in}{0.967431in}}%
\pgfpathlineto{\pgfqpoint{1.522594in}{0.973771in}}%
\pgfpathlineto{\pgfqpoint{1.523462in}{0.980121in}}%
\pgfpathlineto{\pgfqpoint{1.524258in}{0.986481in}}%
\pgfpathlineto{\pgfqpoint{1.524985in}{0.992848in}}%
\pgfpathlineto{\pgfqpoint{1.525641in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.526227in}{1.005601in}}%
\pgfpathlineto{\pgfqpoint{1.526743in}{1.011984in}}%
\pgfpathlineto{\pgfqpoint{1.527190in}{1.018370in}}%
\pgfpathlineto{\pgfqpoint{1.527567in}{1.024757in}}%
\pgfpathlineto{\pgfqpoint{1.527876in}{1.031144in}}%
\pgfpathlineto{\pgfqpoint{1.528116in}{1.037530in}}%
\pgfpathlineto{\pgfqpoint{1.528288in}{1.043914in}}%
\pgfpathlineto{\pgfqpoint{1.528392in}{1.050295in}}%
\pgfpathlineto{\pgfqpoint{1.528429in}{1.056670in}}%
\pgfpathlineto{\pgfqpoint{1.528398in}{1.063041in}}%
\pgfpathlineto{\pgfqpoint{1.528302in}{1.069404in}}%
\pgfpathlineto{\pgfqpoint{1.528139in}{1.075759in}}%
\pgfpathlineto{\pgfqpoint{1.527910in}{1.082105in}}%
\pgfpathlineto{\pgfqpoint{1.527616in}{1.088441in}}%
\pgfpathlineto{\pgfqpoint{1.527258in}{1.094766in}}%
\pgfpathlineto{\pgfqpoint{1.527258in}{1.094766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

